A quadratic decoder approach to nonintrusive reduced-order modeling of nonlinear dynamical systems

Linear projection schemes like Proper Orthogonal Decomposition can efficiently reduce the dimensions of dynamical systems but are naturally limited, e.g., for convection-dominated problems. Nonlinear approaches have shown to outperform linear methods in terms of dimension reduction versus accuracy but, typically, come with a large computational overhead. In this work, we consider a quadratic reduction scheme which induces nonlinear structures that are well accessible to tensorized linear algebra routines. We discuss that nonintrusive approaches can be used to simultaneously reduce the complexity in the equations and propose an operator inference formulation that respects dynamics on nonlinear manifolds.

==> figures/sc_30_0-12_2000.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.992156862745098,0.964705882352941,0.890196078431372}
\definecolor{color1}{rgb}{0.396078431372549,0.482352941176471,0.513725490196078}
\definecolor{color2}{rgb}{0.933333333333333,0.909803921568627,0.835294117647059}
\definecolor{color3}{rgb}{0.149019607843137,0.545098039215686,0.823529411764706}
\definecolor{color4}{rgb}{0.164705882352941,0.631372549019608,0.596078431372549}
\definecolor{color5}{rgb}{0.52156862745098,0.6,0}
\definecolor{color6}{rgb}{0.709803921568627,0.537254901960784,0}
\definecolor{color7}{rgb}{0.796078431372549,0.294117647058824,0.0862745098039216}
\definecolor{color8}{rgb}{0.862745098039216,0.196078431372549,0.184313725490196}

\begin{axis}[
width=\textwidth,
height=.25\textwidth,
axis background/.style={fill=color2},
axis line style={color2},
tick align=outside,
tick pos=left,
x grid style={color0},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-0.6, xmax=12.6,
xtick style={color=color1},
y grid style={color0},
ylabel={\(\displaystyle y(t) = Cv(t)\)},
ymajorgrids,
ymin=-0.444118612908115, ymax=1.09722959717834,
ytick style={color=color1},
ytick={0,0.5,1}
% yticklabels={−0.5,0.0,0.5,1.0}
]
\addplot [thick, color3]
table {%
0 0.778243545240088
0.006 0.778245586201217
0.012 0.778247725719434
0.018 0.778249966255791
0.024 0.778252312887224
0.03 0.778254771125025
0.036 0.778257346576768
0.042 0.778260045017428
0.048 0.778262872535532
0.054 0.778265835587529
0.06 0.778268940956023
0.066 0.778272195686438
0.072 0.778275607054524
0.078 0.778279182569319
0.084 0.778282929988637
0.09 0.778286857332222
0.096 0.778290972886614
0.102 0.778295285200086
0.108 0.778299803071547
0.114 0.778304535543568
0.12 0.778309491902554
0.126 0.77831468168355
0.132 0.778320114672822
0.138 0.778325800904909
0.144 0.778331750658499
0.15 0.778337974456859
0.156 0.778344483075962
0.162 0.77835128756037
0.168 0.778358399240904
0.174 0.778365829748502
0.18 0.778373591021517
0.186 0.778381695306987
0.192 0.778390155159157
0.198 0.778398983440166
0.204 0.77840819332377
0.21 0.778417798301166
0.216 0.778427812186224
0.222 0.778438249117872
0.228 0.77844912355856
0.234 0.778460450290511
0.24 0.778472244413415
0.246 0.778484521343873
0.252 0.778497296818919
0.258 0.778510586899744
0.264 0.778524407977621
0.27 0.778538776776131
0.276 0.778553710354267
0.282 0.778569226102904
0.288 0.778585341738458
0.294 0.778602075290334
0.3 0.778619445083363
0.306 0.778637469717868
0.312 0.778656168049842
0.318 0.778675559175605
0.324 0.778695662421392
0.33 0.778716497339405
0.336 0.778738083708846
0.342 0.778760441539427
0.348 0.778783591075236
0.354 0.778807552797917
0.36 0.778832347426547
0.366 0.778857995914092
0.372 0.778884519441687
0.378 0.778911939410142
0.384 0.778940277433552
0.39 0.778969555334572
0.396 0.778999795144862
0.402 0.779031019111117
0.408 0.779063249707284
0.414 0.779096509652291
0.42 0.779130821935708
0.426 0.779166209848505
0.432 0.779202697021985
0.438 0.779240307474087
0.444 0.779279065665074
0.45 0.779318996562462
0.456 0.779360125718407
0.462 0.779402479359978
0.468 0.779446084494431
0.474 0.779490969032171
0.48 0.779537161928159
0.486 0.779584693344329
0.492 0.779633594833264
0.498 0.779683899546144
0.504 0.779735642466491
0.51 0.779788860669717
0.516 0.779843593612963
0.522 0.779899883452327
0.528 0.779957775392329
0.534 0.780017318064056
0.54 0.780078563935674
0.546 0.780141569753101
0.552 0.780206397012932
0.558 0.780273112466644
0.564 0.780341788657121
0.57 0.780412504485286
0.576 0.780485345806328
0.582 0.780560406049629
0.588 0.780637786860714
0.594 0.78071759875487
0.6 0.780799961777708
0.606 0.780885006159564
0.612 0.780972872955513
0.618 0.781063714656849
0.624 0.781157695762017
0.63 0.78125499329375
0.636 0.781355797245161
0.642 0.781460310941243
0.648 0.781568751296429
0.654 0.781681348950138
0.66 0.781798348258946
0.666 0.781920007124368
0.672 0.782046596633534
0.678 0.782178400490181
0.684 0.782315714216127
0.69 0.782458844103427
0.696 0.782608105902192
0.702 0.782763823232856
0.708 0.782926325715771
0.714 0.783095946815516
0.72 0.783273021404512
0.726 0.783457883053474
0.732 0.783650861063352
0.738 0.783852277256891
0.744 0.784062442554342
0.75 0.784281653360186
0.756 0.784510187793782
0.762 0.784748301798292
0.768 0.784996225165642
0.774 0.785254157515758
0.78 0.785522264270806
0.786 0.785800672659917
0.792 0.786089467792675
0.798 0.786388688828098
0.804 0.786698325264213
0.81 0.787018313358996
0.816 0.78734853268485
0.822 0.787688802801528
0.828 0.788038880017641
0.834 0.788398454195389
0.84 0.788767145536022
0.846 0.789144501268613
0.852 0.789529992154469
0.858 0.78992300871476
0.864 0.79032285708433
0.87 0.790728754405331
0.876 0.7911398236872
0.882 0.791555088082092
0.888 0.79197346455811
0.894 0.792393756991725
0.9 0.792814648752519
0.906 0.793234694906305
0.912 0.79365231423339
0.918 0.794065781329694
0.924 0.794473219141128
0.93 0.79487259236615
0.936 0.795261702259007
0.942 0.79563818345492
0.948 0.795999503532566
0.954 0.79634296610807
0.96 0.796665718319256
0.966 0.796964763587117
0.972 0.797236980535106
0.978 0.797479148876166
0.984 0.797687982946072
0.99 0.797860173340348
0.996 0.79799243681847
1.002 0.79808157424547
1.008 0.798124535884658
1.014 0.79811849283229
1.02 0.798060912837532
1.026 0.797949638209325
1.032 0.797782963027842
1.038 0.79755970649034
1.044 0.797279278987496
1.05 0.796941737456546
1.056 0.796547826733803
1.062 0.796099004026577
1.068 0.795597444260418
1.074 0.795046024878095
1.08 0.794448289648423
1.086 0.793808392103795
1.092 0.793131020296617
1.098 0.792421305564944
1.104 0.791684718846514
1.11 0.790926958711172
1.116 0.79015383564695
1.122 0.789371157211076
1.128 0.788584618439823
1.134 0.787799701434105
1.14 0.787021587342574
1.146 0.786255083124399
1.152 0.785504564551381
1.158 0.784773935995155
1.164 0.7840666066882
1.17 0.783385482419063
1.176 0.782732971044349
1.182 0.782110999804636
1.188 0.781521042206583
1.194 0.780964152174516
1.2 0.780441003254288
1.206 0.779951930826975
1.212 0.779496975548975
1.218 0.779075926517332
1.224 0.778688362960512
1.23 0.778333693536631
1.236 0.778011192574837
1.242 0.777720032807807
1.248 0.777459314319377
1.254 0.777228089555266
1.26 0.777025384348396
1.266 0.77685021497627
1.272 0.776701601322741
1.278 0.77657857626618
1.284 0.776480191465872
1.29 0.776405519779836
1.296 0.776353654618323
1.302 0.776323706625348
1.308 0.776314798169541
1.314 0.776326056223901
1.32 0.776356604290258
1.326 0.776405554086421
1.332 0.77647199773972
1.338 0.7765550012092
1.344 0.776653599594456
1.35 0.776766794868029
1.356 0.776893556409936
1.362 0.777032824525833
1.368 0.777183516917369
1.374 0.777344537858262
1.38 0.777514789634334
1.386 0.777693185643726
1.392 0.777878664442464
1.398 0.778070203967584
1.404 0.778266835174849
1.41 0.778467654393398
1.416 0.778671833810573
1.422 0.778878629648232
1.428 0.779087387757543
1.434 0.779297546532633
1.44 0.779508637201683
1.446 0.779720281693967
1.452 0.779932188386758
1.458 0.780144146112109
1.464 0.780356016837008
1.47 0.780567727438131
1.476 0.780779260968238
1.482 0.780990647772272
1.488 0.781201956750229
1.494 0.781413287006889
1.5 0.781624760062788
1.506 0.781836512744741
1.512 0.782048690819768
1.518 0.78226144339726
1.524 0.782474918089318
1.53 0.78268925689631
1.536 0.782904592768518
1.542 0.783121046786392
1.548 0.783338725898743
1.554 0.783557721157694
1.56 0.783778106392768
1.566 0.783999937270538
1.572 0.784223250692913
1.578 0.784448064489887
1.584 0.784674377370262
1.59 0.784902169096724
1.596 0.785131400857024
1.602 0.785362015805101
1.608 0.785593939750968
1.614 0.785827081978174
1.62 0.786061336172261
1.626 0.786296581443933
1.632 0.786532683430952
1.638 0.786769495468858
1.644 0.787006859815758
1.65 0.787244608920266
1.656 0.787482566724361
1.662 0.787720549989582
1.668 0.787958369639476
1.674 0.788195832109246
1.68 0.788432740695162
1.686 0.788668896896709
1.692 0.788904101745287
1.698 0.789138157112429
1.704 0.78937086699135
1.71 0.789602038747264
1.716 0.78983148432956
1.722 0.790059021441437
1.728 0.790284474661402
1.734 0.790507676511663
1.74 0.790728468469191
1.746 0.790946701913852
1.752 0.791162239010233
1.758 0.791374953517433
1.764 0.791584731524489
1.77 0.791791472105535
1.776 0.791995087893342
1.782 0.792195505565394
1.788 0.792392666241665
1.794 0.792586525789734
1.8 0.79277705503627
1.806 0.792964239882208
1.812 0.793148081320667
1.818 0.793328595356379
1.824 0.793505812826927
1.83 0.793679779125852
1.836 0.79385055382866
1.842 0.794018210222913
1.848 0.794182834745621
1.854 0.794344526329549
1.86 0.794503395663745
1.866 0.794659564370298
1.872 0.794813164104714
1.878 0.79496433558288
1.884 0.795113227543083
1.89 0.79525999564756
1.896 0.795404801331628
1.902 0.79554781060829
1.908 0.795689192834368
1.914 0.795829119447914
1.92 0.795967762684979
1.926 0.796105294281803
1.932 0.796241884174261
1.938 0.796377699200169
1.944 0.796512901813874
1.95 0.796647648820703
1.956 0.796782090138866
1.962 0.796916367597204
1.968 0.797050613774571
1.974 0.797184950888522
1.98 0.79731948973903
1.986 0.797454328712996
1.992 0.797589552855526
1.998 0.797725233011068
2.005 0.79788417653501
2.011 0.798021015392349
2.017 0.798158432520175
2.023 0.798296432089056
2.029 0.798435000912797
2.035 0.798574108105521
2.041 0.798713704831974
2.047 0.798853724150816
2.053 0.798994080952757
2.059 0.799134671995192
2.065 0.799275376032312
2.071 0.799416054043452
2.077 0.799556549558524
2.083 0.799696689081124
2.089 0.79983628261012
2.095 0.799975124259758
2.101 0.800112992976814
2.107 0.800249653355892
2.113 0.80038485655219
2.119 0.800518341290879
2.125 0.800649834970861
2.131 0.800779054864233
2.137 0.80090570940725
2.143 0.801029499581532
2.149 0.801150120383485
2.155 0.801267262377319
2.161 0.801380613328225
2.167 0.801489859912482
2.173 0.801594689496674
2.179 0.801694791981028
2.185 0.801789861700055
2.191 0.801879599371774
2.197 0.801963714086412
2.203 0.802041925325363
2.209 0.802113964998845
2.215 0.802179579490378
2.221 0.802238531695756
2.227 0.802290603041621
2.233 0.802335595471445
2.239 0.802373333381042
2.245 0.802403665489612
2.251 0.802426466629756
2.257 0.802441639439322
2.263 0.802449115938938
2.269 0.802448858978358
2.275 0.802440863535177
2.281 0.802425157849511
2.287 0.802401804379622
2.293 0.802370900563976
2.299 0.802332579376914
2.305 0.802287009663706
2.311 0.802234396247484
2.317 0.802174979796306
2.323 0.802109036445908
2.329 0.802036877172597
2.335 0.801958846913547
2.341 0.801875323434051
2.347 0.80178671594629
2.353 0.801693463483084
2.359 0.801596033033975
2.365 0.801494917455725
2.371 0.801390633167763
2.377 0.801283717650704
2.383 0.801174726761759
2.389 0.801064231889643
2.395 0.800952816968853
2.401 0.800841075377317
2.407 0.800729606740686
2.413 0.800619013668652
2.419 0.800509898450202
2.425 0.800402859733237
2.431 0.800298489214429
2.437 0.800197368365618
2.443 0.800100065220854
2.449 0.800007131248924
2.455 0.7999190983315
2.461 0.799836475869168
2.467 0.799759748033016
2.473 0.799689371176257
2.479 0.799625771422378
2.485 0.799569342437787
2.491 0.799520443399537
2.497 0.799479397161815
2.503 0.799446488625587
2.509 0.799421963311614
2.515 0.799406026134709
2.521 0.799398840375197
2.527 0.799400526842206
2.533 0.799411163220777
2.539 0.799430783594416
2.545 0.799459378132758
2.551 0.799496892935826
2.557 0.799543230021695
2.563 0.799598247449761
2.569 0.799661759569102
2.575 0.799733537381951
2.581 0.799813309017024
2.587 0.799900760303057
2.593 0.79999553544135
2.599 0.800097237771792
2.605 0.800205430633653
2.611 0.800319638319549
2.617 0.800439347129967
2.623 0.800564006528255
2.629 0.800693030407822
2.635 0.800825798477533
2.641 0.800961657776516
2.647 0.80109992433018
2.653 0.801239884959612
2.659 0.801380799257617
2.665 0.801521901746059
2.671 0.801662404225915
2.677 0.801801498335458
2.683 0.801938358327286
2.689 0.802072144075479
2.695 0.80220200432203
2.701 0.802327080169111
2.707 0.802446508822266
2.713 0.802559427584646
2.719 0.802664978101845
2.725 0.802762310848772
2.731 0.802850589851288
2.737 0.802928997626537
2.743 0.802996740322436
2.749 0.803053053033409
2.755 0.803097205262586
2.761 0.803128506496012
2.767 0.803146311850635
2.773 0.803150027749927
2.779 0.803139117580946
2.785 0.803113107276834
2.791 0.80307159076953
2.797 0.803014235250061
2.803 0.802940786174133
2.809 0.802851071946379
2.815 0.802745008217446
2.821 0.802622601725372
2.827 0.802483953616381
2.833 0.802329262179512
2.839 0.802158824935349
2.845 0.80197304002117
2.851 0.801772406820946
2.857 0.801557525798036
2.863 0.801329097492452
2.869 0.80108792065666
2.875 0.800834889512729
2.881 0.800570990126177
2.887 0.800297295901469
2.893 0.800014962218247
2.899 0.799725220239266
2.905 0.799429369932569
2.911 0.799128772366418
2.917 0.798824841342655
2.923 0.798519034448645
2.929 0.798212843618506
2.935 0.797907785301326
2.941 0.79760539034238
2.947 0.797307193690994
2.953 0.797014724049479
2.959 0.796729493582723
2.965 0.796452987805395
2.971 0.796186655763757
2.977 0.79593190062047
2.983 0.795690070748728
2.989 0.795462451430465
2.995 0.795250257241784
3.001 0.795054625198071
3.007 0.79487660871563
3.013 0.794717172431158
3.019 0.794577187905725
3.025 0.794457430221123
3.031 0.794358575459461
3.037 0.794281199041152
3.043 0.794225774880419
3.049 0.79419267530164
3.055 0.794182171647276
3.061 0.794194435494438
3.067 0.794229540391793
3.073 0.794287464019374
3.079 0.794368090666924
3.085 0.794471213931268
3.091 0.794596539528718
3.097 0.794743688126156
3.103 0.794912198100003
3.109 0.795101528141637
3.115 0.79531105963939
3.121 0.795540098779945
3.127 0.795787878328197
3.133 0.796053559056557
3.139 0.796336230815991
3.145 0.796634913251634
3.151 0.796948556187132
3.157 0.797276039711923
3.163 0.797616174024104
3.169 0.79796769909205
3.175 0.798329284209754
3.181 0.798699527531279
3.187 0.799076955676964
3.193 0.799460023510954
3.199 0.799847114192651
3.205 0.800236539610522
3.211 0.800626541303833
3.217 0.801015291980139
3.223 0.801400897733778
3.229 0.801781401065785
3.235 0.802154784802993
3.241 0.802518977004847
3.247 0.802871856941575
3.253 0.803211262214589
3.259 0.80353499708156
3.265 0.803840842034847
3.271 0.804126564666797
3.277 0.804389931839151
3.283 0.804628723155978
3.289 0.804840745716409
3.295 0.805023850104955
3.301 0.80517594754647
3.307 0.805295028132516
3.313 0.805379179991724
3.319 0.805426609252314
3.325 0.805435660611409
3.331 0.8054048382956
3.337 0.805332827169626
3.343 0.805218513719088
3.349 0.805061006606892
3.355 0.804859656482131
3.361 0.804614074699501
3.367 0.804324150592951
3.373 0.803990066942715
3.379 0.803612313271722
3.385 0.803191696616043
3.391 0.80272934943177
3.397 0.802226734322523
3.403 0.801685645309387
3.409 0.801108205405376
3.415 0.800496860310763
3.421 0.799854368103033
3.427 0.799183784864746
3.433 0.798488446260349
3.439 0.797771945154132
3.445 0.797038105437023
3.451 0.796290952311066
3.457 0.795534679356496
3.463 0.794773612782201
3.469 0.794012173330005
3.475 0.793254836362329
3.481 0.792506090719527
3.487 0.791770396972794
3.493 0.791052145728878
3.499 0.790355616662812
3.505 0.789684938957163
3.511 0.789044053814687
3.517 0.788436679688476
3.523 0.787866280829331
3.529 0.787336039701012
3.535 0.786848833739387
3.541 0.786407216851414
3.547 0.786013405957081
3.553 0.785669272766525
3.559 0.785376340876309
3.565 0.785135788141642
3.571 0.784948454160777
3.577 0.784814852577347
3.583 0.784735187788282
3.589 0.784709375523978
3.595 0.784737066665822
3.601 0.784817673574489
3.607 0.784950398134833
3.613 0.785134260672678
3.619 0.785368128881881
3.625 0.785650745905438
3.631 0.785980756750705
3.637 0.786356732283705
3.643 0.786777190138988
3.649 0.787240611994277
3.655 0.787745456789186
3.661 0.788290169612839
3.667 0.788873186131349
3.673 0.789492932574473
3.679 0.790147821439286
3.685 0.790836243193003
3.691 0.791556554363993
3.697 0.792307062494454
3.703 0.793086008487668
3.709 0.793891546919218
3.715 0.794721724897145
3.721 0.795574460048059
3.727 0.796447518185994
3.733 0.797338491187105
3.739 0.798244775555725
3.745 0.799163552123338
3.751 0.800091767283955
3.757 0.801026116136786
3.763 0.801963027878964
3.769 0.802898653778357
3.775 0.803828858049911
3.781 0.804749211960953
3.787 0.805654991508844
3.793 0.806541179027851
3.799 0.807402469109616
3.805 0.808233279239876
3.811 0.80902776557704
3.817 0.809779844306804
3.823 0.810483219007231
3.829 0.811131414441513
3.835 0.811717817158527
3.841 0.812235723221105
3.847 0.812678393290008
3.853 0.813039115177026
3.859 0.813311273827861
3.865 0.813488428516508
3.871 0.813564396818714
3.877 0.813533344695502
3.883 0.813389881757255
3.889 0.813129160500615
3.895 0.812746978032622
3.901 0.812239878516918
3.907 0.811605254320417
3.913 0.81084144361166
3.919 0.809947821979551
3.925 0.808924885522161
3.931 0.807774322805589
3.937 0.806499073127118
3.943 0.805103368643763
3.949 0.80359275814713
3.955 0.801974110581997
3.961 0.800255596807287
3.967 0.798446648581429
3.973 0.796557894297376
3.979 0.794601071578574
3.985 0.792588917457149
3.991 0.790535037456913
3.997 0.788453755481807
4.004 0.786010827834117
4.01 0.783921689852702
4.016 0.78185327140246
4.022 0.779820956024373
4.028 0.777839872517002
4.034 0.775924693916847
4.04 0.774089441331481
4.046 0.772347296343466
4.052 0.770710425566721
4.058 0.769189820761514
4.064 0.767795157712161
4.07 0.76653467684586
4.076 0.765415088329892
4.082 0.764441504118341
4.088 0.763617399112413
4.094 0.762944603233022
4.1 0.762423325754041
4.106 0.762052212674848
4.112 0.761828437210795
4.118 0.761747822616964
4.124 0.761804995546253
4.13 0.761993566987525
4.136 0.762306336579994
4.142 0.762735514820642
4.148 0.76327295647064
4.154 0.763910397434253
4.16 0.764639686645439
4.166 0.765453004174849
4.172 0.766343056956937
4.178 0.767303244272731
4.184 0.768327786433052
4.19 0.769411811908142
4.196 0.770551400337249
4.202 0.771743581245109
4.208 0.772986290692158
4.214 0.774278290269122
4.22 0.775619054630169
4.226 0.777008634977765
4.232 0.778447506493698
4.238 0.779936407632419
4.244 0.781476178515538
4.25 0.783067604520578
4.256 0.78471126968797
4.262 0.786407422965155
4.268 0.788155858728055
4.274 0.789955811613218
4.28 0.791805864550612
4.286 0.79370386807737
4.292 0.795646868534325
4.298 0.797631042597598
4.304 0.799651635723058
4.31 0.801702902431947
4.316 0.803778046891673
4.322 0.805869162887126
4.328 0.807967173012058
4.334 0.810061767690634
4.34 0.81214134545798
4.346 0.814192956777398
4.352 0.81620225452091
4.358 0.818153455090712
4.364 0.820029314987838
4.37 0.821811128396022
4.376 0.823478752018059
4.382 0.825010663897146
4.388 0.82638406323159
4.394 0.82757501814404
4.4 0.828558667928518
4.406 0.829309485385928
4.412 0.829801603407171
4.418 0.830009207929538
4.424 0.829906996779156
4.43 0.829470700752457
4.436 0.828677659684113
4.442 0.827507442338791
4.448 0.825942494957386
4.454 0.823968799435587
4.46 0.821576518691999
4.466 0.818760604106906
4.472 0.815521338268709
4.478 0.811864785943102
4.484 0.80780312738242
4.49 0.803354850970062
4.496 0.798544786772125
4.502 0.793403968732749
4.508 0.787969320742394
4.514 0.782283170212315
4.52 0.776392601524791
4.526 0.770348670150884
4.532 0.764205505607847
4.538 0.758019337108368
4.544 0.751847479174365
4.55 0.745747315299598
4.556 0.739775315854307
4.562 0.733986121980518
4.568 0.728431720668682
4.574 0.723160728149031
4.58 0.718217789931234
4.586 0.71364309710727
4.592 0.709472010679966
4.598 0.705734779400612
4.604 0.702456332465628
4.61 0.699656126809397
4.616 0.697348029836599
4.622 0.695540222228963
4.628 0.694235111713182
4.634 0.693429256953319
4.64 0.693113310390032
4.646 0.693271999071214
4.652 0.693884172240368
4.658 0.694922952423809
4.664 0.696356031529317
4.67 0.698146153512068
4.676 0.700251819033871
4.682 0.702628234227927
4.688 0.705228504975074
4.694 0.708005051028433
4.7 0.710911183442132
4.706 0.713902758158646
4.712 0.716939793471289
4.718 0.719987924833899
4.724 0.723019571590025
4.73 0.726014708838029
4.736 0.728961172909824
4.742 0.731854476433075
4.748 0.734697161562789
4.754 0.73749776912875
4.76 0.740269539123099
4.766 0.743028978268887
4.772 0.745794431020501
4.778 0.748584772641033
4.784 0.751418311618411
4.79 0.754311950202319
4.796 0.757280613239491
4.802 0.760336922688028
4.808 0.763491072043576
4.814 0.766750842800122
4.82 0.770121703089912
4.826 0.773606934302375
4.832 0.777207741593258
4.838 0.780923315723858
4.844 0.78475082436004
4.85 0.788685319549719
4.856 0.79271955429412
4.862 0.796843705328201
4.868 0.801045002278817
4.874 0.805307266250365
4.88 0.80961036458019
4.886 0.813929593822487
4.892 0.818235010561593
4.898 0.822490739703698
4.904 0.826654302316385
4.91 0.830676019196917
4.916 0.834498560779465
4.922 0.838056726663382
4.928 0.841277546302075
4.934 0.844080793349171
4.94 0.846379997239525
4.946 0.848084015156088
4.952 0.849099195560355
4.958 0.849332122832184
4.964 0.848692884975298
4.97 0.847098757578021
4.976 0.844478152029982
4.982 0.840774637958689
4.988 0.835950820736722
4.994 0.829991834889871
5 0.822908203064768
5.006 0.814737809002218
5.012 0.805546745769124
5.018 0.795428834653939
5.024 0.78450367430878
5.03 0.772913179715824
5.036 0.760816703876986
5.042 0.748384987340204
5.048 0.735793326131479
5.054 0.723214457215857
5.06 0.710811707800699
5.066 0.698732930863525
5.072 0.687105661970724
5.078 0.676033802232569
5.084 0.66559598336802
5.09 0.655845623329326
5.096 0.64681254739071
5.102 0.638505937062712
5.108 0.63091828265491
5.114 0.624029959929263
5.12 0.617814031668619
5.126 0.612240892661451
5.132 0.607282427775764
5.138 0.602915428093775
5.144 0.5991240966083
5.15 0.595901559813956
5.156 0.593250374810743
5.162 0.591182078292512
5.168 0.589715863864357
5.174 0.588876500994135
5.18 0.588691627930393
5.186 0.589188567671367
5.192 0.59039083516958
5.198 0.592314528366825
5.204 0.594964826114069
5.21 0.598332850130319
5.216 0.602393179161377
5.222 0.607102319605839
5.228 0.612398422063631
5.234 0.618202470838697
5.24 0.624421052479131
5.246 0.630950632597155
5.252 0.637683059006065
5.258 0.644511803203291
5.264 0.651338299829038
5.27 0.65807768683494
5.276 0.664663307947445
5.282 0.671049504538517
5.288 0.67721246187865
5.294 0.683149138269884
5.3 0.688874549896637
5.306 0.694417874578281
5.312 0.699817950235674
5.318 0.705118764763231
5.324 0.710365460528899
5.33 0.715601222793974
5.336 0.720865219951606
5.342 0.726191560845077
5.348 0.731609075374774
5.354 0.737141636758075
5.36 0.74280872952294
5.366 0.74862600735474
5.372 0.754605650137384
5.378 0.760756393582559
5.384 0.767083151994524
5.39 0.773586181721464
5.396 0.780259746553178
5.402 0.787090259954099
5.408 0.794053908235432
5.414 0.801113817906601
5.42 0.80821692832742
5.426 0.815290865435539
5.432 0.822241265142591
5.438 0.828950127611495
5.444 0.835275842597442
5.45 0.84105545934156
5.456 0.846109556734878
5.462 0.850249724018595
5.468 0.853288265037573
5.474 0.85504939415101
5.48 0.855380986355397
5.486 0.854165905652613
5.492 0.851332021336612
5.498 0.846860148926041
5.504 0.840789252682284
5.51 0.833218309816144
5.516 0.824304316080355
5.522 0.814256092302484
5.528 0.803323894014764
5.534 0.791785329331708
5.54 0.779928668696221
5.546 0.76803513370613
5.552 0.756362016382474
5.558 0.74512839688733
5.564 0.73450480188783
5.57 0.724607501660293
5.576 0.71549746949228
5.582 0.707183487207029
5.588 0.699628553867275
5.594 0.692758624345299
5.6 0.686472701936188
5.606 0.680653370054475
5.612 0.675176944150212
5.618 0.669922560460898
5.624 0.66477970316428
5.63 0.659653897952441
5.636 0.654470536451332
5.642 0.649176999612867
5.648 0.643743384033095
5.654 0.638162188308493
5.66 0.632447294726554
5.666 0.626632508260907
5.672 0.620769819196441
5.678 0.614927463694832
5.684 0.609187785286073
5.69 0.603644856324461
5.696 0.598401800425572
5.702 0.593567759271169
5.708 0.58925446405409
5.714 0.58557239958214
5.72 0.582626587741259
5.726 0.580512070361023
5.732 0.579309244403254
5.738 0.579079295549542
5.744 0.579860079813735
5.75 0.581662891841852
5.756 0.58447059549233
5.762 0.588237538686983
5.768 0.592891510058319
5.774 0.598337734769676
5.78 0.604464606195909
5.786 0.611150588784449
5.792 0.618271578329765
5.798 0.625708002507968
5.804 0.633351065814604
5.81 0.641107726654916
5.816 0.648904171535687
5.822 0.656687684028318
5.828 0.664426902799151
5.834 0.672110561275895
5.84 0.679744929777174
5.846 0.687350326915312
5.852 0.694957178810787
5.858 0.702602122824942
5.864 0.710324549486419
5.87 0.718163773882566
5.876 0.726156784566573
5.882 0.734336299521696
5.888 0.742728712820218
5.894 0.751351467823246
5.9 0.760209459125957
5.906 0.769290266710345
5.912 0.778558382218086
5.918 0.787949084060488
5.924 0.797363155949896
5.93 0.806664018535748
5.936 0.815678807937074
5.942 0.824204341744893
5.948 0.832017869193899
5.954 0.838891389101708
5.96 0.844607611710428
5.966 0.848975608443141
5.972 0.851844703796139
5.978 0.853115768767746
5.984 0.852749354537205
5.99 0.850769992499646
5.996 0.84726580759735
6.003 0.84144786804063
6.009 0.835202312826197
6.015 0.828034308001596
6.021 0.820183000220975
6.027 0.811881770976451
6.033 0.803343920540093
6.039 0.794752258231722
6.045 0.78625296704555
6.051 0.777953378324156
6.057 0.769922862106841
6.063 0.762195915615754
6.069 0.754776628968548
6.075 0.747643903336529
6.081 0.740756990170173
6.087 0.734061056486168
6.093 0.727492556297116
6.099 0.720984228609878
6.105 0.714469579665075
6.111 0.707886759535954
6.117 0.701181810114606
6.123 0.694311327900753
6.129 0.687244631203008
6.135 0.679965532445811
6.141 0.67247378827589
6.147 0.664786241613488
6.153 0.656937598736299
6.159 0.648980722729025
6.165 0.640986291744067
6.171 0.633041678702835
6.177 0.625248960128068
6.183 0.617722046230982
6.189 0.610583023233869
6.195 0.603957888918736
6.201 0.59797192318985
6.207 0.592744955575855
6.213 0.588386771193395
6.219 0.584992847509809
6.225 0.582640558094147
6.231 0.581385943244424
6.237 0.581261152325141
6.243 0.582272711151193
6.249 0.584400834133289
6.255 0.587600035943987
6.261 0.591801249899804
6.267 0.596915506555631
6.273 0.602838991939538
6.279 0.609459062063728
6.285 0.616660625176223
6.291 0.624332273641112
6.297 0.632371653645181
6.303 0.640689747742526
6.309 0.649213932939051
6.315 0.657889804187108
6.321 0.666681805413822
6.327 0.675572718463939
6.333 0.684562069816197
6.339 0.693663546733083
6.345 0.70290154788777
6.351 0.712306982158732
6.357 0.721912342382926
6.363 0.73174594536238
6.369 0.741825147573748
6.375 0.752148467521336
6.381 0.762686985478333
6.387 0.77337611225192
6.393 0.784109547098479
6.399 0.794737528172779
6.405 0.805070936169701
6.411 0.814891459849955
6.417 0.823966411233156
6.423 0.832065687103408
6.429 0.838978334705845
6.435 0.844527037962954
6.441 0.848579862937341
6.447 0.851059052288595
6.453 0.851946387143496
6.459 0.851284160429149
6.465 0.849170837489468
6.471 0.845751310121585
6.477 0.841202937096256
6.483 0.835719627119003
6.489 0.829496535528995
6.495 0.822717443871496
6.501 0.815545901679985
6.507 0.80812019194752
6.513 0.800551470502867
6.519 0.792924134106848
6.525 0.785297520122984
6.531 0.777708278514606
6.537 0.770173035641877
6.543 0.762691190647081
6.549 0.755247812417097
6.555 0.7478166494269
6.561 0.740363260634351
6.567 0.732848257447489
6.573 0.725230635416688
6.579 0.717471173683913
6.585 0.70953588146214
6.591 0.701399459556582
6.597 0.693048709949256
6.603 0.684485766307889
6.609 0.67573094367408
6.615 0.666824937459112
6.621 0.657830066109051
6.627 0.648830271168863
6.633 0.639929673227296
6.639 0.631249623618968
6.645 0.622924363482245
6.651 0.615095568863757
6.657 0.607906190993795
6.663 0.601494073366477
6.669 0.595985833189095
6.675 0.591491436448134
6.681 0.588099785323485
6.687 0.585875496569585
6.693 0.584856912846925
6.699 0.585055292721751
6.705 0.586455094318867
6.711 0.589015298352827
6.717 0.592671770019335
6.723 0.597340679093227
6.729 0.602922939852421
6.735 0.609309495829009
6.741 0.616387106665491
6.747 0.624044169079785
6.753 0.63217607966838
6.759 0.640689734932532
6.765 0.649506922211317
6.771 0.658566515625473
6.777 0.667825495530693
6.783 0.677258837347495
6.789 0.686858283350025
6.795 0.696629952610352
6.801 0.706590683484198
6.807 0.716762950453212
6.813 0.72716818047792
6.819 0.737818394537315
6.825 0.748706441022298
6.831 0.75979573594453
6.837 0.771011243115786
6.843 0.782234009249262
6.849 0.793301403664265
6.855 0.804014061617496
6.861 0.814148741517644
6.867 0.823474725411439
6.873 0.83177083357475
6.879 0.838840769664602
6.885 0.844525750941737
6.891 0.848714274066903
6.897 0.851348905508485
6.903 0.852429447919484
6.909 0.852011492627343
6.915 0.850199799347365
6.921 0.847137068059537
6.927 0.842989868318661
6.933 0.837934118487103
6.939 0.832142307917233
6.945 0.825773839513939
6.951 0.818968879579229
6.957 0.811845318874404
6.963 0.804498044627649
6.969 0.796999671096631
6.975 0.789402047439401
6.981 0.781738115291502
6.987 0.774023921524427
6.993 0.766260752794421
6.999 0.758437440603738
7.005 0.750532908277071
7.011 0.742519021589426
7.017 0.734363783460491
7.023 0.726034887998131
7.029 0.717503615614647
7.035 0.70874899860346
7.041 0.699762109047542
7.047 0.690550222853805
7.053 0.681140513250069
7.059 0.671582854192397
7.065 0.661951302359745
7.071 0.652343899198693
7.077 0.642880591886428
7.083 0.633699287075203
7.089 0.624950278661259
7.095 0.616789484829301
7.101 0.609371059259771
7.107 0.602839994809712
7.113 0.597325316471897
7.119 0.592934370320219
7.125 0.589748566544012
7.131 0.587820747758067
7.137 0.587174164861628
7.143 0.587802898135726
7.149 0.589673497268776
7.155 0.592727634636564
7.161 0.596885635382617
7.167 0.602050803891914
7.173 0.608114454911057
7.179 0.61496146611305
7.185 0.622476037207022
7.191 0.630547238874638
7.197 0.639073921219808
7.203 0.64796863853607
7.209 0.657160395997805
7.215 0.6665961675714
7.221 0.676241214678303
7.227 0.68607822887629
7.233 0.696105244582224
7.239 0.706332158727675
7.245 0.716775604267277
7.251 0.727451925103926
7.257 0.738368195931351
7.263 0.749511727773875
7.269 0.76083929663095
7.275 0.772268185390601
7.281 0.783671548185662
7.287 0.794880106212791
7.293 0.805690694767323
7.299 0.815880271658699
7.305 0.825222616139433
7.311 0.833504788129064
7.317 0.840541390918501
7.323 0.84618596916295
7.329 0.850339572547077
7.335 0.852956335659538
7.341 0.854045359225933
7.347 0.853668010274789
7.353 0.851930384699201
7.359 0.848971822386461
7.365 0.844951374820879
7.371 0.840034471443244
7.377 0.834381629847128
7.383 0.828140207575052
7.389 0.821439316880119
7.395 0.814387410686823
7.401 0.807071784873284
7.407 0.799559263035747
7.413 0.791897510572017
7.419 0.784116650742527
7.425 0.776231051397569
7.431 0.768241284619234
7.437 0.760136331559876
7.443 0.75189612679445
7.449 0.743494528905017
7.455 0.734902778360305
7.461 0.726093460645912
7.467 0.717044925088689
7.473 0.707746012567069
7.479 0.698200823251325
7.485 0.688433128445668
7.491 0.678489932775021
7.497 0.668443664937047
7.503 0.658392547397427
7.509 0.648458870654383
7.515 0.638785144919453
7.521 0.629528366495844
7.527 0.620852862129041
7.533 0.612922326478612
7.539 0.605891735627552
7.545 0.59989980907797
7.551 0.595062611845076
7.557 0.591468742523629
7.563 0.589176354276273
7.569 0.588212033771055
7.575 0.588571366969602
7.581 0.590220900185761
7.587 0.593101185223795
7.593 0.597130661602082
7.599 0.602210220144201
7.605 0.608228341700422
7.611 0.615066671362092
7.617 0.622605785179422
7.623 0.630730793034775
7.629 0.639336368108812
7.635 0.648330838107988
7.641 0.657639100033001
7.647 0.66720426960068
7.653 0.676988079979786
7.659 0.6869700591884
7.665 0.69714544037254
7.671 0.707521631979753
7.677 0.718112963628465
7.683 0.728933426852234
7.689 0.739987372345775
7.695 0.751258705445165
7.701 0.762699992519858
7.707 0.774223742742886
7.713 0.785698430819131
7.719 0.796951126933359
7.725 0.80777694500871
7.731 0.817953596642971
7.737 0.827258118019816
7.743 0.83548290907287
7.749 0.842449342100322
7.755 0.848018462087498
7.761 0.852098868598301
7.767 0.854651591531296
7.773 0.855691233046202
7.779 0.85528259288705
7.785 0.853532703440369
7.791 0.850579315962701
7.797 0.846577756371825
7.803 0.841688268912714
7.809 0.836065488513257
7.815 0.829850854175351
7.821 0.823167980420479
7.827 0.816120480833413
7.833 0.808791536097474
7.839 0.801244542357459
7.845 0.793524349252895
7.851 0.785658802452879
7.857 0.777660482049723
7.863 0.769528650385741
7.869 0.761251490285671
7.875 0.752808738792121
7.881 0.744174815145266
7.887 0.735322511033288
7.893 0.726227253167408
7.899 0.716871856684062
7.905 0.707251562653613
7.911 0.69737900781041
7.917 0.687288639944138
7.923 0.677040011655767
7.929 0.666719400942924
7.935 0.656439340406985
7.941 0.646335871914954
7.947 0.636563629234058
7.953 0.627289121993204
7.959 0.618682798303418
7.965 0.610910578398907
7.971 0.604125581264277
7.977 0.598460722094896
7.983 0.594022747017714
7.989 0.590888096178266
7.995 0.589100762292698
8.002 0.588731759371334
8.008 0.589861003546486
8.014 0.592270162608599
8.02 0.595882554903049
8.026 0.600602076055331
8.032 0.606318300135214
8.038 0.612912002982993
8.044 0.620260931941873
8.05 0.628245535684766
8.056 0.636754276418542
8.062 0.645688136155758
8.068 0.654964014741612
8.074 0.664516861685964
8.08 0.674300517434663
8.086 0.684287300267773
8.092 0.694466336569773
8.098 0.704840514378046
8.104 0.715421803737664
8.11 0.726224630701266
8.116 0.737257144730669
8.122 0.748510703206178
8.128 0.759948719086364
8.134 0.771496941010416
8.14 0.783037760892889
8.146 0.794410750004586
8.152 0.805420183014007
8.158 0.815848347818191
8.164 0.825471920274713
8.17 0.834078373645298
8.176 0.841480292830123
8.182 0.847526798785914
8.188 0.852112117347607
8.194 0.855181268299773
8.2 0.856732314054503
8.206 0.856814357318118
8.212 0.855520962436043
8.218 0.852979705332719
8.224 0.849339531571536
8.23 0.844758000478038
8.236 0.83939019519493
8.242 0.833380335952393
8.248 0.826856326784683
8.254 0.81992687375302
8.26 0.812680529881875
8.266 0.805186000848902
8.272 0.797493180783195
8.278 0.789634579513751
8.284 0.781626983626691
8.29 0.773473330525966
8.296 0.765164859819759
8.302 0.756683646343063
8.308 0.748005624381602
8.314 0.73910418935664
8.32 0.729954409443435
8.326 0.72053778913032
8.332 0.710847398601676
8.338 0.700893029629456
8.344 0.690705890457771
8.35 0.680342253838685
8.356 0.669885470516402
8.362 0.659445881863069
8.368 0.649158398757422
8.374 0.639177808712298
8.38 0.629672160303774
8.386 0.620814795187513
8.392 0.612775727171618
8.398 0.605713108141463
8.404 0.599765486026666
8.41 0.595045458377045
8.416 0.591635158063408
8.422 0.589583785471096
8.428 0.588907157901682
8.434 0.589589035828549
8.44 0.591583860569135
8.446 0.594820524754011
8.452 0.599206876141718
8.458 0.604634765396398
8.464 0.610985515867727
8.47 0.618135674321426
8.476 0.625962808281847
8.482 0.634351009011765
8.488 0.643195710649629
8.494 0.6524074839893
8.5 0.661914590947167
8.506 0.671664231850756
8.512 0.681622511970109
8.518 0.691773152234423
8.524 0.702114873097655
8.53 0.71265723771866
8.536 0.723414640793558
8.542 0.734398199595078
8.548 0.745605679922441
8.554 0.757010328200359
8.56 0.768550424407619
8.566 0.780122080890294
8.572 0.791577730227198
8.578 0.802731584203037
8.584 0.813371440710694
8.59 0.823274458242402
8.596 0.832223808712614
8.602 0.840023716921052
8.608 0.846511710783098
8.614 0.851567964847388
8.62 0.855121819976405
8.626 0.857155097703363
8.632 0.857701424477138
8.638 0.856841033725716
8.644 0.854691420137013
8.65 0.851395260331687
8.656 0.847107604965466
8.662 0.841984243750925
8.668 0.836172507309216
8.674 0.829804961650145
8.68 0.822995790162195
8.686 0.815839289265799
8.692 0.808409813394124
8.698 0.80076259927306
8.704 0.792935076409904
8.71 0.784948454779789
8.716 0.776809530347379
8.722 0.768512750101442
8.728 0.760042633000864
8.734 0.751376660288715
8.74 0.742488734716984
8.746 0.733353262897531
8.752 0.723949832240208
8.758 0.714268330856381
8.764 0.704314204805768
8.77 0.694113389084716
8.776 0.683716330381557
8.782 0.673200490277886
8.788 0.662670811611396
8.794 0.652257846301144
8.8 0.642113535969208
8.806 0.632404937241193
8.812 0.623306426976029
8.818 0.61499107452139
8.824 0.607621927236813
8.83 0.601343936654931
8.836 0.596277166324722
8.842 0.592511770170317
8.848 0.590105017666647
8.854 0.589080396125665
8.86 0.589428591572536
8.866 0.591109995038532
8.872 0.594058336893088
8.878 0.598185111883396
8.884 0.603384569686675
8.89 0.609539134982412
8.896 0.616525130571085
8.902 0.624218602074775
8.908 0.632500933183347
8.914 0.641263869748685
8.92 0.650413590970523
8.926 0.659873575726774
8.932 0.669586160272351
8.938 0.679512797963112
8.944 0.689633057708258
8.95 0.699942323265749
8.956 0.710448016279482
8.962 0.7211640430698
8.968 0.732103180065543
8.974 0.7432674066333
8.98 0.754636854043904
8.986 0.766158967779559
8.992 0.777740298290326
8.998 0.789243480609807
9.004 0.80049104610515
9.01 0.811275908646262
9.016 0.821376482294124
9.022 0.830573381037172
9.028 0.838664971356314
9.034 0.845480283957783
9.04 0.850888988897639
9.046 0.854808552661946
9.052 0.857208334529447
9.058 0.858109896403482
9.064 0.857582875108357
9.07 0.855736547698713
9.076 0.852708277567445
9.082 0.848650754868571
9.088 0.843719999756276
9.094 0.838065558994181
9.1 0.831823533027426
9.106 0.825112363080777
9.112 0.818030871748375
9.118 0.810657902246535
9.124 0.803052959840831
9.13 0.795257421120345
9.136 0.787296061181952
9.142 0.779178807080315
9.148 0.770902738523581
9.154 0.762454422666944
9.16 0.753812696184998
9.166 0.744952001622277
9.172 0.73584634717606
9.178 0.726473884043922
9.184 0.716821978944386
9.19 0.706892507942026
9.196 0.696706934971489
9.202 0.686310605847689
9.208 0.67577563652342
9.214 0.665201842783569
9.22 0.654715354104462
9.226 0.644464840148293
9.232 0.63461558618433
9.238 0.625341914422272
9.244 0.616818620075889
9.25 0.609212167540468
9.256 0.602672387371944
9.262 0.597325341622678
9.268 0.593267886153872
9.274 0.590564256512225
9.28 0.589244760025
9.286 0.589306417540062
9.292 0.590715221841636
9.298 0.593409609587792
9.304 0.597304784112287
9.31 0.602297634565862
9.316 0.608272099176991
9.322 0.615104852016144
9.328 0.622671135128152
9.334 0.630850450400692
9.34 0.639531740234821
9.346 0.648617683433104
9.352 0.658027825148065
9.358 0.667700405371912
9.364 0.677592878277052
9.37 0.687681163045679
9.376 0.697957612556132
9.382 0.708427555031457
9.388 0.719104127680187
9.394 0.730001095172237
9.4 0.741123571475757
9.406 0.752457149213449
9.412 0.763956837155304
9.418 0.775538091653498
9.424 0.787072554359425
9.43 0.798390414944735
9.436 0.809289646767795
9.442 0.819550411575244
9.448 0.828951682000468
9.454 0.837287187044728
9.46 0.844378905024244
9.466 0.850087612997545
9.472 0.854320603488553
9.478 0.857036438604179
9.484 0.85824609040349
9.49 0.858009743677646
9.496 0.856429192245747
9.502 0.853636807440594
9.508 0.849782887421518
9.514 0.845023392679015
9.52 0.839509635136234
9.526 0.833380719909565
9.532 0.826758796514261
9.538 0.819746681202616
9.544 0.812427210254841
9.55 0.804863707664839
9.556 0.797101097566489
9.562 0.789167375043774
9.568 0.781075314076541
9.574 0.772824413711345
9.58 0.764403158951841
9.586 0.755791707211735
9.592 0.746965111770219
9.598 0.737897162589994
9.604 0.728564857356868
9.61 0.718953406330044
9.616 0.7090615275102
9.622 0.698906624121347
9.628 0.688529293160948
9.634 0.677996542109153
9.64 0.667403134838467
9.646 0.656870661715358
9.652 0.646544203667388
9.658 0.636586770867669
9.664 0.62717197160704
9.67 0.61847555739332
9.676 0.610666584029477
9.682 0.603898937630963
9.688 0.598303913806249
9.694 0.593984411814935
9.7 0.591011114459851
9.706 0.589420785113767
9.712 0.589216567760802
9.718 0.590369982181665
9.724 0.592824213026553
9.73 0.596498312148178
9.736 0.601292034148443
9.742 0.607091135477675
9.748 0.613773017348699
9.754 0.621212552260414
9.76 0.629287831464474
9.766 0.637885475139196
9.772 0.646905124869944
9.778 0.656262813102621
9.784 0.665893044456242
9.79 0.675749560919977
9.796 0.685804830452311
9.802 0.696048263966121
9.808 0.706483044997084
9.814 0.717121313091927
9.82 0.727977383496412
9.826 0.739058852150137
9.832 0.750355949060283
9.838 0.761830356608199
9.844 0.773405635404969
9.85 0.784961877841248
9.856 0.796336726809228
9.862 0.807333376227656
9.868 0.817734195294073
9.874 0.827317169526972
9.88 0.835872151105626
9.886 0.843214885167082
9.892 0.849198110103647
9.898 0.853719800451605
9.904 0.856728515119195
9.91 0.858225285725815
9.916 0.858261280735601
9.922 0.856931005693002
9.928 0.85436181613902
9.934 0.850701432292745
9.94 0.846105473964704
9.946 0.840726700379862
9.952 0.834706906706021
9.958 0.828171661204077
9.964 0.821227517634216
9.97 0.813961083101864
9.976 0.80643930948979
9.982 0.798710506780522
9.988 0.790805757369071
9.994 0.782740581235242
10.001 0.77313026139891
10.007 0.764708692634575
10.013 0.756096712219414
10.019 0.747269460647444
10.025 0.738200730032003
10.031 0.728867427412078
10.037 0.719254576901892
10.043 0.709360619850912
10.049 0.699202607113018
10.055 0.688820732961334
10.061 0.678281586563331
10.067 0.667679538738531
10.073 0.657135854036107
10.079 0.646795392428153
10.085 0.636821076534487
10.091 0.627386576809059
10.097 0.618667859385943
10.103 0.610834336509702
10.109 0.604040369868812
10.115 0.598417817490251
10.121 0.594070189572905
10.127 0.59106878856138
10.133 0.58945096971092
10.139 0.58922041206716
10.145 0.590349094053916
10.151 0.592780571895463
10.157 0.596434177530445
10.163 0.601209852449508
10.169 0.606993445285259
10.175 0.613662353177913
10.181 0.621091348699723
10.187 0.62915833254255
10.193 0.637749655658474
10.199 0.646764630221124
10.205 0.656118921768317
10.211 0.665746654293869
10.217 0.675601198055346
10.223 0.685654679377551
10.229 0.695896219325845
10.235 0.706328788603374
10.241 0.716964422120309
10.247 0.727817475216315
10.253 0.738895764499909
10.259 0.750189943719069
10.265 0.761662314288156
10.271 0.773237199181215
10.277 0.78479549947823
10.283 0.79617558939714
10.289 0.807181199547704
10.295 0.81759496305471
10.301 0.827194833105906
10.307 0.835770356133108
10.313 0.843136744064833
10.319 0.849146023078635
10.325 0.853695321998352
10.331 0.85673227134841
10.337 0.858256957355921
10.343 0.85831966526616
10.349 0.857014158009736
10.355 0.85446724760361
10.361 0.850826335029067
10.367 0.846246935446941
10.373 0.840881882220983
10.379 0.834873175023444
10.385 0.828346668298681
10.391 0.821409242741615
10.397 0.814147843187159
10.403 0.806629750633494
10.409 0.79890358423884
10.415 0.791000709273601
10.421 0.782936898040107
10.427 0.774714222668036
10.433 0.766323243837676
10.439 0.757745602163692
10.445 0.748957126571995
10.451 0.739931549806362
10.457 0.730644861516317
10.463 0.721080228168298
10.469 0.711233267738695
10.475 0.701117302719783
10.481 0.690768062858617
10.487 0.680247218634606
10.493 0.669644145127073
10.499 0.659075465616806
10.505 0.64868218443434
10.511 0.638624529389637
10.517 0.629074911881114
10.523 0.620209622379044
10.529 0.612199991279494
10.535 0.605203769512951
10.541 0.599357435621689
10.547 0.594770022676018
10.553 0.591518879538367
10.559 0.589647548373525
10.565 0.589165690994234
10.571 0.590050787189447
10.577 0.592251211476956
10.583 0.595690293265928
10.589 0.600271054896132
10.595 0.605881437332854
10.601 0.612399890498935
10.607 0.619701183416874
10.613 0.627662195085907
10.619 0.636167343891279
10.625 0.645113272240373
10.631 0.654412458958176
10.637 0.663995563631551
10.643 0.673812450914143
10.649 0.683831928676983
10.655 0.694040220489513
10.661 0.704438085931694
10.667 0.715036355971964
10.673 0.725849564336401
10.679 0.736887465524548
10.685 0.748144669467867
10.691 0.759589420908771
10.697 0.771153499119166
10.703 0.78272582743417
10.709 0.794152115839142
10.715 0.805241519108181
10.721 0.815779334633265
10.727 0.825543134758148
10.733 0.834319256705893
10.739 0.841917362037031
10.745 0.84818211974348
10.751 0.853002000566429
10.757 0.856315223781314
10.763 0.858112393840077
10.769 0.858435049860742
10.775 0.857369730542825
10.781 0.85503811689673
10.787 0.851584794729692
10.793 0.847164643475764
10.799 0.841931643179598
10.805 0.836030209531736
10.811 0.829589381772444
10.817 0.822719585117491
10.823 0.815511377968318
10.829 0.808035541227758
10.835 0.800343976437667
10.841 0.792471055497907
10.847 0.784435240318412
10.853 0.776240930773372
10.859 0.767880592868525
10.865 0.759337268921103
10.871 0.750587585126742
10.877 0.741605353568237
10.883 0.732365812920885
10.889 0.722850458559978
10.895 0.713052277866918
10.901 0.702981044051409
10.907 0.692668163969546
10.913 0.682170469987314
10.919 0.671572342311238
10.925 0.660985674625848
10.931 0.650547439856564
10.937 0.640414920254891
10.943 0.630758963009468
10.949 0.621755848777027
10.955 0.613578490170931
10.961 0.606387716116469
10.967 0.60032436241321
10.973 0.595502787291363
10.979 0.592006263387954
10.985 0.589884472630857
10.991 0.589153080284697
10.997 0.589795143303343
11.003 0.591763971774848
11.009 0.594987040321801
11.015 0.599370623339658
11.021 0.604804944466946
11.027 0.611169711167055
11.033 0.618339900197695
11.039 0.626191574896223
11.045 0.634607408038017
11.051 0.643481527598877
11.057 0.65272334097158
11.063 0.662260114998376
11.069 0.672038236342877
11.075 0.682023177327185
11.081 0.692198197929872
11.087 0.702561721869779
11.093 0.713123179407024
11.099 0.723897003139897
11.105 0.734894526627126
11.111 0.746113908760299
11.117 0.757528947470571
11.123 0.769078595894834
11.129 0.780659711309666
11.135 0.792125489362054
11.141 0.803290874706802
11.147 0.813944329919471
11.153 0.823863581951025
11.159 0.832832251868017
11.165 0.840654868865595
11.171 0.84716908641331
11.177 0.852254982231291
11.183 0.855841533515482
11.189 0.857909903754472
11.195 0.858492776904729
11.201 0.857669219205635
11.207 0.855555438324416
11.213 0.852292831693637
11.219 0.848035297828971
11.225 0.842937684775587
11.231 0.837146626036685
11.237 0.830794222548583
11.243 0.823994380292246
11.249 0.816841248709875
11.255 0.809409111985301
11.261 0.801753173010241
11.267 0.793910839751557
11.273 0.785903302776714
11.279 0.777737340447192
11.285 0.769407390246364
11.291 0.760897981957061
11.297 0.752186648044305
11.303 0.743247414007332
11.309 0.734054925307806
11.315 0.724589181555897
11.321 0.714840720568892
11.327 0.704815935490567
11.333 0.694542046253893
11.339 0.684071127955675
11.345 0.673482573845503
11.351 0.662883473396166
11.357 0.652406611883187
11.363 0.642206099294809
11.369 0.63245094056852
11.375 0.623317101033249
11.381 0.614978768133345
11.387 0.607599564396187
11.393 0.601324443371324
11.399 0.596272910419081
11.405 0.592534054543151
11.411 0.590163661238956
11.417 0.589183427037373
11.423 0.58958206562862
11.429 0.591317940590655
11.435 0.594322816983313
11.441 0.598506386676458
11.447 0.603761337373569
11.453 0.609968827232075
11.459 0.617004238621959
11.465 0.624743011004487
11.471 0.63306624420125
11.477 0.641865693201908
11.483 0.651047795998243
11.489 0.660536485999759
11.495 0.670274688631172
11.501 0.680224515322252
11.507 0.690366192406221
11.513 0.700695685318121
11.519 0.711220837133567
11.525 0.721955718484784
11.531 0.732912908204837
11.537 0.744093733405061
11.543 0.75547717626204
11.549 0.767009091714057
11.555 0.778594181166331
11.561 0.79009326691258
11.567 0.801327440144069
11.573 0.812088825398519
11.579 0.822155839824099
11.585 0.831309880209471
11.591 0.83935075294333
11.597 0.846109420218068
11.603 0.851457808948806
11.609 0.855315800851121
11.615 0.85765514061218
11.621 0.858499532959891
11.627 0.85792030920159
11.633 0.85602784545092
11.639 0.852959959997185
11.645 0.848869208171884
11.651 0.843911013700789
11.657 0.838234021635785
11.663 0.831973269662383
11.669 0.825246084390368
11.675 0.818150191326617
11.681 0.8107633910572
11.687 0.803144217185468
11.693 0.795333153024726
11.699 0.787354165282361
11.705 0.779216467986349
11.711 0.770916540297705
11.717 0.762440486654692
11.723 0.753766853548751
11.729 0.744870010301498
11.735 0.735724161460326
11.741 0.726307980021843
11.747 0.716609729828653
11.753 0.706632590049022
11.759 0.696399730214687
11.765 0.68595855401132
11.771 0.675383485088776
11.777 0.664776747160103
11.783 0.65426679701009
11.789 0.644004362009667
11.795 0.634156342861164
11.801 0.624898098830961
11.807 0.616404797526175
11.813 0.608842580743957
11.819 0.602360287343187
11.825 0.597082395906468
11.831 0.593103706045524
11.837 0.59048607056923
11.843 0.589257244098571
11.849 0.589411675201819
11.855 0.590912897040751
11.861 0.593697107783638
11.867 0.597677578504662
11.873 0.602749637407534
11.879 0.60879608060906
11.885 0.615692887869315
11.891 0.623315061013641
11.897 0.63154229505012
11.903 0.640264109957603
11.909 0.649384073626295
11.915 0.658822843047714
11.921 0.668519897348948
11.927 0.678433961015083
11.933 0.688542158230258
11.939 0.698837878945753
11.945 0.709327202565131
11.951 0.720023591570825
11.957 0.730940553347955
11.963 0.742082217198827
11.969 0.753432386886763
11.975 0.764943540501861
11.981 0.776528114793493
11.987 0.788054674801897
11.993 0.799350793682668
12 0.811965475389617
};
\addplot [thick, color4]
table {%
0 1.02383878241503
0.006 1.02384297013801
0.012 1.02384737403824
0.018 1.02385200280351
0.024 1.02385686759575
0.03 1.02386198027115
0.036 1.02386735341214
0.042 1.02387300036294
0.048 1.02387893518095
0.054 1.0238851725891
0.06 1.02389172795817
0.066 1.02389861730398
0.072 1.0239058572807
0.078 1.02391346516986
0.084 1.02392145887271
0.09 1.02392985690506
0.096 1.02393867839187
0.102 1.0239479430587
0.108 1.02395767122146
0.114 1.02396788378095
0.12 1.02397860222639
0.126 1.02398984864252
0.132 1.02400164571224
0.138 1.02401401671114
0.144 1.02402698549973
0.15 1.02404057651874
0.156 1.02405481479063
0.162 1.02406972592261
0.168 1.02408533610685
0.174 1.02410167211437
0.18 1.02411876128202
0.186 1.02413663149494
0.192 1.02415531116318
0.198 1.02417482919431
0.204 1.02419521496105
0.21 1.02421649826466
0.216 1.02423870929569
0.222 1.02426187859027
0.228 1.02428603698122
0.234 1.02431121554271
0.24 1.02433744552451
0.246 1.02436475827698
0.252 1.02439318516251
0.258 1.02442275745501
0.264 1.0244535062247
0.27 1.02448546220965
0.276 1.02451865567408
0.282 1.02455311625428
0.288 1.0245888727911
0.294 1.02462595314823
0.3 1.02466438401397
0.306 1.02470419068455
0.312 1.02474539682778
0.318 1.02478802422462
0.324 1.02483209248894
0.33 1.0248776187628
0.336 1.02492461738642
0.342 1.0249730995415
0.348 1.02502307286727
0.354 1.02507454104785
0.36 1.02512750336852
0.366 1.02518195423865
0.372 1.02523788267807
0.378 1.02529527176288
0.384 1.02535409802852
0.39 1.02541433082709
0.396 1.02547593163976
0.402 1.02553885334229
0.408 1.02560303942412
0.414 1.02566842315917
0.42 1.02573492672684
0.426 1.0258024602816
0.432 1.02587092096692
0.438 1.02594019187254
0.444 1.02601014092851
0.45 1.02608061973392
0.456 1.02615146231417
0.462 1.02622248380455
0.468 1.02629347905928
0.474 1.0263642211855
0.48 1.02643446000708
0.486 1.0265039204599
0.492 1.02657230092471
0.498 1.0266392714987
0.504 1.02670447220964
0.51 1.02676751117252
0.516 1.02682796269181
0.522 1.02688536530991
0.528 1.02693921980707
0.534 1.02698898715817
0.54 1.02703408645499
0.546 1.0270738928044
0.552 1.02710773521553
0.558 1.02713489449111
0.564 1.02715460113966
0.57 1.02716603332879
0.576 1.02716831490168
0.582 1.02716051347944
0.588 1.02714163868109
0.594 1.02711064048863
0.6 1.02706640779435
0.606 1.02700776716853
0.612 1.0269334818898
0.618 1.02684225128389
0.624 1.02673271041798
0.63 1.02660343020043
0.636 1.0264529179343
0.642 1.02627961837352
0.648 1.02608191532671
0.654 1.02585813385166
0.66 1.02560654307734
0.666 1.02532535968582
0.672 1.0250127520774
0.678 1.02466684523448
0.684 1.02428572628771
0.69 1.02386745077557
0.696 1.02341004957194
0.702 1.0229115364397
0.708 1.02236991614714
0.714 1.02178319306193
0.72 1.02114938011487
0.726 1.02046650799904
0.732 1.01973263444656
0.738 1.01894585339959
0.744 1.01810430386698
0.75 1.01720617823848
0.756 1.01624972980574
0.762 1.01523327922514
0.768 1.01415521964515
0.774 1.01301402021589
0.78 1.01180822769915
0.786 1.0105364659125
0.792 1.00919743275735
0.798 1.00778989462152
0.804 1.0063126779934
0.81 1.00476465818804
0.816 1.00314474516874
0.822 1.00145186654217
0.828 0.999684947916269
0.834 0.997842890937197
0.84 0.995924549455813
0.846 0.993928704423061
0.852 0.991854038258431
0.858 0.989699109585371
0.864 0.987462329366883
0.87 0.985141939598869
0.876 0.98273599582214
0.882 0.980242354784704
0.888 0.977658668621585
0.894 0.974982386905074
0.9 0.972210767855235
0.906 0.969340899874718
0.912 0.966369734389536
0.918 0.963294130726968
0.924 0.960110913450082
0.93 0.956816942198176
0.936 0.95340919365797
0.942 0.949884854822995
0.948 0.946241426199344
0.954 0.9424768331016
0.96 0.938589542668144
0.966 0.934578683736318
0.972 0.930444166271778
0.978 0.926186796671442
0.984 0.921808384981554
0.99 0.917311839912447
0.996 0.912701247520684
1.002 0.907981929581326
1.008 0.903160478008951
1.014 0.898244762210069
1.02 0.893243906963436
1.026 0.888168239312278
1.032 0.883029203991093
1.038 0.877839248057461
1.044 0.872611676609295
1.05 0.86736048267376
1.056 0.862100155496097
1.062 0.856845472459058
1.068 0.851611280666134
1.074 0.846412274765967
1.08 0.841262777844269
1.086 0.836176532131773
1.092 0.831166505883005
1.098 0.826244722079549
1.104 0.821422113654016
1.11 0.816708408767214
1.116 0.812112048383357
1.122 0.807640137037959
1.128 0.803298426382113
1.134 0.799091329862968
1.14 0.795021965843487
1.146 0.791092225613327
1.152 0.787302862126725
1.158 0.783653594935303
1.164 0.780143226657618
1.17 0.776769766420858
1.176 0.773530555994833
1.182 0.770422394772691
1.188 0.767441660292755
1.194 0.764584421604176
1.2 0.761846543404796
1.206 0.759223779502716
1.212 0.756711854727852
1.218 0.754306534938323
1.224 0.75200368520745
1.23 0.749799316634479
1.236 0.747689622494231
1.242 0.745671004632281
1.248 0.743740091125004
1.254 0.741893746275575
1.26 0.74012907401168
1.266 0.738443415701876
1.272 0.736834343333416
1.278 0.735299648896628
1.284 0.73383733071677
1.29 0.732445577373513
1.296 0.73112274974998
1.302 0.729867361675739
1.308 0.728678059561474
1.314 0.727553601378176
1.32 0.726492835306621
1.326 0.725494678368761
1.332 0.724558095353915
1.338 0.723682078356649
1.344 0.722865627252992
1.35 0.722107731441957
1.356 0.721407353175582
1.362 0.72076341278065
1.368 0.720174776041947
1.374 0.719640243966737
1.38 0.719158545085178
1.386 0.718728330367069
1.392 0.718348170750348
1.398 0.718016557192227
1.404 0.717731903072613
1.41 0.717492548707069
1.416 0.717296767667655
1.422 0.717142774568151
1.428 0.717028733949456
1.434 0.716952769897143
1.44 0.716912976039288
1.446 0.716907425602839
1.452 0.716934181252794
1.458 0.716991304486847
1.464 0.71707686441573
1.47 0.717188945812252
1.476 0.717325656365287
1.482 0.71748513311794
1.488 0.717665548105577
1.494 0.71786511323807
1.5 0.718082084487866
1.506 0.718314765455627
1.512 0.718561510388741
1.518 0.71882072672462
1.524 0.719090877223873
1.53 0.719370481749864
1.536 0.719658118738807
1.542 0.71995242639697
1.548 0.720252103648867
1.554 0.720555910854834
1.56 0.720862670308238
1.566 0.721171266519084
1.572 0.721480646287554
1.578 0.721789818570641
1.584 0.722097854143985
1.59 0.722403885063525
1.596 0.722707103931202
1.602 0.72300676297329
1.608 0.723302172940503
1.614 0.72359270184135
1.62 0.723877773522
1.626 0.724156866107698
1.632 0.72442951032051
1.638 0.724695287690334
1.644 0.724953828675536
1.65 0.725204810708632
1.656 0.725447956183777
1.662 0.725683030400429
1.668 0.725909839476982
1.674 0.726128228248081
1.68 0.726338078157154
1.686 0.726539305154201
1.692 0.726731857609778
1.698 0.726915714251623
1.704 0.727090882133064
1.71 0.727257394638792
1.716 0.727415309532472
1.722 0.727564707053178
1.728 0.727705688062136
1.734 0.727838372245313
1.74 0.727962896373137
1.746 0.72807941262104
1.752 0.728188086952027
1.758 0.728289097564391
1.764 0.728382633404656
1.77 0.728468892748387
1.776 0.728548081849107
1.782 0.728620413657063
1.788 0.728686106607361
1.794 0.728745383479089
1.8 0.728798470324415
1.806 0.728845595468048
1.812 0.728886988575918
1.818 0.728922879792495
1.824 0.728953498944758
1.83 0.728979074811066
1.836 0.728999834452462
1.842 0.729016002603121
1.848 0.72902780111709
1.854 0.729035448466952
1.86 0.729039159290331
1.866 0.729039143978703
1.872 0.729035608305399
1.878 0.729028753084764
1.884 0.729018773859859
1.89 0.729005860610613
1.896 0.728990197479184
1.902 0.728971962505675
1.908 0.728951327369869
1.914 0.728928457134466
1.92 0.728903509985353
1.926 0.728876636965885
1.932 0.728847981702647
1.938 0.728817680120115
1.944 0.728785860144685
1.95 0.72875264139723
1.956 0.728718134875563
1.962 0.728682442630159
1.968 0.728645657434647
1.974 0.728607862458117
1.98 0.728569130942449
1.986 0.728529525892363
1.992 0.728489099785556
1.998 0.728447894310451
2.005 0.728398876520826
2.011 0.728356072695185
2.017 0.728312548058964
2.023 0.728268297483413
2.029 0.728223304473407
2.035 0.728177541271585
2.041 0.728130969052245
2.047 0.728083538210149
2.053 0.728035188750899
2.059 0.727985850786639
2.065 0.727935445137416
2.071 0.727883884042019
2.077 0.727831071973785
2.083 0.727776906559777
2.089 0.727721279597895
2.095 0.72766407816426
2.101 0.727605185801109
2.107 0.727544483775575
2.113 0.727481852393838
2.119 0.727417172358838
2.125 0.727350326152914
2.131 0.727281199429722
2.137 0.727209682396239
2.143 0.727135671166693
2.149 0.727059069069343
2.155 0.726979787885679
2.161 0.726897749005852
2.167 0.726812884479917
2.173 0.726725137950094
2.179 0.726634465447918
2.185 0.726540836043033
2.191 0.726444232332806
2.197 0.72634465076378
2.203 0.726242101778413
2.209 0.72613660978515
2.215 0.726028212950331
2.221 0.725916962815454
2.227 0.725802923745993
2.233 0.725686172220467
2.239 0.725566795972533
2.245 0.725444893000478
2.251 0.725320570462316
2.257 0.725193943475921
2.263 0.725065133847174
2.269 0.724934268747761
2.275 0.724801479369983
2.281 0.724666899581697
2.287 0.72453066460818
2.293 0.724392909765888
2.299 0.72425376927224
2.305 0.724113375154218
2.311 0.723971856278061
2.317 0.723829337515849
2.323 0.723685939067484
2.329 0.723541775948099
2.335 0.723396957650631
2.341 0.723251587988036
2.347 0.723105765114685
2.353 0.722959581724307
2.359 0.722813125415066
2.365 0.722666479209891
2.371 0.722519722215508
2.377 0.722372930398948
2.383 0.722226177457398
2.389 0.722079535755232
2.395 0.7219330772968
2.401 0.721786874704133
2.407 0.721641002165555
2.413 0.721495536321396
2.419 0.721350557053153
2.425 0.721206148142171
2.431 0.721062397767478
2.437 0.720919398812163
2.443 0.720777248953593
2.449 0.720636050514866
2.455 0.720495910059833
2.461 0.720356937720261
2.467 0.720219246247104
2.473 0.720082949786812
2.479 0.71994816238812
2.485 0.719814996251867
2.491 0.719683559743413
2.497 0.719553955193645
2.503 0.719426276521711
2.509 0.719300606716432
2.515 0.71917701522269
2.521 0.719055555279237
2.527 0.718936261263469
2.533 0.718819146097046
2.539 0.718704198772757
2.545 0.718591382060992
2.551 0.718480630454316
2.557 0.718371848409833
2.563 0.7182649089427
2.569 0.71815965262305
2.575 0.718055887021992
2.581 0.717953386646082
2.587 0.717851893393381
2.593 0.717751117553682
2.599 0.71765073936878
2.605 0.717550411156629
2.611 0.717449759994197
2.617 0.717348390941932
2.623 0.717245890783043
2.629 0.71714183223952
2.635 0.717035778615819
2.641 0.716927288812705
2.647 0.716815922643659
2.653 0.716701246377245
2.659 0.716582838424426
2.665 0.716460295079854
2.671 0.716333236227618
2.677 0.716201310911949
2.683 0.716064202679011
2.689 0.715921634592135
2.695 0.715773373826687
2.701 0.715619235755262
2.707 0.715459087438517
2.713 0.715292850446005
2.719 0.71512050293996
2.725 0.714942080965642
2.731 0.714757678904512
2.737 0.714567449060054
2.743 0.714371600360848
2.749 0.714170396180095
2.755 0.713964151288342
2.761 0.713753227971173
2.767 0.713538031361313
2.773 0.713319004050027
2.779 0.71309662005846
2.785 0.712871378265225
2.791 0.712643795398385
2.797 0.712414398713228
2.803 0.712183718486241
2.809 0.711952280464624
2.815 0.71172059841432
2.821 0.711489166913328
2.827 0.711258454535849
2.833 0.711028897570836
2.839 0.710800894409542
2.845 0.710574800729695
2.851 0.710350925589631
2.857 0.71012952853201
2.863 0.709910817775534
2.869 0.709694949556921
2.875 0.709482028659942
2.881 0.709272110145321
2.887 0.709065202270594
2.893 0.708861270563031
2.899 0.708660242983017
2.905 0.708462016090784
2.911 0.708266462102969
2.917 0.708073436705736
2.923 0.70788278746762
2.929 0.707694362678641
2.935 0.707508020425448
2.941 0.707323637701703
2.947 0.707141119342969
2.953 0.706960406571062
2.959 0.706781484932875
2.965 0.706604391421307
2.971 0.706429220574798
2.977 0.706256129364527
2.983 0.706085340694028
2.989 0.705917145358767
2.995 0.705751902335716
3.001 0.705590037305193
3.007 0.705432039336497
3.013 0.705278455705438
3.019 0.70512988485097
3.025 0.704986967514646
3.031 0.704850376151096
3.037 0.704720802737723
3.043 0.704598945150682
3.049 0.704485492319032
3.055 0.704381108399928
3.061 0.704286416258055
3.067 0.704201980557197
3.073 0.704128290800605
3.079 0.704065744672339
3.085 0.704014632045627
3.091 0.70397512002725
3.097 0.703947239403428
3.103 0.703930872840621
3.109 0.703925745173087
3.115 0.703931416081633
3.121 0.703947275429265
3.127 0.703972541476735
3.133 0.70400626214895
3.139 0.704047319468877
3.145 0.704094437213722
3.151 0.704146191785671
3.157 0.704201026226184
3.163 0.704257267236746
3.169 0.704313145007499
3.175 0.704366815595253
3.181 0.704416385534233
3.187 0.704459938316906
3.193 0.704495562333641
3.199 0.704521379823967
3.205 0.704535576363339
3.211 0.704536430385151
3.217 0.704522342225898
3.223 0.704491862172503
3.229 0.704443716996611
3.235 0.704376834468338
3.241 0.704290365360403
3.247 0.704183702481294
3.253 0.704056496306876
3.259 0.703908666823788
3.265 0.703740411244687
3.271 0.703552207311885
3.277 0.703344811968847
3.283 0.703119255250105
3.289 0.702876829314883
3.295 0.70261907263428
3.301 0.702347749429328
3.307 0.702064824550994
3.313 0.701772434086663
3.319 0.70147285207745
3.325 0.701168453825533
3.331 0.70086167636563
3.337 0.70055497676008
3.343 0.700250788961007
3.349 0.699951480047491
3.355 0.699659306701028
3.361 0.699376372820662
3.367 0.699104589195986
3.373 0.698845636153055
3.379 0.698600930061513
3.385 0.698371594542359
3.391 0.698158437143511
3.397 0.697961932153446
3.403 0.697782210112392
3.409 0.697619054444276
3.415 0.697471905488832
3.421 0.697339872056288
3.427 0.697221750464791
3.433 0.697116050856811
3.439 0.697021030431656
3.445 0.69693473307454
3.451 0.69685503472394
3.457 0.696779693684861
3.463 0.696706404985883
3.469 0.696632857779842
3.475 0.696556794710627
3.481 0.696476072110411
3.487 0.69638871985035
3.493 0.696292999644921
3.499 0.696187460606611
3.505 0.696070990856155
3.511 0.695942864023796
3.517 0.695802779517977
3.523 0.695650895498442
3.529 0.695487853567156
3.535 0.695314794283585
3.541 0.695133362725426
3.547 0.69494570344761
3.553 0.694754444350069
3.559 0.694562669142359
3.565 0.694373878295805
3.571 0.694191938597162
3.577 0.694021021667974
3.583 0.693865532072646
3.589 0.693730025919893
3.595 0.693619121145704
3.601 0.693537400946486
3.607 0.69348931210668
3.613 0.693479060211547
3.619 0.693510503953559
3.625 0.693587050911265
3.631 0.693711557291775
3.637 0.693886234175979
3.643 0.694112562777278
3.649 0.694391221116371
3.655 0.694722024326565
3.661 0.695103880536313
3.667 0.695534763935418
3.673 0.696011706231268
3.679 0.696530807252349
3.685 0.69708726497724
3.691 0.697675424779989
3.697 0.698288847199211
3.703 0.698920393089575
3.709 0.699562324605812
3.715 0.700206420125418
3.721 0.700844100941654
3.727 0.701466567359362
3.733 0.702064941707988
3.739 0.702630415737338
3.745 0.70315439988024
3.751 0.703628671937238
3.757 0.704045522846684
3.763 0.70439789733663
3.769 0.704679527394355
3.775 0.704885056624767
3.781 0.70501015368737
3.787 0.705051613097295
3.793 0.705007441745902
3.799 0.704876929544556
3.805 0.70466070262155
3.811 0.704360757528232
3.817 0.703980474942328
3.823 0.7035246114111
3.829 0.702999267785898
3.835 0.702411833163715
3.841 0.701770903406648
3.847 0.701086173661972
3.853 0.700368304767473
3.859 0.699628764005895
3.865 0.698879641359188
3.871 0.69813344320164
3.877 0.69740286622899
3.883 0.696700555323524
3.889 0.696038849948332
3.895 0.695429524505476
3.901 0.694883528821465
3.907 0.694410735480929
3.913 0.694019701064831
3.919 0.69371744841693
3.925 0.693509276828159
3.931 0.693398606481842
3.937 0.693386862649992
3.943 0.693473404001344
3.949 0.69365549802938
3.955 0.693928345103117
3.961 0.694285151069272
3.967 0.694717246786383
3.973 0.695214251536558
3.979 0.695764276022926
3.985 0.69635415968345
3.991 0.69696973637456
3.997 0.697596122115983
4.004 0.698320148700952
4.01 0.69891735436865
4.016 0.699476998684221
4.022 0.699984546288208
4.028 0.70042635209589
4.034 0.700789958227607
4.04 0.701064376683777
4.046 0.701240354639351
4.052 0.701310619417414
4.058 0.701270100215266
4.064 0.701116123498736
4.07 0.700848578678983
4.076 0.700470050274152
4.082 0.699985912288166
4.088 0.699404380072252
4.094 0.698736514548066
4.1 0.697996173437589
4.106 0.697199904166745
4.112 0.696366773461167
4.118 0.695518129424363
4.124 0.694677293150602
4.13 0.693869178713559
4.136 0.693119842704102
4.142 0.692455967319654
4.148 0.691904284254176
4.154 0.691490950142806
4.16 0.69124088789054
4.166 0.691177111605145
4.172 0.691320055793664
4.178 0.691686931684667
4.184 0.692291134736806
4.19 0.693141727375441
4.196 0.69424301959863
4.202 0.695594267264773
4.208 0.697189503665569
4.214 0.699017514568389
4.22 0.70106196058726
4.226 0.703301643914336
4.232 0.705710909600103
4.238 0.70826016525176
4.244 0.71091649774299
4.25 0.71364436174345
4.256 0.716406312911279
4.262 0.719163758578568
4.268 0.721877700657066
4.274 0.724509449020219
4.28 0.727021288382259
4.286 0.729377087151936
4.292 0.731542842340897
4.298 0.733487159825674
4.304 0.735181673684204
4.31 0.73660141164979
4.316 0.737725115795406
4.322 0.738535528344473
4.328 0.739019652068323
4.334 0.739168993181966
4.34 0.738979792158634
4.346 0.738453244601504
4.352 0.737595710409226
4.358 0.736418905136816
4.364 0.734940062872937
4.37 0.733182055379704
4.376 0.731173447944447
4.382 0.728948468741661
4.388 0.726546865894536
4.394 0.724013625331199
4.4 0.721398523437413
4.406 0.718755491870629
4.412 0.716141778087894
4.418 0.713616894334918
4.424 0.711241359954937
4.43 0.709075256466557
4.436 0.707176631078194
4.442 0.705599800919723
4.448 0.704393625689007
4.454 0.703599828857219
4.46 0.703251455254567
4.466 0.70337155419324
4.472 0.703972171163755
4.478 0.70505371715463
4.484 0.706604763251203
4.49 0.708602280830505
4.496 0.711012316780123
4.502 0.71379106194559
4.508 0.716886243062394
4.514 0.720238747282472
4.52 0.723784376860858
4.526 0.727455631110712
4.532 0.731183423141184
4.538 0.734898658173665
4.544 0.738533624998972
4.55 0.742023178299715
4.556 0.745305713260444
4.562 0.748323952243303
4.568 0.751025574977318
4.574 0.753363728858774
4.58 0.755297455938963
4.586 0.756792069854399
4.592 0.757819511090375
4.598 0.758358703751777
4.604 0.758395931861426
4.61 0.757925247875997
4.616 0.756948919954949
4.622 0.755477916817493
4.628 0.753532419250005
4.634 0.751142335327789
4.64 0.748347782512382
4.646 0.745199484773498
4.652 0.741759018066173
4.658 0.738098824655569
4.664 0.734301908157175
4.67 0.730461119283783
4.676 0.726677949690205
4.682 0.7230607699664
4.688 0.719722478548587
4.694 0.716777570092362
4.7 0.714338681612368
4.706 0.712512727607275
4.712 0.71139678578772
4.718 0.711073937667367
4.724 0.711609299381282
4.73 0.713046495588121
4.736 0.71540483201882
4.742 0.718677408461926
4.748 0.722830380458813
4.754 0.727803520201806
4.76 0.733512141640038
4.766 0.73985034275561
4.772 0.746695388470279
4.778 0.753912928638541
4.784 0.761362641264335
4.79 0.768903835612566
4.796 0.776400559600264
4.802 0.783725832730602
4.808 0.790764755519531
4.814 0.797416401785262
4.82 0.803594549908082
4.826 0.8092274269754
4.832 0.814256711374777
4.838 0.818636064309005
4.844 0.822329448596609
4.85 0.825309458030432
4.856 0.827555835429485
4.862 0.829054311074972
4.868 0.829795849738706
4.874 0.829776355137813
4.88 0.828996845180042
4.886 0.82746407946606
4.892 0.825191592185865
4.898 0.822201059020726
4.904 0.818523906100215
4.91 0.814203052230089
4.916 0.809294661667946
4.922 0.803869772107629
4.928 0.798015649124758
4.934 0.791836702056574
4.94 0.785454776472421
4.946 0.779008617615043
4.952 0.772652285121916
4.958 0.766552305384029
4.964 0.760883391477319
4.97 0.755822658181211
4.976 0.751542419142963
4.982 0.748201866507823
4.988 0.745938171643712
4.994 0.744857762509402
5 0.745028674674342
5.006 0.746474892118019
5.012 0.749173465014853
5.018 0.753054918364369
5.024 0.758007080661573
5.03 0.76388202277036
5.036 0.770505376339255
5.042 0.777686977037926
5.048 0.785231621629286
5.054 0.792948783621961
5.06 0.800660396428794
5.066 0.808206223615131
5.072 0.815446784382579
5.078 0.822264170059954
5.084 0.82856129126048
5.09 0.834260120455095
5.096 0.839299392357119
5.102 0.843632079300563
5.108 0.847222844155545
5.114 0.850045621529763
5.12 0.852081477670284
5.126 0.853316915325155
5.132 0.85374278802868
5.138 0.853353952571184
5.144 0.852149721982603
5.15 0.850135099020125
5.156 0.847322688476248
5.162 0.843735117722928
5.168 0.83940774487342
5.174 0.834391404347835
5.18 0.828754929345862
5.186 0.822587196813803
5.192 0.815998457939384
5.198 0.809120739179198
5.204 0.802107118768748
5.21 0.795129699940851
5.216 0.788376123248098
5.222 0.782044506767458
5.228 0.776336799692701
5.234 0.771450695846771
5.24 0.767570464523185
5.246 0.764857269340853
5.252 0.763439698883462
5.258 0.763405282592128
5.264 0.764793715571895
5.27 0.767592413519116
5.276 0.771734914946232
5.282 0.777102551592183
5.288 0.783529671748478
5.294 0.790812451603199
5.3 0.798720923732491
5.306 0.807013323433209
5.312 0.815451322722279
5.318 0.823814362202857
5.324 0.831911264784064
5.33 0.83958769785893
5.336 0.846728780504745
5.342 0.853257018850901
5.348 0.859126546832809
5.354 0.86431514406239
5.36 0.868815609588632
5.366 0.872627837745556
5.372 0.875752510574495
5.378 0.878186852537232
5.384 0.879922509999537
5.39 0.880945374571288
5.396 0.88123705660772
5.402 0.880777685601116
5.408 0.879549712303501
5.414 0.877542372851594
5.42 0.874756434291559
5.426 0.87120878709221
5.432 0.866936415116862
5.438 0.861999292386212
5.444 0.85648185127807
5.45 0.850492835365693
5.456 0.844163559100182
5.462 0.837644790961819
5.468 0.831102596045051
5.474 0.82471347397566
5.48 0.818659002184965
5.486 0.81311999069124
5.492 0.808269975366276
5.498 0.80426785147174
5.504 0.801249672312264
5.51 0.799320095148574
5.516 0.798544489030404
5.522 0.798943068819056
5.528 0.800488356775221
5.534 0.803106738776507
5.54 0.806684047104563
5.546 0.811074287893612
5.552 0.816110138715587
5.558 0.821613791841033
5.564 0.827407015715209
5.57 0.833319730133922
5.576 0.839196739445133
5.582 0.844902463627697
5.588 0.850323593624639
5.594 0.855369671246149
5.6 0.859971722861198
5.606 0.864079260514672
5.612 0.867656151877417
5.618 0.870675988060166
5.624 0.873117607365013
5.63 0.874961363921574
5.636 0.876186593592088
5.642 0.87677056603225
5.648 0.876689051527834
5.654 0.875918483596324
5.66 0.874439554831128
5.666 0.872241930574789
5.672 0.869329600197465
5.678 0.865726228665549
5.684 0.861479763662662
5.69 0.856665546056892
5.696 0.85138729795845
5.702 0.845775617539167
5.708 0.839983942918699
5.714 0.834182282981749
5.72 0.828549282416432
5.726 0.82326335391496
5.732 0.818493666654769
5.738 0.814391738562723
5.744 0.811084258034196
5.75 0.808667583356636
5.756 0.807204172018759
5.762 0.806721019979053
5.768 0.807210069114055
5.774 0.808630459383547
5.78 0.810912420028225
5.786 0.813962476028541
5.792 0.817669502280823
5.798 0.821911050969314
5.804 0.826559382160816
5.81 0.831486771102015
5.816 0.836569896587258
5.822 0.841693327033577
5.828 0.846752218418557
5.834 0.851654294291982
5.84 0.856321050148684
5.846 0.860688017064317
5.852 0.864703921751698
5.858 0.868328717715311
5.864 0.871530690081663
5.87 0.874283071327005
5.876 0.876560769258862
5.882 0.878337861195313
5.888 0.879586445851234
5.894 0.880277281494426
5.9 0.880382388052502
5.906 0.879879461333969
5.912 0.878757566188469
5.918 0.877023212709079
5.924 0.874705690659277
5.93 0.871860557826096
5.936 0.86857049019644
5.942 0.864943224040509
5.948 0.86110686924421
5.954 0.857203258933304
5.96 0.85338012851975
5.966 0.849782835506752
5.972 0.84654618730512
5.978 0.843786882424757
5.984 0.841597130258497
5.99 0.840040097788735
5.996 0.8391477701023
6.003 0.838947066451947
6.009 0.839463011264341
6.015 0.840559729368517
6.021 0.842168770301495
6.027 0.84421118274494
6.033 0.846602616714911
6.039 0.849257717674941
6.045 0.852093799739836
6.051 0.855033762472165
6.057 0.858008126515494
6.063 0.860956033955836
6.069 0.863825153766651
6.075 0.866570620567361
6.081 0.869153322194686
6.087 0.871537944665979
6.093 0.873691144335763
6.099 0.875580081534467
6.105 0.877171400140596
6.111 0.878430655090005
6.117 0.879322213256361
6.123 0.87980975924104
6.129 0.879857652225044
6.135 0.87943341038073
6.141 0.878511473903714
6.147 0.877078101007855
6.153 0.875136844795364
6.159 0.872713678331649
6.165 0.869860649267051
6.171 0.866657076243158
6.177 0.863207739004478
6.183 0.859638101851572
6.189 0.856087115029417
6.195 0.852698406444293
6.201 0.84961072413977
6.207 0.84694846460388
6.213 0.844813150795384
6.219 0.843276792870407
6.225 0.842378026787444
6.231 0.842121630824662
6.237 0.842481456915297
6.243 0.843406151373944
6.249 0.844826531221854
6.255 0.846663313148031
6.261 0.848834083315058
6.267 0.851258818123564
6.273 0.853863727834793
6.279 0.856583540730793
6.285 0.859362508392448
6.291 0.862154416781706
6.297 0.864921813564489
6.303 0.86763459732501
6.309 0.870268111013324
6.315 0.872800936056211
6.321 0.875212646822335
6.327 0.877481802377058
6.333 0.87958440140838
6.339 0.881492934912831
6.345 0.88317610168834
6.351 0.884599257883487
6.357 0.885725754386581
6.363 0.88651940029311
6.369 0.886948250634794
6.375 0.886989645590837
6.381 0.886635936584372
6.387 0.885899804761212
6.393 0.884817806013935
6.399 0.883450995727489
6.405 0.881882178003515
6.411 0.880210191927851
6.417 0.878542294473681
6.423 0.876985879742784
6.429 0.87564052421837
6.435 0.874590927299799
6.441 0.873901026255669
6.447 0.873609557337295
6.453 0.87372752158936
6.459 0.874238131706046
6.465 0.875099623128354
6.471 0.876250778220288
6.477 0.877618354209773
6.483 0.879125141103623
6.489 0.880697315100394
6.495 0.882270088485139
6.501 0.883791202785935
6.507 0.88522233287178
6.513 0.886538800667571
6.519 0.887728093916169
6.525 0.888787606306549
6.531 0.889721869918171
6.537 0.890539444614214
6.543 0.891249618560337
6.549 0.891859147952128
6.555 0.892369357740015
6.561 0.892773965991753
6.567 0.893057949303368
6.573 0.893197659186481
6.579 0.893162285417833
6.585 0.892916679311554
6.591 0.89242547842981
6.597 0.891658345434392
6.603 0.890595886851578
6.609 0.889235476291757
6.615 0.887595915473142
6.621 0.885719832836083
6.627 0.883673072713045
6.633 0.881540987876616
6.639 0.879422230066196
6.645 0.877421024405389
6.651 0.875638903352247
6.657 0.874166633432807
6.663 0.873076887294818
6.669 0.872418254725798
6.675 0.872211344153031
6.681 0.872447731688746
6.687 0.873092172248962
6.693 0.874087846814259
6.699 0.875363748790157
6.705 0.876842902555603
6.711 0.878450089910908
6.717 0.880118066928552
6.723 0.881791713195337
6.729 0.883430009919692
6.735 0.885006099036389
6.741 0.886505889987359
6.747 0.887925742789908
6.753 0.889269685307853
6.759 0.890546476347659
6.765 0.891766682385608
6.771 0.89293985714692
6.777 0.894071917668767
6.783 0.895162871251783
6.789 0.896205121920833
6.795 0.897182643718152
6.801 0.898071341532933
6.807 0.898840912468922
6.813 0.899458420125345
6.819 0.899893519756492
6.825 0.90012478634036
6.831 0.900146009477373
6.837 0.899970913451907
6.843 0.899634858089736
6.849 0.899192782705515
6.855 0.898713716068056
6.861 0.898273097891862
6.867 0.89794453415863
6.873 0.897792363668252
6.879 0.897865801534799
6.885 0.898194838245633
6.891 0.898787801716517
6.897 0.899630569189984
6.903 0.900687628100865
6.909 0.901905231409756
6.915 0.903216619545627
6.921 0.904548788642572
6.927 0.905829839173498
6.933 0.90699577283736
6.939 0.907995777658929
6.945 0.908795441619799
6.951 0.909377786807952
6.957 0.909742377688592
6.963 0.909902964669347
6.969 0.909884178071548
6.975 0.909717725966834
6.981 0.909438431282632
6.987 0.909080335476629
6.993 0.908673048393619
6.999 0.908238548090111
7.005 0.907788699360742
7.011 0.90732381417276
7.017 0.906832580291546
7.023 0.906293618000755
7.029 0.905678780678808
7.035 0.90495807854903
7.041 0.904105766873925
7.047 0.903106740907756
7.053 0.901962053047777
7.059 0.900692311910514
7.065 0.899338080847766
7.071 0.897957106184948
7.077 0.896618984096493
7.083 0.895398355860141
7.089 0.894367720792417
7.095 0.893590614402429
7.101 0.893115564174977
7.107 0.892971173327753
7.113 0.893162866004635
7.119 0.893671974285865
7.125 0.89445767155861
7.131 0.895461711732971
7.137 0.896615256123252
7.143 0.89784659420673
7.149 0.899088481959292
7.155 0.900284085314873
7.161 0.90139093919018
7.167 0.902382745636237
7.173 0.903249164406532
7.179 0.903993986272222
7.185 0.904632218150436
7.191 0.905186631116999
7.197 0.905684226036589
7.203 0.906152899839435
7.209 0.906618425509426
7.215 0.907101762089523
7.221 0.907616719545776
7.227 0.908168104034558
7.233 0.908750618712693
7.239 0.909348933044213
7.245 0.909939379642404
7.251 0.910493592667448
7.257 0.910983984521771
7.263 0.911390296754267
7.269 0.911705782217468
7.275 0.911941259759042
7.281 0.912125641515948
7.287 0.912302536548665
7.293 0.91252375081346
7.299 0.912841354031176
7.305 0.913300119772326
7.311 0.913931629936336
7.317 0.914750542502107
7.323 0.915752883348187
7.329 0.916915992323869
7.335 0.918199891350996
7.341 0.919550080811565
7.347 0.920901822825105
7.353 0.9221857363436
7.359 0.923334145724162
7.365 0.924287332306819
7.371 0.924998799912238
7.377 0.925438879262893
7.383 0.925596344721756
7.389 0.925478064433524
7.395 0.925106969072145
7.401 0.924518779276149
7.407 0.923757980879301
7.413 0.922873495618189
7.419 0.921914394863302
7.425 0.920925895961729
7.431 0.919945817826098
7.437 0.919001680524618
7.443 0.918108696396212
7.449 0.917268968919931
7.455 0.916472231837221
7.461 0.915698371955321
7.467 0.914921746141379
7.473 0.914116921776251
7.479 0.913265005916881
7.485 0.912359343775867
7.491 0.911409281574731
7.497 0.910441049507384
7.503 0.909495558731567
7.509 0.908623715747396
7.515 0.907880357678902
7.521 0.907317906363435
7.527 0.906980464860742
7.533 0.906898699122058
7.539 0.90708575387775
7.545 0.907534640199229
7.551 0.908217720687865
7.557 0.909088794612966
7.563 0.910087773655371
7.569 0.911147268504172
7.575 0.912199929832014
7.581 0.913185314032546
7.587 0.914055324251614
7.593 0.914777701268039
7.599 0.9153374233568
7.605 0.915736157947753
7.611 0.915990112474983
7.617 0.916126775575433
7.623 0.91618110067883
7.629 0.916191631800074
7.635 0.916196916804456
7.641 0.916232360131926
7.647 0.916327519597101
7.653 0.916503813318491
7.659 0.91677268927909
7.665 0.917134488271917
7.671 0.917578423585895
7.677 0.918084190742337
7.683 0.918625571114614
7.689 0.919175913101394
7.695 0.919714629088912
7.701 0.920233132051893
7.707 0.920738386798103
7.713 0.921252761008434
7.719 0.921810010721931
7.725 0.922448495714126
7.731 0.923203486978786
7.737 0.924100405271526
7.743 0.925150162780688
7.749 0.926346900993166
7.755 0.927667770201329
7.761 0.929074206671305
7.767 0.930514352779834
7.773 0.93192654150808
7.779 0.933243847498445
7.785 0.934399513253002
7.791 0.935332736001339
7.797 0.935994072256821
7.803 0.936349716685781
7.809 0.936384121566403
7.815 0.936100730419857
7.821 0.935520892707966
7.827 0.934681247709445
7.833 0.933630001598326
7.839 0.93242257246914
7.845 0.931117046648032
7.851 0.929769796089681
7.857 0.92843149710038
7.863 0.927143720862606
7.869 0.925936268770528
7.875 0.924825488537133
7.881 0.923813879254697
7.887 0.92289130459079
7.893 0.922038013908087
7.899 0.921229378829896
7.905 0.920441808595264
7.911 0.919658832358492
7.917 0.918876045700167
7.923 0.918103726322039
7.929 0.917366485885612
7.935 0.916700142618861
7.941 0.916146696487144
7.947 0.915748543906721
7.953 0.915542844132039
7.959 0.915556519723428
7.965 0.915802107751765
7.971 0.916274744793578
7.977 0.916950811048588
7.983 0.917788839073336
7.989 0.918732979652984
7.995 0.919718688084149
8.002 0.920833018173175
8.008 0.921688738131019
8.014 0.922401941137814
8.02 0.922940943450379
8.026 0.923291713728213
8.032 0.923457702236171
8.038 0.923457975163708
8.044 0.923324078343981
8.05 0.923096155298921
8.056 0.922818855263669
8.062 0.922537462951293
8.068 0.922294495465888
8.074 0.922126822206205
8.08 0.922063255444975
8.086 0.92212258299072
8.092 0.922312166539626
8.098 0.92262744861373
8.104 0.923052880495586
8.11 0.923564748529386
8.116 0.924136003790713
8.122 0.924742493389255
8.128 0.925369193218624
8.134 0.926014593004992
8.14 0.926691671232472
8.146 0.927424932739784
8.152 0.928244311426849
8.158 0.929177713462272
8.164 0.930244169077298
8.17 0.931449004385363
8.176 0.932781529884062
8.182 0.934214953364266
8.188 0.935707880266316
8.194 0.937206876804961
8.2 0.93864988712538
8.206 0.939970495782213
8.212 0.941102948877743
8.218 0.94198756964569
8.224 0.942575941595539
8.23 0.942835156817888
8.236 0.942750567753128
8.242 0.9423267496098
8.248 0.941586664542315
8.254 0.940569248611523
8.26 0.939325799047255
8.266 0.937915620383102
8.272 0.936401389784598
8.278 0.934844630426783
8.284 0.933301571188024
8.29 0.931819577620949
8.296 0.93043431053992
8.302 0.929167812110519
8.308 0.92802779606455
8.314 0.927008458332955
8.32 0.926093047981401
8.326 0.925258187747542
8.332 0.924479512089729
8.338 0.923737703843106
8.344 0.923023667901534
8.35 0.922341610066966
8.356 0.921709280690234
8.362 0.92115543412032
8.368 0.920715285425
8.374 0.920425072165641
8.38 0.92031666454675
8.386 0.92041274754206
8.392 0.920722794946592
8.398 0.921240078563926
8.404 0.921940195720538
8.41 0.922781726681575
8.416 0.923709383776462
8.422 0.924659413245293
8.428 0.925566368736792
8.434 0.926370039025177
8.44 0.927021408388208
8.446 0.927486914057407
8.452 0.927750696217611
8.458 0.927814857981971
8.464 0.927697958402944
8.47 0.927432110088712
8.476 0.927059169776556
8.482 0.926626561801751
8.488 0.926183217522796
8.494 0.925775952546863
8.5 0.925446401338774
8.506 0.925228475211198
8.512 0.925146276369576
8.518 0.925212510223705
8.524 0.925427651576045
8.53 0.925780334719727
8.536 0.926249497750839
8.542 0.926808558353826
8.548 0.927431274848491
8.554 0.928098121524093
8.56 0.92880139160062
8.566 0.929547283744169
8.572 0.930354080540928
8.578 0.931246853481018
8.584 0.932250279398761
8.59 0.933381591290961
8.596 0.934645305509552
8.602 0.936030482794527
8.608 0.937510387690826
8.614 0.939043906295674
8.62 0.940578078256043
8.626 0.942051405035306
8.632 0.943397881500144
8.638 0.944551727867665
8.644 0.945452577833218
8.65 0.94605059565814
8.656 0.946310851720547
8.662 0.946216359703232
8.668 0.945769411004642
8.674 0.944991120663372
8.68 0.943919340861373
8.686 0.94260527325074
8.692 0.941109216500944
8.698 0.939495915514608
8.704 0.93782993131305
8.71 0.936171347667919
8.716 0.9345720235397
8.722 0.933072544871742
8.728 0.931700049501138
8.734 0.930467170925674
8.74 0.929372406921547
8.746 0.928402185815857
8.752 0.927534705794929
8.758 0.926745242107779
8.764 0.926012130974624
8.77 0.925322237391028
8.776 0.924674635185431
8.782 0.924081608823045
8.788 0.923566827691073
8.794 0.923161317502488
8.8 0.92289829120147
8.806 0.922807842662631
8.812 0.922912117104539
8.818 0.923221215721858
8.824 0.923730038692876
8.83 0.924416486826828
8.836 0.925241629506162
8.842 0.926152296819984
8.848 0.92708601445706
8.854 0.927977531661291
8.86 0.928765763863516
8.866 0.929399976181492
8.872 0.929844380822688
8.878 0.930080764786756
8.884 0.930109114264495
8.89 0.92994642235228
8.896 0.929624016069179
8.902 0.929183860870667
8.908 0.928674374961966
8.914 0.928146262032711
8.92 0.927648734939897
8.926 0.927226302171915
8.932 0.926916111049806
8.938 0.926745768787422
8.944 0.926731634789721
8.95 0.926877773924814
8.956 0.927175992954173
8.962 0.927607502357152
8.968 0.928146583034986
8.974 0.928766095309124
8.98 0.929443855033125
8.986 0.930168186920616
8.992 0.9309408229563
8.998 0.931775994599371
9.004 0.932695844176113
9.01 0.933723536687468
9.016 0.934876082952338
9.022 0.936158670419092
9.028 0.937561475985405
9.034 0.939058989742488
9.04 0.940611254785814
9.046 0.942166315495011
9.052 0.943663436180446
9.058 0.94503698139617
9.064 0.946220959319684
9.07 0.947154063029684
9.076 0.94778475930603
9.082 0.948075785600962
9.088 0.948007436513912
9.094 0.947579221213545
9.1 0.94680974548796
9.106 0.945734922755043
9.112 0.944404807447428
9.118 0.942879465893714
9.124 0.941224349792817
9.13 0.939505609354375
9.136 0.937785690483984
9.142 0.93611944814023
9.148 0.93455093458219
9.154 0.933111021998141
9.16 0.931816082393066
9.166 0.930668017916119
9.172 0.929655931327836
9.178 0.928759571156837
9.184 0.927954344043232
9.19 0.92721721172198
9.196 0.926532351089926
9.202 0.925895292048293
9.208 0.925314531209972
9.214 0.924810304212562
9.22 0.924410994907721
9.226 0.924148186329953
9.232 0.924051397331544
9.238 0.924143201729768
9.244 0.924435036761544
9.25 0.924923885759041
9.256 0.925590200414998
9.262 0.926397651155325
9.268 0.927295228640113
9.274 0.928221746519822
9.28 0.929112122048442
9.286 0.929904309469192
9.292 0.930545678688234
9.298 0.930997930672012
9.304 0.931240086826389
9.31 0.931269465785794
9.316 0.931100800745922
9.322 0.930763804707981
9.328 0.93029961608055
9.334 0.929756645680534
9.34 0.929186348131586
9.346 0.928639328088118
9.352 0.928161998294653
9.358 0.927793814476127
9.364 0.927565009362591
9.37 0.927494787523205
9.376 0.927590118144151
9.382 0.927845500615547
9.388 0.928244238872803
9.394 0.928761670987635
9.4 0.92937033633471
9.406 0.930046281105661
9.412 0.930774925858602
9.418 0.931554625519945
9.424 0.932396568508725
9.43 0.933320862619281
9.436 0.93434997471589
9.442 0.935501482062981
9.448 0.936782040696783
9.454 0.938183736744955
9.46 0.939683019199805
9.466 0.941241693701808
9.472 0.942809240317738
9.478 0.944325936026924
9.484 0.945726612919548
9.49 0.94694505701354
9.496 0.947918939511416
9.502 0.948594895183641
9.508 0.948933139913696
9.514 0.948910993986833
9.52 0.948524846508355
9.526 0.947790360490977
9.532 0.946740976118131
9.538 0.945424971067206
9.544 0.943901472118594
9.55 0.94223587828389
9.556 0.940495144519401
9.562 0.938743293552467
9.568 0.937037410080838
9.574 0.935424285211569
9.58 0.933937862824057
9.586 0.932597692777969
9.592 0.931408670873262
9.598 0.930362364293192
9.604 0.929440102035311
9.61 0.928617704586184
9.616 0.927871268912299
9.622 0.927182961257607
9.628 0.92654553551742
9.634 0.925964487125069
9.64 0.925457374618856
9.646 0.92505064316774
9.652 0.924774885700931
9.658 0.924659611294652
9.664 0.924728295648726
9.67 0.924994078641762
9.676 0.925456288944486
9.682 0.926098112039671
9.688 0.926885960904934
9.694 0.927771117031334
9.7 0.928693807302422
9.706 0.929589218959082
9.712 0.930394394017388
9.718 0.93105477739412
9.724 0.931529436017968
9.73 0.931794405474299
9.736 0.931844020308886
9.742 0.931690346450254
9.748 0.931360996941252
9.754 0.930895739790209
9.76 0.930342405697783
9.766 0.929752626697224
9.772 0.929177846720283
9.778 0.928665862221524
9.784 0.928257950739033
9.79 0.927986518389101
9.796 0.927873206542388
9.802 0.927927550477115
9.808 0.928146518410115
9.814 0.928515449958088
9.82 0.929010886001905
9.826 0.929605392941464
9.832 0.930273745838463
9.838 0.930999019956904
9.844 0.931776718830758
9.85 0.932615422959231
9.856 0.933533548921869
9.862 0.934553161152472
9.868 0.935692708914958
9.874 0.936960669246349
9.88 0.938351435393773
9.886 0.939843823273057
9.892 0.941401771260873
9.898 0.942976491260337
9.904 0.944509483942082
9.91 0.945936185764878
9.916 0.947190242213415
9.922 0.948208342241878
9.928 0.948935287763472
9.934 0.949328723993231
9.94 0.949362888580899
9.946 0.949030874122321
9.952 0.948345152316513
9.958 0.947336371785399
9.964 0.946050654513229
9.97 0.944545763654813
9.976 0.942886595573816
9.982 0.94114045330417
9.988 0.939372488917971
9.994 0.937641590735231
10.001 0.935733936382157
10.007 0.934235171907578
10.013 0.932884027461646
10.019 0.931685801022972
10.025 0.930632387834918
10.031 0.929705330280937
10.037 0.928880511940277
10.043 0.928133922622556
10.049 0.92744745584398
10.055 0.926813459030689
10.061 0.926236939929382
10.067 0.925734947888641
10.073 0.925333449755741
10.079 0.925062627198751
10.085 0.924951664948021
10.091 0.925023810394259
10.097 0.92529207450305
10.103 0.925755753752661
10.109 0.926398084888122
10.115 0.927185588446282
10.121 0.928069671946898
10.127 0.928990668254907
10.133 0.929883822836291
10.139 0.930686177908463
10.145 0.931343126993104
10.151 0.931813651530617
10.157 0.93207369000521
10.163 0.932117491616527
10.169 0.931957070460054
10.175 0.931620038980519
10.181 0.931146226722857
10.187 0.930583590161171
10.193 0.929983944984229
10.199 0.929398964849613
10.205 0.928876709098853
10.211 0.928458740838359
10.217 0.928177767183298
10.223 0.928055739321508
10.229 0.928102500114499
10.235 0.928315302411824
10.241 0.928679715012065
10.247 0.929172412353853
10.253 0.929765962357499
10.259 0.930434992621779
10.265 0.931162297044336
10.271 0.931943012045837
10.277 0.932785332809869
10.283 0.93370733647089
10.289 0.934730834014637
10.295 0.935874115242211
10.301 0.937145573855481
10.307 0.938539567365647
10.313 0.94003489936177
10.319 0.941595506961593
10.325 0.943172609278088
10.331 0.94470772180247
10.337 0.946136297058386
10.343 0.947391984488692
10.349 0.948411449209034
10.355 0.949139430559778
10.361 0.949533471395766
10.367 0.949567677018717
10.373 0.949234995713606
10.379 0.948547764886801
10.385 0.947536530564175
10.391 0.946247361716597
10.397 0.944738029728985
10.403 0.943073504823581
10.409 0.941321227209891
10.415 0.939546542342399
10.421 0.937808578395421
10.427 0.936156746845172
10.433 0.934628013797731
10.439 0.933245130431646
10.445 0.932016087033888
10.451 0.930935092962515
10.457 0.929985300288402
10.463 0.929143222785003
10.469 0.928384367153412
10.475 0.927689113986963
10.481 0.927047585983184
10.487 0.926462338950745
10.493 0.925948258965502
10.499 0.925529843057782
10.505 0.925236709262688
10.511 0.925098416186261
10.517 0.925139444325352
10.523 0.925374774614034
10.529 0.925806252674051
10.535 0.926420008660205
10.541 0.927185451868205
10.547 0.928056437426497
10.553 0.928974880368533
10.559 0.929876454893398
10.565 0.930697405703751
10.571 0.931381242586356
10.577 0.93188426445336
10.583 0.932179281723586
10.589 0.932257326756429
10.595 0.932127430734333
10.601 0.931814720407974
10.607 0.93135721865209
10.613 0.930801839984393
10.619 0.930200115488693
10.625 0.929604115584841
10.631 0.92906287050657
10.637 0.928619383790529
10.643 0.928308185155836
10.649 0.928153347583643
10.655 0.92816701945586
10.661 0.928348750258394
10.667 0.928686102154589
10.673 0.929157071308862
10.679 0.929734532610941
10.685 0.930392239256586
10.691 0.931111073817186
10.697 0.931883708366463
10.703 0.932716018545554
10.709 0.933624581465769
10.715 0.934630946576085
10.721 0.935754428781339
10.727 0.937005453146371
10.733 0.938380960244952
10.739 0.939862435486102
10.745 0.941416259635498
10.751 0.942995654362277
10.757 0.944543573938881
10.763 0.945996238926404
10.769 0.947287282409606
10.775 0.948352479030348
10.781 0.949134791512647
10.787 0.949589201959787
10.793 0.949686684353245
10.799 0.949416774515466
10.805 0.948788432566134
10.811 0.947829160582521
10.817 0.94658256283455
10.823 0.945104696592227
10.829 0.943459655735783
10.835 0.941714849699665
10.841 0.939936384154684
10.847 0.93818484254847
10.853 0.93651166334589
10.859 0.934956260642576
10.865 0.933544064582209
10.871 0.932285732386177
10.877 0.931177831963627
10.883 0.930205243397163
10.889 0.929345292183004
10.895 0.928573218188214
10.901 0.927868098561659
10.907 0.927217992177942
10.913 0.92662308892548
10.919 0.926096121552714
10.925 0.92566007236145
10.931 0.92534392589921
10.937 0.925177543023972
10.943 0.925186573796054
10.949 0.925387915952831
10.955 0.925785927824027
10.961 0.926369630032515
10.967 0.927111372806536
10.973 0.927967578563335
10.979 0.928881923117648
10.985 0.929790717421687
10.991 0.930629607315368
10.997 0.931340374733641
11.003 0.931876729516605
11.009 0.93220837887167
11.015 0.932323097244404
11.021 0.932226833744576
11.027 0.931942084205289
11.033 0.93150488957337
11.039 0.930960935377609
11.045 0.930361286040056
11.051 0.929758243045222
11.057 0.929201662467641
11.063 0.928735862596006
11.069 0.928397086925494
11.075 0.928211439883528
11.081 0.928193313420984
11.087 0.928344538571827
11.093 0.928654723895383
11.099 0.929103320571334
11.105 0.929663713139784
11.111 0.930309011545703
11.117 0.93101838420667
11.123 0.931782142510702
11.129 0.932603824423442
11.135 0.933498384633494
11.141 0.934486938934811
11.147 0.935589670992641
11.153 0.936818945580786
11.159 0.938174276536378
11.165 0.939639890683114
11.171 0.941184714390424
11.177 0.9427640922757
11.183 0.944322545354229
11.189 0.945797198008823
11.195 0.947121812337818
11.201 0.948231421990227
11.207 0.949067352019026
11.213 0.949582133069704
11.219 0.949743670691204
11.225 0.949538094999327
11.231 0.948970937877397
11.237 0.948066554232248
11.243 0.946865938835486
11.249 0.945423262588417
11.255 0.943801558583016
11.261 0.942068022635933
11.267 0.940289349781774
11.273 0.938527426748672
11.279 0.936835591070844
11.285 0.935255607246646
11.291 0.93381552624308
11.297 0.932528665020707
11.303 0.931394004241401
11.309 0.930398271034564
11.315 0.929519776441512
11.321 0.928733695223643
11.327 0.928017990672231
11.333 0.927358793895051
11.339 0.92675398419102
11.345 0.926214113316269
11.351 0.925760559747948
11.357 0.925421556664398
11.363 0.925227148118105
11.369 0.925204047501525
11.375 0.92537098024827
11.381 0.925734751281098
11.387 0.92628724378268
11.393 0.927003780271849
11.399 0.927843454917413
11.405 0.92875187593
11.411 0.929666202100444
11.417 0.930521691858133
11.423 0.931258575414618
11.429 0.931828091804488
11.435 0.932196897045222
11.441 0.932349494913862
11.447 0.932288682104837
11.453 0.932034206988098
11.459 0.931619981117684
11.465 0.931090300300766
11.471 0.930495604866357
11.477 0.92988828489584
11.483 0.929318899584951
11.489 0.928832978019458
11.495 0.928468389416658
11.501 0.928253197873199
11.507 0.928203991220335
11.513 0.928324874522295
11.519 0.928607555088962
11.525 0.929033063995632
11.531 0.92957548502474
11.537 0.930207502649412
11.543 0.930906757755266
11.549 0.93166129642423
11.555 0.932472290503397
11.561 0.933352932062661
11.567 0.934323702667933
11.573 0.935405460326931
11.579 0.936612374903679
11.585 0.937946482068854
11.591 0.939394774535589
11.597 0.940928800103042
11.603 0.942506129326632
11.609 0.944072967584157
11.615 0.945567474152122
11.621 0.946923686023005
11.627 0.948076051305571
11.633 0.948964407760303
11.639 0.949538959977728
11.645 0.949764627323137
11.651 0.949624162044995
11.657 0.949119638449482
11.663 0.948272182395023
11.669 0.947120054910069
11.675 0.945715387671752
11.681 0.944119986625646
11.687 0.942400667997671
11.693 0.94062456122264
11.699 0.938854719327907
11.705 0.93714626485337
11.711 0.935543227054239
11.717 0.934076228528196
11.723 0.932761243694996
11.729 0.931599720550048
11.735 0.930580348639318
11.741 0.929682592250778
11.747 0.928881756324184
11.753 0.928154874617994
11.759 0.927486282155369
11.765 0.926871597215325
11.771 0.926319152706008
11.777 0.925848617748183
11.783 0.925487334388519
11.789 0.925265386573054
11.795 0.925210421628623
11.801 0.925342883224541
11.807 0.925671938659602
11.813 0.926192288338492
11.819 0.926882241186798
11.825 0.92770365232907
11.831 0.928604224028999
11.837 0.92952217208672
11.843 0.930392585586681
11.849 0.931154332472727
11.855 0.931756316506083
11.861 0.932162213405996
11.867 0.932353262620212
11.873 0.932329056634496
11.879 0.932106497158562
11.885 0.9317172343793
11.891 0.931204026890177
11.897 0.930616544635246
11.903 0.930007133532062
11.909 0.92942694230177
11.915 0.928922615971967
11.921 0.928533570366038
11.927 0.92828976524871
11.933 0.928209941553867
11.939 0.928300471123964
11.945 0.928555207161811
11.951 0.928956876029539
11.957 0.929480440128769
11.963 0.930098369943245
11.969 0.930786966115304
11.975 0.931532111397628
11.981 0.932332590302683
11.987 0.933199693073525
11.993 0.934153056598704
12 0.935402531654649
};
\addplot [thick, color5]
table {%
0 0.827110789786592
0.006 0.827112898415208
0.012 0.827115105463698
0.018 0.827117415699475
0.024 0.827119835163442
0.03 0.827122370030123
0.036 0.827125026289026
0.042 0.8271278098712
0.048 0.827130726879806
0.054 0.827133783755026
0.06 0.827136987323661
0.066 0.827140344767669
0.072 0.827143863577937
0.078 0.827147551530456
0.084 0.827151416688482
0.09 0.827155467406071
0.096 0.827159712320701
0.102 0.827164160334304
0.108 0.82716882059468
0.114 0.827173702483253
0.12 0.827178815615115
0.126 0.827184169846703
0.132 0.82718977528572
0.138 0.827195642300383
0.144 0.827201781524495
0.15 0.827208203863306
0.156 0.827214920498941
0.162 0.827221942897759
0.168 0.827229282819345
0.174 0.8272369523253
0.18 0.82724496378783
0.186 0.827253329895603
0.192 0.827262063658767
0.198 0.827271178411676
0.204 0.827280687815008
0.21 0.827290605858949
0.216 0.8273009468646
0.222 0.827311725485086
0.228 0.82732295670622
0.234 0.82733465584723
0.24 0.827346838561168
0.246 0.827359520836582
0.252 0.827372719000617
0.258 0.827386449722662
0.264 0.827400730016468
0.27 0.827415577241809
0.276 0.827431009099812
0.282 0.827447043625824
0.288 0.827463699176727
0.294 0.827480994415349
0.3 0.827498948294327
0.306 0.827517580041586
0.312 0.827536909147429
0.318 0.827556955355945
0.324 0.827577738658183
0.33 0.827599279286821
0.336 0.827621597711475
0.342 0.827644714634061
0.348 0.827668650982209
0.354 0.827693427901029
0.36 0.827719066743311
0.366 0.827745589057328
0.372 0.827773016573963
0.378 0.8278013711943
0.384 0.827830674979474
0.39 0.827860950144113
0.396 0.827892219052194
0.402 0.827924504217625
0.408 0.827957828306281
0.414 0.827992214140938
0.42 0.828027684707736
0.426 0.828064263167679
0.432 0.828101972874607
0.438 0.828140837402639
0.444 0.828180880587254
0.45 0.828222126581609
0.456 0.828264599930815
0.462 0.828308325664646
0.468 0.8283533294091
0.474 0.82839963751461
0.48 0.828447277200185
0.486 0.828496276710784
0.492 0.828546665487177
0.498 0.828598474347238
0.504 0.828651735678456
0.51 0.828706483646666
0.516 0.828762754421433
0.522 0.828820586426926
0.528 0.828880020621342
0.534 0.828941100812599
0.54 0.829003874013472
0.546 0.829068390839723
0.552 0.829134705951695
0.558 0.829202878537605
0.564 0.829272972835826
0.57 0.829345058691238
0.576 0.829419212139684
0.582 0.82949551601954
0.588 0.829574060599561
0.594 0.829654944223474
0.6 0.829738273962776
0.606 0.829824166272388
0.612 0.829912747640936
0.618 0.830004155223674
0.624 0.83009853744758
0.63 0.830196054569277
0.636 0.830296879171423
0.642 0.83040119657608
0.648 0.830509205158526
0.654 0.830621116540809
0.66 0.830737155647445
0.666 0.830857560607123
0.672 0.830982582482566
0.678 0.831112484814001
0.684 0.831247542960168
0.69 0.83138804322001
0.696 0.831534281721536
0.702 0.831686563062458
0.708 0.831845198691693
0.714 0.832010505022938
0.72 0.83218280127565
0.726 0.832362407044997
0.732 0.832549639607134
0.738 0.832744810971306
0.744 0.832948224695433
0.75 0.833160172489898
0.756 0.833380930634769
0.762 0.833610756243604
0.768 0.833849883409616
0.774 0.834098519272841
0.78 0.834356840050967
0.786 0.834624987075246
0.792 0.834903062870369
0.798 0.835191127316052
0.804 0.835489193917054
0.81 0.835797226201449
0.816 0.836115134250956
0.822 0.836442771354854
0.828 0.836779930760993
0.834 0.837126342480737
0.84 0.837481670088554
0.846 0.837845507442035
0.852 0.838217375237804
0.858 0.838596717308591
0.864 0.838982896567523
0.87 0.839375190508326
0.876 0.839772786180893
0.882 0.840174774582034
0.888 0.84058014442775
0.894 0.840987775308779
0.9 0.841396430274855
0.906 0.841804747946925
0.912 0.842211234314307
0.918 0.842614254442128
0.924 0.843012024386285
0.93 0.843402603696106
0.936 0.843783888964982
0.942 0.844153608978912
0.948 0.844509322100067
0.954 0.844848416603862
0.96 0.84516811476549
0.966 0.845465481545546
0.972 0.845737438753411
0.978 0.845980785553857
0.984 0.846192226112263
0.99 0.846368405041922
0.996 0.846505951088514
1.002 0.84660152918607
1.008 0.846651900610007
1.014 0.846653990473301
1.02 0.846604961257882
1.026 0.84650229049677
1.032 0.846343850147416
1.038 0.84612798469207
1.044 0.845853584610358
1.05 0.845520151657315
1.056 0.845127852380311
1.062 0.844677556565564
1.068 0.844170857808971
1.074 0.843610074157751
1.08 0.842998227707459
1.086 0.842339003111082
1.092 0.841636686075945
1.098 0.840896083997902
1.104 0.840122431827052
1.11 0.839321287002358
1.116 0.838498417770885
1.122 0.837659689403075
1.128 0.836810952713453
1.134 0.835957938936365
1.14 0.835106164418517
1.146 0.834260847847467
1.152 0.833426841901755
1.158 0.832608580352464
1.164 0.831810040832578
1.17 0.831034722767572
1.176 0.830285639366996
1.182 0.829565322129861
1.188 0.828875836025087
1.194 0.828218803357388
1.2 0.827595434312248
1.206 0.827006562255334
1.212 0.826452682022393
1.218 0.825933989645781
1.224 0.825450422200196
1.23 0.825001696687897
1.236 0.824587347111022
1.242 0.824206759085423
1.248 0.823859201521839
1.254 0.823543855044772
1.26 0.823259836932644
1.266 0.82300622244835
1.272 0.822782062500769
1.278 0.822586397633183
1.284 0.822418268392087
1.29 0.822276722187328
1.296 0.822160816831216
1.302 0.82206962102108
1.308 0.822002212133727
1.314 0.82195767179727
1.32 0.82193507981441
1.326 0.821933507096882
1.332 0.82195200833679
1.338 0.821989615164318
1.344 0.822045330520179
1.35 0.822118124894576
1.356 0.822206934956548
1.362 0.822310664923649
1.368 0.8224281908166
1.374 0.822558367522312
1.38 0.822700038375263
1.386 0.822852046778465
1.392 0.823013249237972
1.398 0.823182529094535
1.404 0.823358810206194
1.41 0.823541069866009
1.416 0.823728350323192
1.422 0.823919768401297
1.428 0.824114522860677
1.434 0.824311899313949
1.44 0.82451127266333
1.446 0.824712107170018
1.452 0.824913954381938
1.458 0.825116449227948
1.464 0.825319304638924
1.47 0.825522305074811
1.476 0.825725299329973
1.482 0.825928192956908
1.488 0.826130940609993
1.494 0.826333538554562
1.5 0.826536017533863
1.506 0.826738436132469
1.512 0.826940874726538
1.518 0.827143430070409
1.524 0.827346210533172
1.53 0.827549331974598
1.536 0.827752914230396
1.542 0.827957078163563
1.548 0.828161943231208
1.554 0.828367625514593
1.56 0.828574236156327
1.566 0.828781880154841
1.572 0.828990655464469
1.578 0.829200652356615
1.584 0.829411953000864
1.59 0.829624631227487
1.596 0.829838752439226
1.602 0.830054373641743
1.608 0.830271543566279
1.614 0.830490302863118
1.62 0.830710684342734
1.626 0.830932713249535
1.632 0.83115640755138
1.638 0.831381778233014
1.644 0.831608829579752
1.65 0.831837559446309
1.656 0.832067959498517
1.662 0.832300015425975
1.668 0.832533707118648
1.674 0.832769008805489
1.68 0.833005889153173
1.686 0.833244311324122
1.692 0.833484232994459
1.698 0.833725606333104
1.704 0.833968377945284
1.71 0.834212488781081
1.716 0.83445787401618
1.722 0.834704462905619
1.728 0.834952178617433
1.734 0.835200938050289
1.74 0.835450651640296
1.746 0.835701223162751
1.752 0.835952549534193
1.758 0.836204520620766
1.764 0.836457019057159
1.77 0.836709920083165
1.776 0.836963091401735
1.782 0.837216393065098
1.788 0.837469677392235
1.794 0.837722788923941
1.8 0.837975564418294
1.806 0.838227832891977
1.812 0.838479415710281
1.818 0.83873012672969
1.824 0.83897977249587
1.83 0.839228152499514
1.836 0.839475059492822
1.842 0.839720279868715
1.848 0.839963594103012
1.854 0.840204777262392
1.86 0.840443599577435
1.866 0.840679827081416
1.872 0.840913222314892
1.878 0.841143545095498
1.884 0.841370553349589
1.89 0.841594004007508
1.896 0.841813653957209
1.902 0.842029261054429
1.908 0.842240585185875
1.914 0.842447389381838
1.92 0.842649440971684
1.926 0.8428465127801
1.932 0.843038384354567
1.938 0.843224843219854
1.944 0.843405686152058
1.95 0.843580720462824
1.956 0.84374976528846
1.962 0.843912652871431
1.968 0.844069229827771
1.974 0.844219358389223
1.98 0.844362917609838
1.986 0.844499804528148
1.992 0.844629935271755
1.998 0.844753246096049
2.005 0.84488843340947
2.011 0.844996850748672
2.017 0.845098389452907
2.023 0.845193078915163
2.029 0.845280972551885
2.035 0.845362148200161
2.041 0.845436708376823
2.047 0.845504780394288
2.053 0.845566516325425
2.059 0.845622092813015
2.065 0.845671710719641
2.071 0.845715594615715
2.077 0.845753992104127
2.083 0.845787172982155
2.089 0.845815428242097
2.095 0.84583906891399
2.101 0.84585842475572
2.107 0.845873842796161
2.113 0.845885685739925
2.119 0.845894330241838
2.125 0.845900165064674
2.131 0.845903589126979
2.137 0.845905009459493
2.143 0.845904839080099
2.149 0.845903494803696
2.155 0.845901395002717
2.161 0.845898957333026
2.167 0.845896596442051
2.173 0.845894721675157
2.179 0.845893734796489
2.185 0.845894027739941
2.191 0.845895980404968
2.197 0.845899958513206
2.203 0.845906311538115
2.209 0.845915370721272
2.215 0.845927447187209
2.221 0.845942830166363
2.227 0.845961785336356
2.233 0.845984553289001
2.239 0.846011348129106
2.245 0.846042356211449
2.251 0.846077735018773
2.257 0.846117612183565
2.263 0.846162084655028
2.269 0.846211218012459
2.275 0.846265045922249
2.281 0.846323569739542
2.287 0.846386758250226
2.293 0.846454547551535
2.299 0.846526841068227
2.305 0.846603509700351
2.311 0.846684392099126
2.317 0.846769295068686
2.323 0.846857994088974
2.329 0.846950233957746
2.335 0.847045729549201
2.341 0.8471441666876
2.347 0.847245203133316
2.353 0.847348469681643
2.359 0.847453571374383
2.365 0.847560088823027
2.371 0.847667579646278
2.377 0.847775580021395
2.383 0.847883606352866
2.389 0.847991157058731
2.395 0.848097714477602
2.401 0.848202746897114
2.407 0.848305710706538
2.413 0.848406052674228
2.419 0.84850321235028
2.425 0.848596624593592
2.431 0.848685722222981
2.437 0.848769938788676
2.443 0.848848711460263
2.449 0.848921484025281
2.455 0.848987709991053
2.461 0.849046855779165
2.467 0.849098404002034
2.473 0.849141856806787
2.479 0.849176739270793
2.485 0.849202602829734
2.491 0.849219028717636
2.497 0.849225631396376
2.503 0.849222061949076
2.509 0.849208011409835
2.515 0.849183214001031
2.521 0.849147450249042
2.527 0.84910054994411
2.533 0.849042394913614
2.539 0.848972921575019
2.545 0.848892123234575
2.551 0.848800052099134
2.557 0.84869682096928
2.563 0.84858260458197
2.569 0.848457640574277
2.575 0.848322230042063
2.581 0.848176737668662
2.587 0.848021591405322
2.593 0.847857281685537
2.599 0.847684360162809
2.605 0.847503437964001
2.611 0.847315183458022
2.617 0.847120319541166
2.623 0.84691962045208
2.629 0.84671390812882
2.635 0.846504048130071
2.641 0.846290945147815
2.647 0.846075538142873
2.653 0.845858795141655
2.659 0.845641707736167
2.665 0.845425285333571
2.671 0.84521054920627
2.677 0.844998526395956
2.683 0.844790243526358
2.689 0.844586720582723
2.695 0.844388964715146
2.701 0.844197964123415
2.707 0.844014682079108
2.713 0.843840051138857
2.719 0.843674967599007
2.725 0.843520286240052
2.731 0.843376815401572
2.737 0.843245312424897
2.743 0.843126479495305
2.749 0.843020959906398
2.755 0.842929334766228
2.761 0.84285212015481
2.767 0.842789764736258
2.773 0.842742647824443
2.779 0.842711077888872
2.785 0.842695291487821
2.791 0.842695452603742
2.797 0.842711652356911
2.803 0.842743909063574
2.809 0.842792168605363
2.815 0.84285630507159
2.821 0.842936121637704
2.827 0.843031351640208
2.833 0.843141659810136
2.839 0.843266643628708
2.845 0.843405834772759
2.851 0.843558700620259
2.857 0.843724645789404
2.863 0.843903013692468
2.869 0.844093088091171
2.875 0.84429409464311
2.881 0.844505202440362
2.887 0.844725525542773
2.893 0.844954124519417
2.899 0.845190008014367
2.905 0.845432134361349
2.911 0.845679413275075
2.917 0.845930707654102
2.923 0.846184835532234
2.929 0.846440572220484
2.935 0.846696652680722
2.941 0.846951774179803
2.947 0.847204599266096
2.953 0.847453759115647
2.959 0.847697857289836
2.965 0.84793547394657
2.971 0.848165170541126
2.977 0.848385495050064
2.983 0.848594987744469
2.989 0.848792187531534
2.995 0.848975638878124
3.001 0.849143899317846
3.007 0.849295547537417
3.013 0.849429192023688
3.019 0.849543480243039
3.025 0.849637108314184
3.031 0.849708831120539
3.037 0.84975747279746
3.043 0.849781937514821
3.049 0.849781220463767
3.055 0.849754418942288
3.061 0.849700743424701
3.067 0.849619528485182
3.073 0.849510243435845
3.079 0.84937250253672
3.085 0.849206074617745
3.091 0.849010891958376
3.097 0.848787058261064
3.103 0.848534855559296
3.109 0.848254749901776
3.115 0.847947395663328
3.121 0.847613638341176
3.127 0.84725451570954
3.133 0.846871257222977
3.139 0.846465281577112
3.145 0.846038192361533
3.151 0.845591771761214
3.157 0.8451279722969
3.163 0.844648906618614
3.169 0.844156835402837
3.175 0.843654153435055
3.181 0.843143373989042
3.187 0.842627111649608
3.193 0.8421080637528
3.199 0.841588990647419
3.205 0.841072695005345
3.211 0.840562000432857
3.217 0.840059729648577
3.223 0.839568682511872
3.229 0.83909161419067
3.235 0.838631213760209
3.241 0.838190083525399
3.247 0.837770719345732
3.253 0.83737549223262
3.259 0.837006631466655
3.265 0.836666209456694
3.271 0.836356128534495
3.277 0.836078109842532
3.283 0.835833684432928
3.289 0.835624186655268
3.295 0.835450749862833
3.301 0.83531430442573
3.307 0.835215577984928
3.313 0.835155097843348
3.319 0.835133195338412
3.325 0.835150012002979
3.331 0.835205507283815
3.337 0.835299467553884
3.343 0.835431516130286
3.349 0.83560112399201
3.355 0.835807620880599
3.361 0.836050206468277
3.367 0.83632796128364
3.373 0.836639857101197
3.379 0.8369847665277
3.385 0.837361471547929
3.391 0.83776867083304
3.397 0.838204985655563
3.403 0.838668964304499
3.409 0.839159084943138
3.415 0.839673756898896
3.421 0.840211320427881
3.427 0.840770045037945
3.433 0.841348126500835
3.439 0.841943682717355
3.445 0.842554748636747
3.451 0.843179270451753
3.457 0.843815099318354
3.463 0.844459984859022
3.469 0.845111568719174
3.475 0.845767378454285
3.481 0.846424822021246
3.487 0.84708118314975
3.493 0.847733617862582
3.499 0.848379152404806
3.505 0.849014682836215
3.511 0.849636976529631
3.517 0.850242675804317
3.523 0.850828303916073
3.529 0.851390273603194
3.535 0.851924898375902
3.541 0.85242840671434
3.547 0.852896959313941
3.553 0.853326669490752
3.559 0.853713626820445
3.565 0.854053924045372
3.571 0.854343687234756
3.577 0.854579109125163
3.583 0.854756485504478
3.589 0.85487225443243
3.595 0.85492303800867
3.601 0.854905686318271
3.607 0.854817323092431
3.613 0.854655392534585
3.619 0.854417706670509
3.625 0.854102492493258
3.631 0.853708438098053
3.637 0.853234736930238
3.643 0.852681129216896
3.649 0.852047939616967
3.655 0.851336110111391
3.661 0.850547227163802
3.667 0.849683542222358
3.673 0.84874798469794
3.679 0.847744166650474
3.685 0.846676378538419
3.691 0.845549575535917
3.697 0.844369354096593
3.703 0.843141918632589
3.709 0.841874038387101
3.715 0.840572994787661
3.721 0.839246519785183
3.727 0.837902725893118
3.733 0.836550028838533
3.739 0.835197063916331
3.745 0.833852597298776
3.751 0.832525433683094
3.757 0.83122432176193
3.763 0.829957859077081
3.769 0.828734397856731
3.775 0.827561953447903
3.781 0.826448116942347
3.787 0.825399973546462
3.793 0.824424028177873
3.799 0.823526139677558
3.805 0.822711464907973
3.811 0.821984413866801
3.817 0.821348616775675
3.823 0.820806903914685
3.829 0.820361298745672
3.835 0.820013024618303
3.841 0.81976252506907
3.847 0.819609497411793
3.853 0.81955293898494
3.859 0.819591205065319
3.865 0.819722077103832
3.871 0.819942839584969
3.877 0.820250363492242
3.883 0.820641194079699
3.889 0.821111640436546
3.895 0.821657864203232
3.901 0.822275964762629
3.907 0.822962058309068
3.913 0.823712348388877
3.919 0.824523185806105
3.925 0.825391116185196
3.931 0.826312913961176
3.937 0.827285602094059
3.943 0.828306457360925
3.949 0.829373001617117
3.955 0.830482979917998
3.961 0.831634326821778
3.967 0.832825122528704
3.973 0.834053540736063
3.979 0.835317790204767
3.985 0.836616052031058
3.991 0.837946414522506
3.997 0.839306807400442
4.004 0.840928811897655
4.01 0.842346015821163
4.016 0.843784923570823
4.022 0.84524213327707
4.028 0.846713780036498
4.034 0.848195489155443
4.04 0.849682334191911
4.046 0.851168799998928
4.052 0.852648751014436
4.058 0.854115405136366
4.064 0.855561313668162
4.07 0.856978347997712
4.076 0.858357693876302
4.082 0.859689854375683
4.088 0.860964662810151
4.094 0.862171307094194
4.1 0.863298367156466
4.106 0.864333867126528
4.112 0.865265344034844
4.118 0.866079934702998
4.124 0.866764482334247
4.13 0.867305664028454
4.136 0.867690140026748
4.142 0.86790472494025
4.148 0.867936580525093
4.154 0.867773428740859
4.16 0.867403782902903
4.166 0.86681719371101
4.172 0.86600450587737
4.178 0.864958120013165
4.184 0.863672253433447
4.19 0.862143192672148
4.196 0.860369529825329
4.202 0.858352374436071
4.208 0.856095532551996
4.214 0.853605644883193
4.22 0.850892276683813
4.226 0.847967953091025
4.232 0.844848135149444
4.238 0.841551133587074
4.244 0.838097959501897
4.25 0.834512113366594
4.256 0.830819316033278
4.262 0.827047187588067
4.268 0.823224881813946
4.274 0.819382685560115
4.28 0.815551593364194
4.286 0.811762868162682
4.292 0.80804759883414
4.298 0.804436264659363
4.304 0.800958315631852
4.31 0.797641776029601
4.316 0.794512876918786
4.322 0.791595721495202
4.328 0.788911985553106
4.334 0.786480654102086
4.34 0.784317794365565
4.346 0.782436365189244
4.352 0.780846063300194
4.358 0.779553207846966
4.364 0.778560666077325
4.37 0.777867824687268
4.376 0.777470613007641
4.382 0.777361585461995
4.388 0.777530071274298
4.394 0.777962398902162
4.4 0.778642200860949
4.406 0.779550801362952
4.412 0.780667684575196
4.418 0.781971035568674
4.424 0.783438339666667
4.43 0.785047019566123
4.436 0.78677508406294
4.442 0.788601758223148
4.448 0.7905080630668
4.454 0.792477313693538
4.46 0.794495508429841
4.466 0.796551587831204
4.472 0.798637550737596
4.478 0.800748424298514
4.484 0.802882095011169
4.49 0.805039017333589
4.496 0.807221824337126
4.502 0.809434870327523
4.508 0.81168373781991
4.514 0.813974740514369
4.52 0.816314450205122
4.526 0.818709269481994
4.532 0.821165064538923
4.538 0.82368686443376
4.544 0.826278625727958
4.55 0.828943055368668
4.556 0.831681480425899
4.562 0.834493751011122
4.568 0.837378162219805
4.574 0.840331381893956
4.58 0.843348372958676
4.586 0.846422301600763
4.592 0.849544425301732
4.598 0.852703957492105
4.604 0.85588790826172
4.61 0.859080903166547
4.616 0.86226498476432
4.622 0.865419404199465
4.628 0.868520413003427
4.634 0.871541068301169
4.64 0.87445106778856
4.646 0.877216634000249
4.652 0.879800470316317
4.658 0.882161813498005
4.664 0.884256608901956
4.67 0.886037834423003
4.676 0.887455997196576
4.682 0.888459822754036
4.688 0.888997149388938
4.694 0.889016030917397
4.7 0.888466038999963
4.706 0.887299742250888
4.712 0.885474324289347
4.718 0.882953287719294
4.724 0.879708176924229
4.73 0.875720240751899
4.736 0.870981947760674
4.742 0.865498262748879
4.748 0.859287594598003
4.754 0.852382332759953
4.76 0.84482890344374
4.766 0.836687296952517
4.772 0.828030044450398
4.778 0.818940654892904
4.784 0.80951155929586
4.79 0.799841647426507
4.796 0.790033517941793
4.802 0.780190592898996
4.808 0.770414267094147
4.814 0.76080126796374
4.82 0.751441390201686
4.826 0.742415740266931
4.832 0.733795581665597
4.838 0.7256418170662
4.844 0.718005084716097
4.85 0.710926391921122
4.856 0.704438164449121
4.862 0.698565562488826
4.868 0.693327903149829
4.874 0.688740035346233
4.88 0.684813531886104
4.886 0.681557591166117
4.892 0.678979572647319
4.898 0.677085122945641
4.904 0.675877881184431
4.91 0.675358783094072
4.916 0.675525014226217
4.922 0.67636869492441
4.928 0.677875413902069
4.934 0.680022761989863
4.94 0.682779048445535
4.946 0.686102401692621
4.952 0.689940454994831
4.958 0.694230786607958
4.964 0.698902219108475
4.97 0.703876987654879
4.976 0.709073675039665
4.982 0.714410702671158
4.988 0.719810082384374
4.994 0.725201089843694
5 0.730523521688734
5.006 0.735730240833885
5.012 0.740788787056765
5.018 0.745681922576641
5.024 0.750407086882695
5.03 0.7549748453021
5.036 0.759406522919663
5.042 0.763731305282686
5.048 0.767983141878071
5.054 0.772197792142461
5.06 0.776410301633425
5.066 0.780653097775025
5.072 0.784954773407911
5.078 0.789339510937114
5.084 0.793827014520526
5.09 0.798432774869699
5.096 0.803168489352666
5.102 0.80804248730205
5.108 0.813060050995754
5.114 0.818223562996621
5.12 0.823532442121579
5.126 0.82898285076481
5.132 0.834567167366182
5.138 0.840273223510156
5.144 0.846083310130471
5.15 0.85197296581839
5.156 0.857909575661237
5.162 0.863850833503188
5.168 0.869743154682552
5.174 0.875520168834784
5.18 0.88110146939623
5.186 0.886391841179502
5.192 0.891281220109754
5.198 0.895645648260593
5.204 0.899349461125568
5.21 0.902248874102391
5.216 0.904197019424405
5.222 0.905050330510851
5.228 0.904675995586213
5.234 0.90296003259999
5.24 0.899815402154941
5.246 0.895189498672118
5.252 0.889070354864094
5.258 0.881490958566418
5.264 0.872531200436037
5.27 0.862317128116535
5.276 0.851017362350014
5.282 0.838836724713291
5.288 0.826007331495972
5.294 0.812777619741169
5.3 0.799399979733239
5.306 0.786117853855793
5.312 0.773153296255116
5.318 0.760696037770618
5.324 0.748895035194337
5.33 0.737853284163106
5.336 0.72762634479855
5.342 0.718224604483565
5.348 0.709618851820151
5.354 0.701748348825966
5.36 0.694530347352343
5.366 0.687869947287007
5.372 0.681669332043353
5.378 0.675835686006945
5.384 0.670287418122026
5.39 0.664958608442727
5.396 0.659801808900385
5.402 0.654789447928062
5.408 0.649914121219068
5.414 0.645188023929354
5.42 0.640641722432799
5.426 0.636322400133011
5.432 0.632291656451222
5.438 0.628622896911026
5.444 0.625398325391928
5.45 0.622705535076746
5.456 0.620633691625752
5.462 0.61926931409709
5.468 0.618691694171822
5.474 0.618968062019498
5.48 0.620148711923991
5.486 0.622262432347796
5.492 0.62531271225666
5.498 0.629275268764709
5.504 0.634097409143164
5.51 0.63969957579778
5.516 0.645979145246317
5.522 0.652816228269233
5.528 0.660080936267065
5.534 0.667641405762181
5.54 0.675371825305872
5.546 0.683159754398968
5.552 0.690912114610695
5.558 0.698559345002201
5.564 0.706057362258898
5.57 0.713387182933979
5.576 0.720552358744129
5.582 0.727574699868024
5.588 0.734489023853188
5.594 0.741337775230701
5.6 0.748166269357995
5.606 0.755019055166793
5.612 0.761937556793776
5.618 0.768958849053554
5.624 0.77611522026584
5.63 0.783434098490707
5.636 0.790937938209879
5.642 0.798643737842957
5.648 0.806561943820385
5.654 0.814694575094693
5.66 0.823032477436332
5.666 0.831551710992098
5.672 0.84020921399031
5.678 0.848938088057929
5.684 0.857643110788975
5.69 0.86619735696955
5.696 0.874441017914042
5.702 0.882183536875742
5.708 0.889209924705353
5.714 0.895291545849076
5.72 0.900200844695078
5.726 0.903728606351463
5.732 0.905701662804055
5.738 0.905998675867489
5.744 0.904561841715274
5.75 0.901403007799272
5.756 0.896603594729666
5.762 0.89030864592094
5.768 0.882716077653902
5.774 0.874062636363815
5.78 0.864608160937133
5.786 0.854619576089438
5.792 0.844355752798605
5.798 0.834054096660693
5.804 0.823919524842582
5.81 0.814116343152667
5.816 0.80476337322113
5.822 0.795932462311654
5.828 0.787650240933971
5.834 0.779902719714421
5.84 0.772642087181035
5.846 0.765794920178124
5.852 0.759270966738369
5.858 0.752971711852498
5.864 0.746798081035353
5.87 0.740656850333769
5.876 0.734465574638778
5.882 0.728156072073275
5.888 0.721676670282322
5.894 0.714993507608724
5.9 0.708091187222965
5.906 0.700973022694316
5.912 0.693661017006701
5.918 0.686195612799444
5.924 0.678635163548472
5.93 0.671055019024933
5.936 0.663546100414428
5.942 0.656212859951001
5.948 0.64917056962126
5.954 0.642541951550814
5.96 0.636453234497104
5.966 0.631029781675929
5.972 0.626391473519063
5.978 0.622648040831745
5.984 0.619894536055392
5.99 0.618207120423602
5.996 0.617639353478327
6.003 0.618427867915926
6.009 0.620345141504718
6.015 0.623375260323254
6.021 0.627458693603885
6.027 0.63251175893897
6.033 0.638431078079726
6.039 0.645099270397464
6.045 0.652391402650041
6.051 0.660181681790832
6.057 0.668349930232456
6.063 0.67678745770712
6.069 0.685401988193477
6.075 0.694121311733547
6.081 0.702895358074165
6.087 0.711696492990246
6.093 0.720518040650182
6.099 0.729371291725427
6.105 0.738281473105465
6.111 0.747283238340229
6.117 0.756416146943745
6.123 0.765720365262972
6.129 0.775232526378862
6.135 0.784981435278485
6.141 0.79498318932728
6.147 0.805235366603952
6.153 0.815710248727278
6.159 0.82634757734428
6.165 0.837048000198184
6.171 0.847668939200567
6.177 0.858024823648109
6.183 0.867893228499809
6.189 0.877027395972122
6.195 0.885174155826266
6.201 0.8920948794173
6.207 0.897586285355628
6.213 0.901497903447401
6.219 0.903743726196069
6.225 0.904306751093392
6.231 0.903236416063186
6.237 0.900640079149348
6.243 0.8966704753119
6.249 0.891511351397466
6.255 0.88536322227538
6.261 0.878430576194144
6.267 0.87091117381416
6.273 0.86298758272062
6.279 0.854820853269205
6.285 0.846546196457394
6.291 0.838270536519077
6.297 0.830071793106799
6.303 0.821999691665545
6.309 0.81407784154951
6.315 0.806306790840093
6.321 0.79866776961225
6.327 0.791126856495967
6.333 0.783639334406388
6.339 0.776154037907992
6.345 0.768617540463066
6.351 0.760978085370464
6.357 0.753189221788759
6.363 0.745213152424069
6.369 0.737023817607792
6.375 0.728609723617397
6.381 0.719976473703371
6.387 0.711148891212561
6.393 0.702172555365079
6.399 0.693114523586169
6.405 0.684063008169687
6.411 0.675125819241504
6.417 0.666427479340202
6.423 0.658105045969666
6.429 0.65030282782491
6.435 0.643166323242741
6.441 0.636835818336464
6.447 0.631440131922733
6.453 0.627090969749883
6.459 0.623878255731453
6.465 0.621866669281317
6.471 0.62109347744607
6.477 0.621567649849305
6.483 0.623270204634197
6.489 0.626155742306359
6.495 0.6301551398545
6.501 0.635179351980407
6.507 0.641124177612293
6.513 0.647875721157213
6.519 0.655316167440022
6.525 0.663329453387315
6.531 0.671806473913001
6.537 0.680649567836151
6.543 0.689776129482761
6.549 0.699121237544851
6.555 0.708639186085586
6.561 0.718303785523951
6.567 0.728107321352186
6.573 0.738058128224823
6.579 0.748176823836399
6.585 0.758491297641267
6.591 0.769030535712482
6.597 0.779817315158796
6.603 0.790859813777558
6.609 0.802142378207143
6.615 0.813616154763234
6.621 0.825190941545278
6.627 0.836730199961073
6.633 0.848051284925999
6.639 0.858932334934355
6.645 0.869125948202712
6.651 0.878378166700674
6.657 0.886449973519054
6.663 0.893137922805471
6.669 0.898290773599933
6.675 0.901819895887027
6.681 0.903702451407729
6.687 0.903977649552451
6.693 0.902737508363535
6.699 0.900114280576119
6.705 0.896266852113816
6.711 0.891367985058073
6.717 0.885593497585317
6.723 0.879113705612384
6.729 0.872086958401553
6.735 0.864654934932492
6.741 0.856939412407938
6.747 0.849040316853417
6.753 0.841034924223687
6.759 0.832978085834245
6.765 0.824903335177715
6.771 0.816824724632199
6.777 0.808739250024707
6.783 0.800629742451493
6.789 0.792468131246747
6.795 0.784219004597429
6.801 0.775843413103681
6.807 0.767302873502119
6.813 0.758563528267527
6.819 0.74960039363392
6.825 0.740401578796916
6.831 0.730972286325801
6.837 0.721338322357053
6.843 0.711548777530366
6.849 0.701677511008599
6.855 0.691823100206709
6.861 0.682107016035836
6.867 0.672669941223468
6.873 0.663666349038237
6.879 0.655257673994747
6.885 0.647604600463348
6.891 0.640859131188499
6.897 0.635157140707988
6.903 0.630612049891555
6.909 0.62731008623449
6.915 0.625307359712391
6.921 0.624628746756818
6.927 0.625268397031694
6.933 0.627191597401699
6.939 0.630337741285459
6.945 0.634624214390388
6.951 0.639951055769129
6.957 0.646206239440463
6.963 0.653271344875767
6.969 0.661027289462821
6.975 0.669359745831874
6.981 0.678163900945696
6.987 0.687348320038029
6.993 0.696837801231023
6.999 0.706575184794496
7.005 0.716522086715607
7.011 0.726658477081003
7.017 0.736980963361591
7.023 0.747499606404058
7.029 0.758233110447869
7.035 0.769202289967221
7.041 0.780421838726721
7.047 0.791890659065124
7.053 0.803581418808853
7.059 0.815430590652901
7.065 0.82733083151978
7.071 0.839127849125432
7.077 0.8506235515678
7.083 0.861586198038248
7.089 0.871766742572639
7.095 0.880919109130649
7.101 0.888821243406447
7.107 0.895293677980478
7.113 0.900212943857128
7.119 0.903518222225313
7.125 0.905210904320418
7.131 0.905347982213397
7.137 0.904031168892148
7.143 0.901394083608333
7.149 0.897589627491901
7.155 0.892778969212316
7.161 0.887122714974866
7.167 0.880774192313983
7.173 0.873874481967909
7.179 0.866548825455308
7.185 0.858904157896936
7.191 0.851027631203378
7.197 0.842986047289358
7.203 0.834826125361424
7.209 0.826575515606894
7.215 0.818244468644286
7.221 0.809828082350147
7.227 0.801309069341806
7.233 0.79266101023219
7.239 0.78385207153468
7.245 0.774849165340307
7.251 0.765622503062339
7.257 0.756150441598142
7.263 0.74642443702889
7.269 0.736453818415075
7.275 0.726269993554963
7.281 0.715929628807677
7.287 0.70551633509752
7.293 0.695140460693891
7.299 0.684936740119666
7.305 0.67505976265478
7.311 0.665677476248503
7.317 0.656963197552213
7.323 0.649086813781378
7.329 0.642205992308362
7.335 0.636458222872259
7.341 0.631954392177051
7.347 0.628774352871024
7.353 0.626964653368304
7.359 0.626538315244243
7.365 0.627476348943004
7.371 0.629730623133803
7.377 0.6332277386869
7.383 0.637873652891103
7.389 0.643558882847991
7.395 0.650164134666182
7.401 0.657566147393421
7.407 0.665643448648237
7.413 0.674281660093311
7.419 0.683378014793064
7.425 0.692844852661985
7.431 0.702611991816811
7.437 0.712627964761187
7.443 0.722860117683349
7.449 0.733293505005779
7.455 0.743928415598686
7.461 0.754776301510029
7.467 0.765853893403434
7.473 0.777175411189118
7.479 0.78874304465059
7.485 0.800536320849992
7.491 0.812501578912584
7.497 0.824543391929294
7.503 0.836520110570605
7.509 0.848245434558655
7.515 0.859496937301536
7.521 0.870031008287236
7.527 0.879602216968133
7.533 0.887984117180489
7.539 0.894988254050351
7.545 0.900478579785642
7.551 0.904379438255109
7.557 0.906676515167735
7.563 0.907411440348253
7.569 0.906671794118372
7.575 0.904578821220341
7.581 0.901275042442897
7.587 0.896913297259147
7.593 0.891647895490888
7.599 0.885627863042323
7.605 0.878991918995816
7.611 0.871864784435504
7.617 0.864354544815179
7.623 0.856550922803135
7.629 0.84852439626036
7.635 0.840326115077853
7.641 0.831988562010541
7.647 0.823526895620528
7.653 0.814940920709719
7.659 0.806217650876482
7.665 0.797334449203803
7.671 0.788262745072563
7.677 0.778972316575315
7.683 0.76943608935407
7.689 0.759635328503176
7.695 0.749564993766495
7.701 0.739238905077426
7.707 0.728694253147676
7.713 0.717994922652038
7.719 0.707233104343871
7.725 0.696528773125444
7.731 0.686026797314021
7.737 0.675891697888721
7.743 0.666300361457435
7.749 0.657433285280684
7.755 0.649465149186778
7.761 0.642555619995812
7.767 0.636841265178057
7.773 0.632429279570657
7.779 0.629393446123422
7.785 0.627772425363381
7.791 0.627570177883873
7.797 0.628758135418274
7.803 0.631278678149779
7.809 0.635049531228214
7.815 0.639968805655748
7.821 0.64592050630273
7.827 0.652780357856407
7.833 0.660421747006756
7.839 0.668721486979245
7.845 0.677565048036568
7.851 0.686850917886443
7.857 0.696493859979761
7.863 0.706426973499868
7.869 0.716602555297879
7.875 0.726991773884781
7.881 0.737583091415545
7.887 0.748379261139159
7.893 0.759392656504316
7.899 0.770638717524704
7.905 0.782127474678866
7.911 0.793853463327344
7.917 0.805784881320621
7.923 0.817853494000339
7.929 0.829947332546281
7.935 0.841908337531097
7.941 0.853536525144871
7.947 0.864601038431536
7.953 0.874856945185336
7.959 0.884065350935021
7.965 0.892013694176675
7.971 0.898533112403688
7.977 0.90351041543282
7.983 0.906893280521871
7.989 0.90868857533614
7.995 0.908954964172505
8.002 0.907467686250796
8.008 0.904799603132284
8.014 0.900999047536947
8.02 0.896217276473631
8.026 0.890603253683731
8.032 0.884298049225659
8.038 0.877430690938442
8.044 0.870115126801425
8.05 0.862448103463705
8.056 0.854507876699509
8.062 0.846353715417358
8.068 0.838026162528729
8.074 0.829548006007094
8.08 0.820925913345514
8.086 0.81215269704411
8.092 0.803210200412212
8.098 0.794072809433275
8.104 0.7847115943037
8.11 0.775099051421001
8.116 0.765214345278403
8.122 0.755048840975701
8.128 0.744611585769034
8.134 0.73393426977498
8.14 0.72307510812794
8.146 0.712121074716999
8.152 0.701188002296204
8.158 0.690418244832706
8.164 0.679975854498559
8.17 0.670039523136842
8.176 0.660793833449651
8.182 0.652419609478316
8.188 0.645084298598845
8.194 0.638933318660977
8.2 0.634083152576911
8.206 0.630616696515707
8.212 0.628581030809771
8.218 0.627987465851449
8.224 0.628813490567928
8.23 0.63100615737816
8.236 0.634486468605844
8.242 0.639154438020747
8.248 0.644894618228559
8.254 0.651581946296477
8.26 0.659087737178704
8.266 0.667285569847682
8.272 0.676056728305335
8.278 0.685294844382294
8.284 0.694909465357888
8.29 0.704828403025655
8.296 0.714998841967198
8.302 0.725387230682265
8.308 0.735977930681026
8.314 0.746770490789626
8.32 0.757775318428272
8.326 0.769007511991395
8.332 0.780478755589053
8.338 0.792187497056935
8.344 0.804108144644078
8.35 0.816180666245828
8.356 0.828302560001226
8.362 0.840325371212248
8.368 0.852057487469811
8.374 0.863273835254449
8.38 0.873731630897245
8.386 0.883189983935286
8.392 0.891430321845861
8.398 0.898274481033655
8.404 0.903597836127603
8.41 0.907335842941988
8.416 0.9094836412009
8.422 0.910089651114387
8.428 0.909245089816927
8.434 0.907071741091221
8.44 0.903710044801761
8.446 0.899308828738574
8.452 0.894017161103799
8.458 0.887978185810155
8.464 0.881324539844705
8.47 0.874174968373467
8.476 0.866631891694879
8.482 0.858779809715259
8.488 0.8506844997849
8.494 0.842392978950482
8.5 0.833934193136399
8.506 0.825320390616584
8.512 0.81654914647396
8.518 0.807606025078577
8.524 0.798467887327583
8.53 0.789106854206893
8.536 0.77949491434849
8.542 0.769609100506664
8.548 0.759437056288114
8.554 0.748982680779736
8.56 0.738271400251319
8.566 0.727354509399842
8.572 0.716311987924258
8.578 0.705253258365028
8.584 0.694315513467071
8.59 0.683659488659354
8.596 0.673462854333026
8.602 0.663911710876183
8.608 0.655190937872524
8.614 0.647474325304748
8.62 0.640915454316869
8.626 0.635640177994799
8.632 0.631741297356478
8.638 0.629275692074362
8.644 0.628263829949921
8.65 0.628691321083202
8.656 0.630512050825468
8.662 0.63365242556386
8.668 0.638016360249503
8.674 0.643490761749739
8.68 0.649951349529094
8.686 0.657268661860445
8.692 0.665314026611045
8.698 0.673965183729892
8.704 0.683111202385385
8.71 0.692656381466548
8.716 0.702522943418379
8.722 0.712652466071616
8.728 0.723006074275875
8.734 0.733563395049057
8.74 0.744320183952188
8.746 0.755284420728373
8.752 0.766470629373552
8.758 0.777892268556361
8.764 0.789552307528542
8.77 0.801432571026969
8.776 0.813483065694968
8.782 0.825613128582831
8.788 0.837686570380856
8.794 0.849522721940699
8.8 0.860904339586747
8.806 0.871591911290959
8.812 0.881342483081803
8.818 0.889930136011659
8.824 0.897164931680165
8.83 0.902907509985218
8.836 0.907077416929289
8.842 0.90965446363668
8.848 0.91067373298732
8.854 0.910215952636863
8.86 0.908395529377757
8.866 0.905348435074705
8.872 0.901221478374459
8.878 0.896163641036812
8.884 0.890319463890889
8.89 0.883824116422621
8.896 0.876799743495522
8.902 0.869352804795122
8.908 0.861572264558417
8.914 0.853528577097435
8.92 0.84527344115372
8.926 0.836840291021389
8.932 0.828245484607507
8.938 0.81949015393671
8.944 0.81056270199923
8.95 0.801441951036209
8.956 0.792100957037009
8.962 0.782511488662634
8.968 0.772649114250591
8.974 0.762498743612371
8.98 0.752060339871269
8.986 0.741354373408195
8.992 0.730426470618611
8.998 0.719350654422713
9.004 0.708230612157659
9.01 0.697198570037949
9.016 0.68641158860129
9.022 0.676045389189412
9.028 0.666286135778135
9.034 0.657320880871616
9.04 0.649327586029007
9.046 0.642465698901233
9.052 0.636868182669034
9.058 0.63263566092753
9.064 0.629833012663344
9.07 0.628488406630272
9.076 0.628594482666676
9.082 0.630111225551534
9.088 0.632970049843226
9.094 0.637078693348701
9.1 0.642326642661406
9.106 0.648590917331847
9.112 0.655742068263091
9.118 0.663650192638306
9.124 0.672190674731666
9.13 0.681249299678046
9.136 0.690726409098266
9.142 0.700539874198946
9.148 0.710626800801356
9.154 0.720943978383201
9.16 0.731467091890375
9.166 0.742188633634837
9.172 0.753114338281215
9.178 0.764257897614219
9.184 0.775633766718191
9.19 0.78724810029168
9.196 0.799088284307351
9.202 0.811112132236541
9.208 0.823238464417042
9.214 0.835341211698672
9.22 0.847249064978097
9.226 0.858751879324874
9.232 0.869613696388318
9.238 0.879590790864635
9.244 0.888452037673656
9.25 0.895998429779138
9.256 0.902078802119892
9.262 0.906599610381744
9.268 0.909527783466807
9.274 0.910886989064344
9.28 0.910748829712606
9.286 0.909221197063778
9.292 0.906436051239985
9.298 0.902538328349843
9.304 0.897676832926716
9.31 0.891997221499565
9.316 0.885636756368968
9.322 0.878720412578626
9.328 0.871358021999116
9.334 0.863642285128692
9.34 0.855647583487474
9.346 0.847429564628101
9.352 0.839025471133001
9.358 0.830455175895488
9.364 0.821722887983888
9.37 0.812819509571118
9.376 0.803725646168672
9.382 0.794415285717927
9.388 0.784860151841136
9.394 0.775034689821422
9.4 0.764921554297073
9.406 0.754517340412068
9.412 0.74383815536296
9.418 0.732924498829152
9.424 0.721844848985479
9.43 0.71069736963464
9.436 0.699609278489914
9.442 0.688733637775366
9.448 0.678243617304958
9.454 0.668324596476495
9.46 0.659164767486027
9.466 0.650945124933922
9.472 0.643829826635382
9.478 0.637957854529582
9.484 0.633436695807389
9.49 0.630338447166344
9.496 0.628698395006101
9.502 0.62851582390407
9.508 0.629756617387697
9.514 0.632357162282829
9.52 0.636229130225763
9.526 0.641264832476847
9.532 0.647342957809823
9.538 0.654334550680066
9.544 0.662109049245814
9.55 0.670540112761623
9.556 0.679510893194548
9.562 0.688918407526641
9.568 0.698676758707419
9.574 0.708719091494091
9.58 0.718998281667099
9.586 0.729486385078121
9.592 0.740172807075005
9.598 0.751061038832712
9.604 0.762163723901072
9.61 0.773495843438116
9.616 0.78506599831659
9.622 0.796866153331843
9.628 0.808860784414358
9.634 0.820977027674481
9.64 0.833097921455962
9.646 0.845060838521191
9.652 0.856662526087879
9.658 0.867670904566949
9.664 0.877842303609362
9.67 0.886941607572835
9.676 0.894762178426201
9.682 0.90114251843716
9.688 0.905977329367362
9.694 0.909221736992179
9.7 0.91088876218936
9.706 0.911041352729998
9.712 0.909781114374818
9.718 0.907236053909078
9.724 0.903549180878473
9.73 0.898868992263891
9.736 0.893342070828894
9.742 0.887107530968214
9.748 0.880292893271671
9.754 0.873011044356289
9.76 0.865358085785594
9.766 0.857411990403387
9.772 0.849232035043457
9.778 0.840858983245878
9.784 0.832315982182457
9.79 0.823610137075435
9.796 0.814734740197624
9.802 0.80567215321941
9.808 0.796397357810017
9.814 0.786882184704078
9.82 0.777100192187973
9.826 0.767032083067223
9.832 0.756671427347861
9.838 0.746030313429046
9.844 0.735144415439507
9.85 0.724076878631786
9.856 0.712920424856412
9.862 0.701797185359466
9.868 0.690855973787401
9.874 0.680266992467525
9.88 0.670214280655816
9.886 0.660886517807164
9.892 0.652467035894519
9.898 0.645124020640819
9.904 0.639001855147028
9.91 0.634214376138043
9.916 0.630840510075275
9.922 0.628922405272298
9.928 0.628465860338832
9.934 0.629442636747484
9.94 0.631794165490218
9.946 0.635436201935166
9.952 0.640264099553258
9.958 0.646158494010396
9.964 0.652991252546479
9.97 0.66063152160379
9.976 0.668951621149628
9.982 0.677832450751018
9.988 0.687168056189938
9.994 0.696869081122907
10.001 0.708555750606701
10.007 0.718832745055325
10.013 0.729318847083328
10.019 0.740003127900459
10.025 0.750888834265206
10.031 0.761988489104023
10.037 0.773317114995647
10.043 0.784883552637529
10.049 0.796680229399178
10.055 0.808672305754865
10.061 0.820787785625332
10.067 0.832910675196498
10.073 0.844879292845225
10.079 0.856491167347682
10.085 0.867514704083571
10.091 0.877706327128303
10.097 0.886830589954635
10.103 0.894680129391797
10.109 0.901092417455851
10.115 0.905960948773325
10.121 0.909239606707176
10.127 0.910940262466518
10.133 0.911124899583682
10.139 0.909894391807771
10.145 0.907376250106585
10.151 0.903713199030673
10.157 0.899053623435076
10.163 0.893544129426637
10.169 0.887323959654728
10.175 0.880520844498151
10.181 0.873247943082936
10.187 0.865601675163767
10.193 0.857660360650362
10.199 0.849483635489
10.205 0.84111261796106
10.211 0.83257079005882
10.217 0.823865557390938
10.223 0.814990464600551
10.229 0.80592806492563
10.235 0.796653458914071
10.241 0.787138513083356
10.247 0.777356730647364
10.253 0.767288665062377
10.259 0.756927645587572
10.265 0.746285439426006
10.271 0.735397339088462
10.277 0.724326076629512
10.283 0.713163964966278
10.289 0.702032770260907
10.295 0.691081023974431
10.301 0.680478762987598
10.307 0.670410002083952
10.313 0.661063548405202
10.319 0.652623010077035
10.325 0.645256979173387
10.331 0.639110345084708
10.337 0.634297512959884
10.343 0.630897999867781
10.349 0.628954529973955
10.355 0.628473432873754
10.361 0.629426934637592
10.367 0.631756851134282
10.373 0.63537923571008
10.379 0.640189649268861
10.385 0.646068842298039
10.391 0.652888703399696
10.397 0.660518308594672
10.403 0.668829821866566
10.409 0.677703913277358
10.415 0.687034342921178
10.421 0.696731432993608
10.427 0.706724284320281
10.433 0.716961717782336
10.439 0.727411970104148
10.445 0.738061125548758
10.451 0.748910155172431
10.457 0.759970338386053
10.463 0.771256838493155
10.469 0.782780356212707
10.475 0.794537130991471
10.481 0.806498102095931
10.487 0.818598698248327
10.493 0.830731275860583
10.499 0.842742353064248
10.505 0.854436248997315
10.511 0.865585567031144
10.517 0.875947492719716
10.523 0.885283584054362
10.529 0.893379989865885
10.535 0.900064987278424
10.541 0.905221313990012
10.547 0.908791814269778
10.553 0.910778209780211
10.559 0.911234082109617
10.565 0.910254086342229
10.571 0.907961729229613
10.577 0.904497693124272
10.583 0.90000990506375
10.589 0.894645723339217
10.595 0.888546046389978
10.601 0.881840932649124
10.607 0.87464636226912
10.613 0.867061915204545
10.619 0.859169266051256
10.625 0.85103145933822
10.631 0.842692940497328
10.637 0.834180308883965
10.643 0.825503755550832
10.649 0.816659159504676
10.655 0.807630837223899
10.661 0.798394958681203
10.667 0.78892364374643
10.673 0.779189721204551
10.679 0.769172059089638
10.685 0.758861259787441
10.691 0.748265370769944
10.697 0.737415121318322
10.703 0.726368096666851
10.709 0.71521124203391
10.715 0.704061173499154
10.721 0.693061960694656
10.727 0.682380315348451
10.733 0.672198432614383
10.739 0.662705043266825
10.745 0.654085492833497
10.751 0.64651181581438
10.757 0.640133777873465
10.763 0.635071704184115
10.769 0.631411627125233
10.775 0.629202937705533
10.781 0.628458395836503
10.787 0.629156117838998
10.793 0.631243054923231
10.799 0.634639499524635
10.805 0.639244263893664
10.811 0.644940301027472
10.817 0.651600616831226
10.823 0.659094317594869
10.829 0.667292560784686
10.835 0.676074087571398
10.841 0.68532998181116
10.847 0.694967358152583
10.853 0.704911809679431
10.859 0.715108577048482
10.865 0.725522467075252
10.871 0.736136517486406
10.877 0.746949301093651
10.883 0.757970657055518
10.889 0.769215611479441
10.895 0.780696370332043
10.901 0.792412576862009
10.907 0.804340535226919
10.913 0.81642275009684
10.919 0.828559724602265
10.925 0.840606185589913
10.931 0.852373494553648
10.937 0.863638928790375
10.943 0.874161069127588
10.949 0.883699172811242
10.955 0.892033550945614
10.961 0.898983799191795
10.967 0.904422212597669
10.973 0.90828069027064
10.979 0.910550700351833
10.985 0.911277177678312
10.991 0.910548245121939
10.997 0.908483087312247
11.003 0.905220063146173
11.009 0.900906411969521
11.015 0.895690061943135
11.021 0.88971342141754
11.027 0.883108757520189
11.033 0.875994773302403
11.039 0.868474130866795
11.045 0.86063180244261
11.051 0.852534206348803
11.057 0.844229103502877
11.063 0.835746222680863
11.069 0.827098576937576
11.075 0.818284441978198
11.081 0.809289987300024
11.087 0.800092570955037
11.093 0.790664713750448
11.099 0.780978743755765
11.105 0.771012036277695
11.111 0.760752666028576
11.117 0.750205148697835
11.123 0.739395805445671
11.129 0.728377174368751
11.135 0.717230857338673
11.141 0.706068255877612
11.147 0.695028820347633
11.153 0.684275693802007
11.159 0.673988940164987
11.165 0.664356861601162
11.171 0.655566181477118
11.177 0.647792044003919
11.183 0.641188814725244
11.189 0.635882538911799
11.195 0.631965649187447
11.201 0.629494170250989
11.207 0.628487329709861
11.213 0.628929226597667
11.219 0.630772079834524
11.225 0.633940581345018
11.231 0.638336975424768
11.237 0.643846613588599
11.243 0.650343825282734
11.249 0.657697955769387
11.255 0.665779356016519
11.261 0.674465016871823
11.267 0.683643491874459
11.273 0.693218794389096
11.279 0.703113073944285
11.285 0.713268013173595
11.291 0.723644968439035
11.297 0.734223863331226
11.303 0.745000749549974
11.309 0.755983838246666
11.315 0.767187759507905
11.321 0.778625898337504
11.327 0.790300928860968
11.333 0.802194143622617
11.339 0.814254808027842
11.345 0.826391393239004
11.351 0.83846685701518
11.357 0.850299856749237
11.363 0.861672811175436
11.369 0.872346314116961
11.375 0.882077995222636
11.381 0.890642952794915
11.387 0.897852586757281
11.393 0.903569034548244
11.399 0.907713313234214
11.405 0.910266500473522
11.411 0.911264604271066
11.417 0.910788865628324
11.423 0.908953795255837
11.429 0.905895119196113
11.435 0.901759139373218
11.441 0.896694160669562
11.447 0.890843952786469
11.453 0.88434287593791
11.459 0.877312266312979
11.465 0.869857801549806
11.471 0.86206770776807
11.477 0.854011756467994
11.483 0.845741026519423
11.489 0.837288401331281
11.495 0.828669763777411
11.501 0.819885857113205
11.507 0.810924798739072
11.513 0.801765254758928
11.519 0.792380292088762
11.525 0.782741906240398
11.531 0.772826164943212
11.537 0.762618806532464
11.543 0.752120996490279
11.549 0.741354799957162
11.555 0.730367809364104
11.561 0.719236314954257
11.567 0.708066452149056
11.573 0.696992912305452
11.579 0.686175047307686
11.585 0.67579050070545
11.591 0.66602681567455
11.597 0.657071753378023
11.603 0.649103251062565
11.609 0.642280009961523
11.615 0.636733604240294
11.621 0.632562757734706
11.627 0.629830099861748
11.633 0.628561366214947
11.639 0.628746732796093
11.645 0.630343819037418
11.651 0.633281875358337
11.657 0.637466755172363
11.663 0.642786398588495
11.669 0.649116657006983
11.675 0.656327314457782
11.681 0.664288106344575
11.687 0.672874443153017
11.693 0.681972486147954
11.699 0.691483246491964
11.705 0.701325487861286
11.711 0.711437351638441
11.717 0.721776719658484
11.723 0.732320333351792
11.729 0.743061604318652
11.735 0.754006936905
11.741 0.765170320325946
11.747 0.776566010104668
11.753 0.788199356899645
11.759 0.800056280468008
11.765 0.812092499505674
11.771 0.824224272092548
11.777 0.836322796966749
11.783 0.848214262721401
11.789 0.859686677841532
11.795 0.870503251400537
11.801 0.880420649629625
11.807 0.889209380983306
11.813 0.896673138972878
11.819 0.902664194765339
11.825 0.907092751636903
11.831 0.909929359810691
11.837 0.91120081269902
11.843 0.910981104530983
11.849 0.909379700396936
11.855 0.906529363818845
11.861 0.902575192697021
11.867 0.897665663959822
11.873 0.891945753977273
11.879 0.88555179864615
11.885 0.878607678695452
11.891 0.871222023697253
11.897 0.863486274024789
11.903 0.85547353845517
11.909 0.847238221160687
11.915 0.838816390005891
11.921 0.830226849341418
11.927 0.821472883403491
11.933 0.812544653292756
11.939 0.803422252179617
11.945 0.79407943552778
11.951 0.784488030418533
11.957 0.774622977699944
11.963 0.764467866937215
11.969 0.754020693368198
11.975 0.743299419841554
11.981 0.732346800203805
11.987 0.72123385450371
11.993 0.710061413792623
12 0.697126350989663
};
\addplot [thick, color6]
table {%
0 2.12632485094998e-05
0.006 2.32135037463955e-05
0.012 2.52579450128868e-05
0.018 2.74014476718044e-05
0.024 2.96487770747671e-05
0.03 3.20048845329968e-05
0.036 3.44749885304978e-05
0.042 3.70645305841788e-05
0.048 3.97790604392904e-05
0.054 4.26242057375674e-05
0.06 4.56057488285509e-05
0.066 4.87297205978026e-05
0.072 5.20024188054194e-05
0.078 5.54303656389174e-05
0.084 5.90202538214937e-05
0.09 6.27788953445044e-05
0.096 6.67131765491641e-05
0.102 7.08300298904205e-05
0.108 7.51364263419489e-05
0.114 7.96393752996749e-05
0.12 8.43459204873614e-05
0.126 8.92631235536642e-05
0.132 9.43980380309426e-05
0.138 9.97576772047913e-05
0.144 0.000105348988290866
0.15 0.000111178834496043
0.156 0.000117253983517934
0.162 0.000123581090781609
0.168 0.000130166670688937
0.174 0.000137017058258178
0.18 0.000144138365084118
0.186 0.000151536436736897
0.192 0.000159216808963646
0.198 0.000167184661332652
0.204 0.000175444763685947
0.21 0.000184001418059798
0.216 0.00019285839753897
0.222 0.000202018884766048
0.228 0.000211485409132473
0.234 0.000221259781447286
0.24 0.000231343019406885
0.246 0.000241735265942356
0.252 0.000252435696173433
0.258 0.000263442418889386
0.264 0.000274752369554909
0.27 0.000286361194357319
0.276 0.000298263119602485
0.282 0.000310450805285893
0.288 0.000322915182246928
0.294 0.000335645283403757
0.3 0.000348628072734529
0.306 0.000361848280379207
0.312 0.000375288240610469
0.318 0.000388927728907931
0.324 0.000402743789611067
0.33 0.000416710545627818
0.336 0.000430798982770016
0.342 0.000444976706019412
0.348 0.000459207664987202
0.354 0.00047345185407514
0.36 0.000487664989473667
0.366 0.000501798173901581
0.372 0.000515797555842431
0.378 0.000529603988435735
0.384 0.000543152693999144
0.39 0.000556372932586622
0.396 0.000569187672834071
0.402 0.000581513259720422
0.408 0.00059325907233694
0.414 0.000604327163491579
0.42 0.000614611872818873
0.426 0.000623999409850424
0.432 0.000632367403509103
0.438 0.000639584423127718
0.444 0.000645509476346147
0.45 0.000649991496618825
0.456 0.000652868829405741
0.462 0.000653968730568514
0.468 0.000653106882648746
0.474 0.000650086938922991
0.48 0.000644700095530886
0.486 0.000636724695847975
0.492 0.000625925863844601
0.498 0.000612055167370022
0.504 0.000594850309213411
0.51 0.000574034847682244
0.516 0.000549317953248353
0.522 0.000520394206259532
0.528 0.000486943450494985
0.534 0.000448630715228566
0.54 0.000405106220451894
0.546 0.000356005480053767
0.552 0.00030094951692779
0.558 0.000239545202581354
0.564 0.000171385733828097
0.57 9.60512585755735e-05
0.576 1.31096635412258e-05
0.582 -7.78824622382361e-05
0.588 -0.000177378672963949
0.594 -0.000285841305125957
0.6 -0.000403739894784927
0.606 -0.000531549357120618
0.612 -0.000669747915713228
0.618 -0.000818814775550857
0.624 -0.000979227536052564
0.63 -0.00115145934991412
0.636 -0.00133597584000838
0.642 -0.00153323179381424
0.648 -0.00174366766222959
0.654 -0.00196770589598041
0.66 -0.00220574716087971
0.666 -0.00245816648199361
0.672 -0.00272530937562662
0.678 -0.00300748804303011
0.684 -0.00330497771252806
0.69 -0.00361801323538429
0.696 -0.00394678605494402
0.702 -0.00429144168869243
0.708 -0.00465207787171356
0.714 -0.0050287435276255
0.72 -0.00542143873562883
0.726 -0.00583011586892416
0.732 -0.00625468208129843
0.738 -0.00669500331097865
0.744 -0.00715090996772564
0.75 -0.00762220445273881
0.756 -0.00810867064458495
0.762 -0.00861008545840009
0.768 -0.00912623255489219
0.774 -0.00965691823085443
0.78 -0.0102019894737017
0.786 -0.0107613540925189
0.792 -0.0113350027605179
0.798 -0.0119230327058769
0.804 -0.0125256726707396
0.81 -0.0131433086269233
0.816 -0.0137765095863644
0.822 -0.0144260526766823
0.828 -0.015092946487524
0.834 -0.0157784515135323
0.84 -0.0164840963675227
0.846 -0.0172116882918113
0.852 -0.0179633164048444
0.858 -0.0187413460648046
0.864 -0.0195484027590349
0.87 -0.0203873440225729
0.876 -0.0212612180824015
0.882 -0.0221732082062123
0.888 -0.0231265621175668
0.894 -0.0241245063053127
0.9 -0.0251701456039102
0.906 -0.0262663490268624
0.912 -0.0274156234775774
0.918 -0.0286199776187411
0.924 -0.02988077882905
0.93 -0.0311986067893651
0.936 -0.0325731078024741
0.942 -0.0340028544481003
0.948 -0.0354852155917882
0.954 -0.0370162420895035
0.96 -0.038590573755057
0.966 -0.0402013732504543
0.972 -0.0418402925037414
0.978 -0.0434974770111216
0.984 -0.045161612888876
0.99 -0.0468200207631295
0.996 -0.0484587994523862
1.002 -0.0500630208883469
1.008 -0.0516169758039304
1.014 -0.053104467425469
1.02 -0.0545091478061373
1.026 -0.0558148886557933
1.032 -0.0570061757398799
1.038 -0.058068513359992
1.044 -0.0589888233420065
1.05 -0.0597558215987241
1.056 -0.0603603549126086
1.062 -0.0607956812795081
1.068 -0.0610576790097493
1.074 -0.0611449727854045
1.08 -0.0610589688471407
1.086 -0.0608037961919227
1.092 -0.0603861557369792
1.098 -0.0598150844719905
1.104 -0.0591016462583097
1.11 -0.0582585647749824
1.116 -0.0572998168581812
1.122 -0.0562402059391396
1.128 -0.0550949353789415
1.134 -0.0538792002932314
1.14 -0.0526078141137568
1.146 -0.0512948829159506
1.152 -0.0499535367680181
1.158 -0.0485957233646176
1.164 -0.047232065320666
1.17 -0.0458717789981159
1.176 -0.0445226498256759
1.182 -0.0431910568815516
1.188 -0.0418820381038538
1.194 -0.0405993868287654
1.2 -0.0393457703864979
1.206 -0.0381228620613627
1.212 -0.0369314787260497
1.218 -0.0357717177389469
1.224 -0.0346430881029995
1.23 -0.0335446323220629
1.236 -0.0324750367420847
1.242 -0.0314327293706586
1.248 -0.030415965170305
1.254 -0.029422899599281
1.26 -0.0284516516995653
1.266 -0.0275003583277893
1.272 -0.026567221177739
1.278 -0.0256505481027147
1.284 -0.0247487899212614
1.29 -0.0238605734487463
1.296 -0.0229847309786027
1.302 -0.0221203259155991
1.308 -0.021266673796996
1.314 -0.0204233576013127
1.32 -0.019590236070236
1.326 -0.0187674438228745
1.332 -0.0179553822942946
1.338 -0.0171547009972505
1.344 -0.016366269218044
1.35 -0.0155911389589112
1.356 -0.0148305006396361
1.362 -0.0140856336911979
1.368 -0.0133578546271996
1.374 -0.0126484654217148
1.38 -0.0119587050071762
1.386 -0.0112897064475228
1.392 -0.0106424618646173
1.398 -0.0100177965546649
1.404 -0.00941635300118274
1.41 -0.00883858474719487
1.416 -0.0082847594077661
1.422 -0.00775496954199143
1.428 -0.00724914970916693
1.434 -0.00676709781920349
1.44 -0.00630849885237373
1.446 -0.00587294915174464
1.452 -0.00545997973881855
1.458 -0.00506907743847316
1.464 -0.00469970296832387
1.47 -0.00435130552022166
1.476 -0.00402333369534595
1.482 -0.00371524293886639
1.488 -0.00342649982798579
1.494 -0.00315658370990848
1.5 -0.00290498625200503
1.506 -0.00267120948608973
1.512 -0.00245476288687869
1.518 -0.00225515996784066
1.524 -0.0020719147854174
1.53 -0.00190453865995454
1.536 -0.00175253732586986
1.542 -0.00161540864667263
1.548 -0.00149264096209295
1.554 -0.00138371207915881
1.56 -0.00128808887907189
1.566 -0.0012052274859616
1.572 -0.00113457392481267
1.578 -0.00107556519131768
1.584 -0.00102763065346063
1.59 -0.000990193709165063
1.596 -0.000962673632328841
1.602 -0.000944487546220408
1.608 -0.000935052472824903
1.614 -0.000933787415606656
1.62 -0.000940115441234131
1.626 -0.00095346573117361
1.632 -0.000973275583274193
1.638 -0.000998992344164775
1.644 -0.00103007526199195
1.65 -0.00106599724926077
1.656 -0.00110624654844283
1.662 -0.001150328295484
1.668 -0.00119776597844914
1.674 -0.00124810278788792
1.68 -0.00130090285717248
1.686 -0.00135575239299444
1.692 -0.00141226069283378
1.698 -0.00147006105117557
1.704 -0.00152881155201488
1.71 -0.00158819574744544
1.716 -0.001647923224241
1.722 -0.00170773005329273
1.728 -0.00176737912651457
1.734 -0.00182666037752587
1.74 -0.00188539088748091
1.746 -0.00194341487414555
1.752 -0.00200060356713022
1.758 -0.00205685496598851
1.764 -0.00211209348492494
1.77 -0.00216626948264467
1.776 -0.00221935867980457
1.782 -0.00227136146462244
1.788 -0.00232230209008763
1.794 -0.00237222776474847
1.8 -0.00242120763936286
1.806 -0.00246933169464801
1.812 -0.00251670953202574
1.818 -0.00256346907496765
1.824 -0.00260975518390397
1.83 -0.00265572819140578
1.836 -0.00270156236456042
1.842 -0.00274744429986184
1.848 -0.00279357126011834
1.854 -0.00284014945900291
1.86 -0.00288739230287497
1.866 -0.00293551859823858
1.872 -0.00298475073300004
1.878 -0.00303531284173985
1.884 -0.00308742896364018
1.89 -0.00314132120295039
1.896 -0.0031972079013846
1.902 -0.00325530183161611
1.908 -0.00331580842301723
1.914 -0.00337892402748824
1.92 -0.00344483423571164
1.926 -0.00351371225338062
1.932 -0.00358571734414612
1.938 -0.00366099335137713
1.944 -0.00373966730333635
1.95 -0.00382184811218934
1.956 -0.0039076253732506
1.962 -0.00399706827061842
1.968 -0.00409022459684989
1.974 -0.00418711989158207
1.98 -0.00428775670472871
1.986 -0.00439211398849953
1.992 -0.0045001466218451
1.998 -0.00461178507250242
2.005 -0.00474646031544302
2.011 -0.00486555549846197
2.017 -0.00498787386983576
2.023 -0.00511324364863199
2.029 -0.00524146914528304
2.035 -0.00537233130187599
2.041 -0.00550558837275404
2.047 -0.00564097674802076
2.053 -0.00577821191431405
2.059 -0.00591698955029733
2.065 -0.0060569867560092
2.071 -0.00619786340740875
2.077 -0.00633926363636993
2.083 -0.00648081742686426
2.089 -0.00662214232287784
2.095 -0.00676284524233358
2.101 -0.00690252438881779
2.107 -0.00704077125271762
2.113 -0.00717717269554613
2.119 -0.00731131310670516
2.125 -0.00744277662362752
2.131 -0.00757114940620765
2.137 -0.00769602195349723
2.143 -0.00781699145222371
2.149 -0.00793366414553478
2.155 -0.00804565771039712
2.161 -0.00815260362882055
2.167 -0.00825414954217133
2.173 -0.00834996157523848
2.179 -0.00843972661326657
2.185 -0.00852315452209868
2.191 -0.00859998029454469
2.197 -0.00866996610873728
2.203 -0.00873290328555388
2.209 -0.00878861412892346
2.215 -0.00883695363631196
2.221 -0.00887781106441497
2.227 -0.00891111133734482
2.233 -0.00893681628391681
2.239 -0.00895492569095172
2.245 -0.00896547816189469
2.251 -0.00896855176955335
2.257 -0.00896426449342367
2.263 -0.00895277443245067
2.269 -0.00893427978705556
2.275 -0.00890901860361979
2.281 -0.00887726827798544
2.287 -0.00883934481429393
2.293 -0.00879560184039643
2.299 -0.00874642937834643
2.305 -0.0086922523758841
2.311 -0.00863352900018219
2.317 -0.0085707487048365
2.323 -0.00850443007495537
2.329 -0.00843511846447543
2.335 -0.0083633834353361
2.341 -0.00828981601436562
2.347 -0.00821502578480526
2.353 -0.00813963782628515
2.359 -0.00806428952529908
2.365 -0.00798962727497316
2.371 -0.00791630308294088
2.377 -0.00784497111086632
2.383 -0.00777628416730757
2.389 -0.00771089017304718
2.395 -0.00764942862408567
2.401 -0.00759252707147522
2.407 -0.00754079764062998
2.413 -0.00749483360913063
2.419 -0.00745520606272624
2.425 -0.00742246064902748
2.431 -0.00739711444347785
2.437 -0.00737965294635394
2.443 -0.0073705272225462
2.449 -0.00737015119865276
2.455 -0.00737889912754463
2.461 -0.0073971032320923
2.467 -0.00742505153434124
2.473 -0.00746298587908988
2.479 -0.00751110015678545
2.485 -0.00756953873117116
2.491 -0.00763839507555556
2.497 -0.00771771062003199
2.503 -0.00780747381207142
2.509 -0.00790761939325643
2.515 -0.00801802789104759
2.521 -0.0081385253298599
2.527 -0.00826888315808106
2.533 -0.0084088183953885
2.539 -0.00855799399901493
2.545 -0.008716019450112
2.551 -0.00888245156003478
2.557 -0.00905679549887353
2.563 -0.00923850604531844
2.569 -0.00942698906034911
2.575 -0.00962160318328888
2.581 -0.0098216617530638
2.587 -0.0100264349522551
2.593 -0.0102351521780325
2.599 -0.0104470046352493
2.605 -0.0106611481542521
2.611 -0.0108767062286889
2.617 -0.0110927732746375
2.623 -0.0113084181041774
2.629 -0.011522687612549
2.635 -0.0117346106713907
2.641 -0.0119432022224392
2.647 -0.0121474675640558
2.653 -0.0123464068220116
2.659 -0.012539019592135
2.665 -0.0127243097446813
2.671 -0.0129012903746701
2.677 -0.0130689888838918
2.683 -0.0132264521765592
2.689 -0.0133727519486925
2.695 -0.0135069900494077
2.701 -0.0136283038907966
2.707 -0.0137358718803004
2.713 -0.0138289188471764
2.719 -0.0139067214326302
2.725 -0.0139686134106055
2.731 -0.0140139909052227
2.737 -0.0140423174657841
2.743 -0.0140531289631441
2.749 -0.0140460382644999
2.755 -0.0140207396449785
2.761 -0.0139770128920853
2.767 -0.0139147270601738
2.773 -0.0138338438284229
2.779 -0.0137344204192568
2.785 -0.0136166120331486
2.791 -0.0134806737580096
2.797 -0.0133269619117264
2.803 -0.0131559347834572
2.809 -0.0129681527374777
2.815 -0.0127642776519736
2.821 -0.0125450716699688
2.827 -0.012311395243539
2.833 -0.0120642044608348
2.839 -0.0118045476525223
2.845 -0.0115335612827506
2.851 -0.011252465135879
2.857 -0.0109625568215716
2.863 -0.010665205628615
2.869 -0.0103618457650175
2.875 -0.0100539690316911
2.881 -0.00974311698560368
2.887 -0.0094308726535533
2.893 -0.00911885186688222
2.899 -0.00880869428908961
2.905 -0.00850205421652256
2.911 -0.00820059123266163
2.917 -0.00790596079864178
2.923 -0.00761980486354306
2.929 -0.00734374257479809
2.935 -0.00707936116770983
2.941 -0.00682820710723961
2.947 -0.00659177754940121
2.953 -0.0063715121846844
2.959 -0.00616878551402661
2.965 -0.0059848996029439
2.971 -0.00582107734616386
2.977 -0.00567845626935613
2.983 -0.005558082880951
2.989 -0.00546090758009536
2.995 -0.00538778011771442
3.001 -0.00533944559739819
3.007 -0.00531654099877354
3.013 -0.00531959219966519
3.019 -0.00534901146678676
3.025 -0.00540509538416992
3.031 -0.00548802318819632
3.037 -0.00559785547387103
3.043 -0.00573453324625313
3.049 -0.00589787728414945
3.055 -0.00608758779896201
3.061 -0.00630324436630817
3.067 -0.0065443061211104
3.073 -0.00681011220869889
3.079 -0.00709988249401514
3.085 -0.00741271853468773
3.091 -0.00774760483148148
3.097 -0.00810341037213774
3.103 -0.00847889049153381
3.109 -0.00887268907324613
3.115 -0.00928334111768279
3.121 -0.00970927570770192
3.127 -0.0101488193958511
3.133 -0.010600200044449
3.139 -0.0110615511397762
3.145 -0.0115309166054493
3.151 -0.0120062561338979
3.157 -0.0124854510520362
3.163 -0.0129663107350837
3.169 -0.0134465795775485
3.175 -0.0139239445280187
3.181 -0.0143960431921265
3.187 -0.0148604725047337
3.193 -0.0153147979701316
3.199 -0.0157565634684253
3.205 -0.016183301620878
3.211 -0.0165925447100908
3.217 -0.0169818361437106
3.223 -0.0173487424528498
3.229 -0.0176908658066222
3.235 -0.0180058570278123
3.241 -0.0182914290831651
3.247 -0.0185453710177086
3.253 -0.0187655622953054
3.259 -0.0189499874958216
3.265 -0.0190967513110173
3.271 -0.0192040937657655
3.277 -0.0192704055798212
3.283 -0.0192942435652222
3.289 -0.0192743459439356
3.295 -0.019209647447198
3.301 -0.0190992940450871
3.307 -0.0189426571331496
3.313 -0.0187393469905854
3.319 -0.0184892253061998
3.325 -0.0181924165580863
3.331 -0.0178493180209367
3.337 -0.0174606081731332
3.343 -0.0170272532690106
3.349 -0.0165505118507537
3.355 -0.0160319369838314
3.361 -0.015473376013304
3.367 -0.0148769676661015
3.373 -0.0142451363516033
3.379 -0.0135805835526818
3.385 -0.0128862762396915
3.391 -0.0121654322948216
3.397 -0.0114215029837124
3.403 -0.0106581525720835
3.409 -0.00987923524594734
3.415 -0.00908876955512274
3.421 -0.00829091065837591
3.427 -0.00748992070646606
3.433 -0.00669013775106541
3.439 -0.00589594361163698
3.445 -0.00511173116554203
3.451 -0.00434187155318822
3.457 -0.00359068180077018
3.463 -0.0028623933609435
3.469 -0.0021611220583918
3.475 -0.00149083989540516
3.481 -0.000855349132658457
3.487 -0.000258259000403844
3.493 0.000297034667701387
3.499 0.000807366667225882
3.505 0.00126981639160728
3.511 0.00168171849967194
3.517 0.00204067033304608
3.523 0.00234453622471986
3.529 0.00259144892701283
3.535 0.00277980846393853
3.541 0.0029082787792393
3.547 0.00297578260538749
3.553 0.00298149501813174
3.559 0.00292483615692717
3.565 0.00280546359490527
3.571 0.00262326482319504
3.577 0.00237835027263044
3.583 0.00207104724442505
3.589 0.00170189504407851
3.595 0.00127164153126041
3.601 0.000781241203502335
3.607 0.000231854831713268
3.613 -0.000375149428889472
3.619 -0.00103819362437274
3.625 -0.00175548653405901
3.631 -0.00252501946736909
3.637 -0.00334456169108547
3.643 -0.00421165587857115
3.649 -0.00512361397813244
3.655 -0.00607751387918462
3.661 -0.00707019721786593
3.667 -0.00809826861109898
3.673 -0.00915809654000864
3.679 -0.0102458160309943
3.685 -0.011357333206351
3.691 -0.0124883317041859
3.697 -0.0136342809034431
3.703 -0.0147904458398268
3.709 -0.0159518986603439
3.715 -0.0171135314468679
3.721 -0.0182700702391166
3.727 -0.0194160901032109
3.733 -0.0205460311218623
3.739 -0.0216542152284135
3.745 -0.0227348638584592
3.751 -0.0237821164537879
3.757 -0.0247900499108364
3.763 -0.0257526991285429
3.769 -0.0266640788626314
3.775 -0.027518207144523
3.781 -0.0283091305538334
3.787 -0.0290309516628805
3.793 -0.0296778589811362
3.799 -0.0302441597188
3.805 -0.0307243156698892
3.811 -0.0311129824690037
3.817 -0.0314050524163694
3.823 -0.0315957009837946
3.829 -0.0316804370070768
3.835 -0.0316551564482272
3.841 -0.0315161994615041
3.847 -0.0312604103330903
3.853 -0.0308851996810463
3.859 -0.030388608103264
3.865 -0.0297693702580214
3.871 -0.0290269781555518
3.877 -0.0281617422370833
3.883 -0.0271748486337906
3.889 -0.0260684108429966
3.895 -0.0248455139394435
3.901 -0.023510249370642
3.907 -0.0220677383840165
3.913 -0.0205241421975793
3.919 -0.0188866571778221
3.925 -0.0171634935221793
3.931 -0.0153638362687564
3.937 -0.0134977878638265
3.943 -0.0115762920038243
3.949 -0.00961103902011642
3.955 -0.00761435366767728
3.961 -0.00559906679913909
3.967 -0.00357837302469578
3.973 -0.00156567703844546
3.979 0.000425568176464259
3.985 0.00238202761843276
3.991 0.00429065103294834
3.997 0.00613883600255429
4.004 0.00820269611739237
4.01 0.00987976925492939
4.016 0.0114611343811697
4.022 0.0129375654962595
4.028 0.0143009153177952
4.034 0.0155441718655474
4.04 0.0166614886204117
4.046 0.0176481876134629
4.052 0.0185007356416472
4.058 0.0192166946655308
4.064 0.019794648294726
4.07 0.0202341070839493
4.076 0.0205353961256923
4.082 0.0206995291168609
4.088 0.0207280736651166
4.094 0.020623013068581
4.1 0.0203866101081944
4.106 0.0200212785179712
4.112 0.0195294676954315
4.118 0.0189135658605183
4.124 0.018175826241862
4.13 0.017318319942392
4.136 0.0163429179347576
4.142 0.0152513031814065
4.148 0.0140450122338446
4.154 0.0127255039421332
4.16 0.0112942512057957
4.166 0.00975285017703184
4.172 0.00810314013052584
4.178 0.00634732646034516
4.184 0.00448809907219162
4.19 0.00252873884645237
4.196 0.000473205849440415
4.202 -0.00167379552011319
4.208 -0.00390677736793382
4.214 -0.00621945596539623
4.22 -0.00860476500558067
4.226 -0.0110548913712479
4.232 -0.0135613288644503
4.238 -0.0161149443832575
4.244 -0.0187060506138418
4.25 -0.0213244794454521
4.256 -0.0239596509052715
4.262 -0.0266006333690798
4.268 -0.0292361919649425
4.274 -0.0318548233385103
4.28 -0.0344447761503776
4.286 -0.0369940577564051
4.292 -0.0394904284085137
4.298 -0.0419213850127236
4.304 -0.0442741369749977
4.31 -0.0465355770152492
4.316 -0.0486922500623818
4.322 -0.0507303235096008
4.328 -0.0526355622476213
4.334 -0.0543933120521565
4.34 -0.0559884950670983
4.346 -0.0574056213332593
4.352 -0.0586288205285348
4.358 -0.0596418982877984
4.364 -0.0604284216231482
4.37 -0.0609718379990067
4.376 -0.0612556324790255
4.382 -0.0612635269675659
4.388 -0.0609797248460314
4.394 -0.0603892031823165
4.4 -0.059478053100325
4.406 -0.05823386681702
4.412 -0.0566461672634083
4.418 -0.0547068731674759
4.424 -0.0524107890802
4.43 -0.0497561062356157
4.436 -0.0467448965694308
4.442 -0.0433835789601579
4.448 -0.0396833341065021
4.454 -0.0356604427492496
4.46 -0.0313365214990757
4.466 -0.0267386316145095
4.472 -0.0218992388821706
4.478 -0.016856007358065
4.484 -0.0116514160872144
4.49 -0.00633219579320163
4.496 -0.000948591547313911
4.502 0.00444653296654005
4.508 0.00979872446596123
4.514 0.0150530685700361
4.52 0.0201553769522907
4.526 0.0250533875723541
4.532 0.0296979304910636
4.538 0.0340440129317936
4.544 0.0380517814362426
4.55 0.0416873258106727
4.556 0.0449232984312668
4.562 0.0477393325105627
4.568 0.0501222531915681
4.574 0.0520660849016136
4.58 0.0535718664757986
4.586 0.0546472915885074
4.592 0.0553061957045199
4.598 0.0555679121011153
4.604 0.0554565188013838
4.61 0.0549999960647314
4.616 0.0542293111369395
4.622 0.0531774441648121
4.628 0.0518783674060984
4.634 0.0503659899673871
4.64 0.0486730829057886
4.646 0.0468302049678499
4.652 0.0448646573973654
4.658 0.0427995064336037
4.664 0.0406527230133665
4.67 0.0384364987589447
4.676 0.0361568030279699
4.682 0.0338132447721264
4.688 0.031399292664707
4.694 0.0289028858217246
4.7 0.0263074356447352
4.706 0.0235931793395303
4.712 0.0207388024926039
4.718 0.0177232086125669
4.724 0.0145272854106376
4.73 0.011135507429765
4.736 0.00753722633818925
4.742 0.00372753362033261
4.748 -0.00029236896834642
4.754 -0.00451529609181044
4.76 -0.00892864868772063
4.766 -0.0135153246279007
4.772 -0.0182548371989023
4.778 -0.0231244990627831
4.784 -0.0281005405893967
4.79 -0.0331590588954271
4.796 -0.0382767308405132
4.802 -0.0434312621081847
4.808 -0.0486015787061719
4.814 -0.0537677922279071
4.82 -0.0589109841387666
4.826 -0.0640128577864943
4.832 -0.0690553022046895
4.838 -0.0740199023113104
4.844 -0.0788874189931156
4.85 -0.0836372523269971
4.856 -0.0882468934155384
4.862 -0.0926913657773272
4.868 -0.0969426561186653
4.874 -0.100969136553503
4.88 -0.104734985804819
4.886 -0.108199625502801
4.892 -0.111317199257512
4.898 -0.114036136392267
4.904 -0.116298858348024
4.91 -0.118041702400572
4.916 -0.119195152192338
4.922 -0.119684474520167
4.928 -0.119430863024172
4.934 -0.118353178076732
4.94 -0.116370345263998
4.946 -0.113404431258263
4.952 -0.109384357182344
4.958 -0.104250140418077
4.964 -0.097957483458572
4.97 -0.0904824613581459
4.976 -0.0818260055960922
4.982 -0.0720178476231095
4.988 -0.0611195731429743
4.994 -0.0492264493467095
5 -0.0364677226252372
5.006 -0.0230051461012654
5.012 -0.00902958928740493
5.018 0.00524428886235014
5.024 0.0195851569490794
5.03 0.0337535801731227
5.036 0.0475115101817398
5.042 0.060632005996402
5.048 0.072908412118906
5.054 0.0841622386816574
5.06 0.0942491155664259
5.066 0.103062405936225
5.072 0.110534322845138
5.078 0.116634648918833
5.084 0.12136737679294
5.09 0.124765747303609
5.096 0.126886258489208
5.102 0.127802254115352
5.108 0.127597679944087
5.114 0.126361523606138
5.12 0.124183336592086
5.126 0.121150087081167
5.132 0.117344428510664
5.138 0.11284431193201
5.144 0.107723738815635
5.15 0.102054356798625
5.156 0.0959075471839758
5.162 0.0893566358736128
5.168 0.0824788708400509
5.174 0.0753568407736204
5.18 0.0680790550823698
5.186 0.0607394627712636
5.192 0.05343575884849
5.198 0.0462664170305957
5.204 0.0393265031240154
5.21 0.0327024686669847
5.216 0.0264662960493841
5.222 0.0206695483254073
5.228 0.0153380366741214
5.234 0.0104679085580828
5.24 0.00602392848235498
5.246 0.00194053430492523
5.252 -0.00187409458541189
5.258 -0.00553117526030063
5.264 -0.00915235144062293
5.27 -0.0128596720714341
5.276 -0.0167657562396017
5.282 -0.0209653382485251
5.288 -0.0255291413478047
5.294 -0.0305006509958627
5.3 -0.0358959291959244
5.306 -0.0417061975696995
5.312 -0.0479025674143674
5.318 -0.0544420503297104
5.324 -0.06127388029624
5.33 -0.0683452410969102
5.336 -0.0756057120140678
5.342 -0.0830100658352465
5.348 -0.0905193904331385
5.354 -0.0981007723029643
5.36 -0.105725923456473
5.366 -0.113369145229848
5.372 -0.121004936718966
5.378 -0.128605422682892
5.384 -0.136137643561223
5.39 -0.143560651303404
5.396 -0.150822306060409
5.402 -0.157855678605974
5.408 -0.1645750380296
5.414 -0.1708715503672
5.42 -0.176609032719955
5.426 -0.181620383012077
5.432 -0.185705590606232
5.438 -0.188632442337679
5.444 -0.190141061084759
5.45 -0.189953150392101
5.456 -0.187786236590488
5.462 -0.183372379644617
5.468 -0.176479958831158
5.474 -0.166936470184441
5.48 -0.154649979472946
5.486 -0.139626986173359
5.492 -0.121984840593533
5.498 -0.101957318876769
5.504 -0.0798923629833799
5.51 -0.0562413487465474
5.516 -0.0315397018137244
5.522 -0.00637940765825332
5.528 0.0186249914975771
5.534 0.0428741090676917
5.54 0.0658213006492436
5.546 0.0870058390444942
5.552 0.106077791473735
5.558 0.122811946451577
5.564 0.137109883267772
5.57 0.148991040249919
5.576 0.158574976821169
5.582 0.166057726724462
5.588 0.17168525656953
5.594 0.175726778825635
5.6 0.178450222370068
5.606 0.180101641425524
5.612 0.180889763199093
5.618 0.180976237576319
5.624 0.180471503143805
5.63 0.179435613650547
5.636 0.177882974244911
5.642 0.175789771519115
5.648 0.173102935240629
5.654 0.16974967887274
5.66 0.165646943805712
5.666 0.160710339822002
5.672 0.154862379666826
5.678 0.14803992769732
5.684 0.140200825715409
5.69 0.131329642519005
5.696 0.121442441175183
5.702 0.110590389626713
5.708 0.0988619692164941
5.714 0.0863834703696457
5.72 0.0733174143266809
5.726 0.0598585222298728
5.732 0.0462268999367608
5.738 0.0326582631866429
5.744 0.0193913355509612
5.75 0.00665302201141185
5.756 -0.00535746060041866
5.762 -0.0164837674857697
5.768 -0.0266248792775598
5.774 -0.0357428853326969
5.78 -0.0438647609651015
5.786 -0.0510777964277829
5.792 -0.0575194372190194
5.798 -0.0633631622524145
5.804 -0.068802417696983
5.81 -0.0740345175365077
5.816 -0.0792460056874809
5.822 -0.0846005158895476
5.828 -0.0902298385210593
5.834 -0.0962286952105278
5.84 -0.102653480663088
5.846 -0.109524815819125
5.852 -0.116833175191434
5.858 -0.124546279698208
5.864 -0.132616617407133
5.87 -0.140987504966042
5.876 -0.149596489362048
5.882 -0.158375429203785
5.888 -0.167247084890196
5.894 -0.176118390584908
5.9 -0.184870840109846
5.906 -0.193348777899598
5.912 -0.201347033674683
5.918 -0.208600304503769
5.924 -0.21477769546226
5.93 -0.219486289597313
5.936 -0.222286856447249
5.942 -0.222722528799768
5.948 -0.220357978620486
5.954 -0.21482357512298
5.96 -0.205857594947844
5.966 -0.193340348607704
5.972 -0.177316400961089
5.978 -0.158003443111014
5.984 -0.135787695288525
5.99 -0.111205981548897
5.996 -0.084914769039119
6.003 -0.0530614853411736
6.009 -0.0256139792307539
6.015 0.00120334239200665
6.021 0.0267542037415028
6.027 0.0505252272566308
6.033 0.0721485860824752
6.039 0.0914088304696884
6.045 0.108235446896735
6.051 0.122684351388336
6.057 0.134912186912011
6.063 0.145147184952781
6.069 0.153659771830168
6.075 0.160735333472295
6.081 0.166650787399849
6.087 0.171655934042728
6.093 0.175959985670512
6.099 0.179723189362123
6.105 0.183053070189099
6.111 0.18600454141005
6.117 0.188582985187143
6.123 0.190749409832088
6.129 0.192426918987049
6.135 0.193507938633737
6.141 0.193861879290204
6.147 0.193343104898691
6.153 0.19179919439476
6.159 0.189079499202253
6.165 0.185043929843395
6.171 0.179571780535171
6.177 0.172570267486787
6.183 0.163982358252744
6.189 0.153793434861431
6.195 0.1420363686166
6.201 0.128794671132694
6.207 0.114203487753813
6.213 0.0984482741624715
6.219 0.0817610146656218
6.225 0.0644138013043862
6.231 0.0467095419225825
6.237 0.028969595845357
6.243 0.0115183631045159
6.249 -0.00533464662400422
6.255 -0.0213140061027662
6.261 -0.036196798973831
6.267 -0.0498277827249693
6.273 -0.0621288985207288
6.279 -0.0731015544797602
6.285 -0.0828214289870223
6.291 -0.0914269206168545
6.297 -0.0991033247663595
6.303 -0.106065070918934
6.309 -0.112537983245486
6.315 -0.118742878498223
6.321 -0.124881274139998
6.327 -0.1311237315551
6.333 -0.137601302629805
6.339 -0.144400407363487
6.345 -0.151561018528092
6.351 -0.159077267653676
6.357 -0.166898775426808
6.363 -0.174930561651597
6.369 -0.183029706022522
6.375 -0.190998241455724
6.381 -0.198573967029211
6.387 -0.20542337740481
6.393 -0.211142609673814
6.399 -0.215271922907593
6.405 -0.217326089900683
6.411 -0.216837979843362
6.417 -0.213407801980506
6.423 -0.206748473166332
6.429 -0.196719348930327
6.435 -0.183344739862116
6.441 -0.166817499387942
6.447 -0.147489552711547
6.453 -0.125850718847052
6.459 -0.102496392047145
6.465 -0.0780853050828935
6.471 -0.0532908405518987
6.477 -0.0287517961318565
6.483 -0.00502945440059644
6.489 0.0174234565170754
6.495 0.0382791846786904
6.501 0.0573371618882651
6.507 0.0745146734746387
6.513 0.0898296592791063
6.519 0.103379240239149
6.525 0.115316901702077
6.531 0.125830436338382
6.537 0.135122000625006
6.543 0.143391055173488
6.549 0.150820535072861
6.555 0.157566293390439
6.561 0.163749644074212
6.567 0.169452682996201
6.573 0.174715986968228
6.579 0.179538284847434
6.585 0.183877760933595
6.591 0.187654773065353
6.597 0.190755913649251
6.603 0.193039466547982
6.609 0.194342369597276
6.615 0.194488747441775
6.621 0.193299925518159
6.627 0.190605601586354
6.633 0.186255595012603
6.639 0.180131387984444
6.645 0.172156577386086
6.651 0.162305399955832
6.657 0.150608666619359
6.663 0.137156702425763
6.669 0.122099175610462
6.675 0.105641947275841
6.681 0.0880412232086139
6.687 0.0695953049708495
6.693 0.0506341272342975
6.699 0.0315066087239008
6.705 0.0125657786556427
6.711 -0.00584816968900341
6.717 -0.0234262210013377
6.723 -0.0399088345799196
6.729 -0.0551020474784768
6.735 -0.0688889682140462
6.741 -0.081234682352784
6.747 -0.092183699676582
6.753 -0.101850485595043
6.759 -0.110404805838968
6.765 -0.118054159573165
6.771 -0.125025404469784
6.777 -0.131547055998316
6.783 -0.137833082300915
6.789 -0.144068596079752
6.795 -0.150397662757587
6.801 -0.156913279542778
6.807 -0.163649239323886
6.813 -0.170573162882546
6.819 -0.177579892432066
6.825 -0.184485217488607
6.831 -0.191021689811252
6.837 -0.196840394516369
6.843 -0.201523534538767
6.849 -0.204611157299961
6.855 -0.205641166735412
6.861 -0.204196674176416
6.867 -0.199951571016233
6.873 -0.192705864637384
6.879 -0.182406248415402
6.885 -0.169151915674588
6.891 -0.153188114356
6.897 -0.134889722807517
6.903 -0.114735761347181
6.909 -0.093275372826798
6.915 -0.0710872649825336
6.921 -0.0487369617686841
6.927 -0.0267377087375578
6.933 -0.00552040349624249
6.939 0.014584312941408
6.945 0.0333515161148756
6.951 0.0506569959756765
6.957 0.0664649005196716
6.963 0.0808111919821869
6.969 0.0937855142178547
6.975 0.10551330676722
6.981 0.116139307043254
6.987 0.125813054895027
6.993 0.134676652287662
6.999 0.142854797488116
7.005 0.150446971048665
7.011 0.157521577421084
7.017 0.164111832552563
7.023 0.170213232625487
7.029 0.175782537069191
7.035 0.180738331625426
7.041 0.184963368450052
7.047 0.188308959678332
7.053 0.190601677059129
7.059 0.191652451218753
7.065 0.191267877455193
7.071 0.189263175899714
7.077 0.185475912492292
7.083 0.179779357268013
7.089 0.172094300902419
7.095 0.162398281667283
7.101 0.150731457466806
7.107 0.137198728265971
7.113 0.121968103799596
7.119 0.105265654635258
7.125 0.0873676187631146
7.131 0.0685903050712317
7.137 0.0492783163227519
7.143 0.0297913594085461
7.149 0.0104896685442646
7.155 -0.00828195714240539
7.161 -0.026211155082687
7.167 -0.0430350069769579
7.173 -0.0585552530177815
7.179 -0.0726494713830871
7.185 -0.0852762062725815
7.191 -0.0964729728647619
7.197 -0.106347423502263
7.203 -0.115063193342082
7.209 -0.12282258870598
7.215 -0.1298481887798
7.221 -0.136364820494857
7.227 -0.142582644300928
7.233 -0.148681573280687
7.239 -0.154797004319994
7.245 -0.161006751770913
7.251 -0.167319087735997
7.257 -0.173662096388295
7.263 -0.179875448456754
7.269 -0.1857071867826
7.275 -0.190819455946288
7.281 -0.194807003500438
7.287 -0.197229748752426
7.293 -0.197656222898271
7.299 -0.195710378024132
7.305 -0.191112708327099
7.311 -0.183708842093105
7.317 -0.173483276897659
7.323 -0.160559874294131
7.329 -0.145192082572536
7.335 -0.127744869564735
7.341 -0.108668983937405
7.347 -0.0884682260303155
7.353 -0.0676621044739605
7.359 -0.0467482827435046
7.365 -0.0261700259023211
7.371 -0.00629282502607109
7.377 0.0126079235598905
7.383 0.0303487374008694
7.389 0.0468315766102077
7.395 0.0620319020542518
7.401 0.0759838776624093
7.407 0.0887647269508146
7.413 0.100479585582172
7.419 0.11124763310916
7.425 0.121189883538827
7.431 0.130418748840767
7.437 0.139029330018271
7.443 0.147092311574249
7.449 0.154648323314833
7.455 0.161703682989651
7.461 0.168227538626797
7.467 0.174150573731239
7.473 0.179365586094126
7.479 0.183730347503856
7.485 0.187073136152899
7.491 0.189201161960558
7.497 0.189911776572506
7.503 0.18900593151493
7.509 0.186302924168962
7.515 0.181655166915172
7.521 0.174961611018577
7.527 0.166178572679627
7.533 0.15532700413376
7.539 0.142495656712665
7.545 0.127840024630319
7.551 0.111577379043715
7.557 0.0939785438565917
7.563 0.0753572591865417
7.569 0.056057961707501
7.575 0.0364425737587871
7.581 0.016876531894217
7.587 -0.00228599585254045
7.593 -0.0207177269025962
7.599 -0.0381342857920535
7.605 -0.0543094415666712
7.611 -0.0690876584024747
7.617 -0.0823918215910369
7.623 -0.0942245053644511
7.629 -0.104662296346639
7.635 -0.113844036198356
7.641 -0.121954845617885
7.647 -0.129208080588085
7.653 -0.135826971884974
7.659 -0.142026951362044
7.665 -0.147998982841386
7.671 -0.153893827484461
7.677 -0.159807102229899
7.683 -0.165765202006496
7.689 -0.17171273715742
7.695 -0.177503215456374
7.701 -0.182896089354943
7.707 -0.187564190980959
7.713 -0.191114807442592
7.719 -0.193124562685581
7.725 -0.193183721027532
7.731 -0.190941800369479
7.737 -0.186145756150661
7.743 -0.178664921398806
7.749 -0.168501480497083
7.755 -0.15578871229751
7.761 -0.140779999173649
7.767 -0.123830351462568
7.773 -0.105370968603968
7.779 -0.0858776636175274
7.785 -0.065835695796471
7.791 -0.0457053122616863
7.797 -0.0258927363816334
7.803 -0.00673010850784603
7.809 0.0115343298177232
7.815 0.0287366574420395
7.821 0.0447904892542755
7.827 0.0596755679981163
7.833 0.0734240331344725
7.839 0.0861060885298287
7.845 0.0978161924102943
7.851 0.108660407120042
7.857 0.1187452000644
7.863 0.128167762845783
7.869 0.137007787880477
7.875 0.145320592586076
7.881 0.153131501265994
7.887 0.160431479100961
7.893 0.167174150804027
7.899 0.173274501985555
7.905 0.178609705811966
7.911 0.183022575749821
7.917 0.186328053999237
7.923 0.188322873434281
7.929 0.188798105484591
7.935 0.187553818244292
7.941 0.184414646272498
7.947 0.179244831672691
7.953 0.171961292636715
7.959 0.1625434948902
7.965 0.151039275882158
7.971 0.137566222134358
7.977 0.122308664482514
7.983 0.10551078507296
7.989 0.0874666653460172
7.995 0.0685082675461379
8.002 0.0457111715560794
8.008 0.0260093159987197
8.014 0.00654155366724429
8.02 -0.0123495846806294
8.026 -0.0303568645097949
8.032 -0.0472234382842171
8.038 -0.062756489443821
8.044 -0.0768374468489292
8.05 -0.0894267841152517
8.056 -0.100562170225017
8.062 -0.110350006887382
8.068 -0.118951651946159
8.074 -0.126566366726601
8.08 -0.133413010973339
8.086 -0.139711906850132
8.092 -0.145667509784687
8.098 -0.151451933437287
8.104 -0.15718914817096
8.11 -0.162939818970669
8.116 -0.168687291949868
8.122 -0.174326248568375
8.128 -0.17965690311378
8.134 -0.18438868641341
8.14 -0.188157041569396
8.146 -0.190554425398054
8.152 -0.191172295790742
8.158 -0.18964674206562
8.164 -0.185698892006609
8.17 -0.179163323913045
8.176 -0.170002101627335
8.182 -0.158306008665715
8.188 -0.144286055386975
8.194 -0.128257467246124
8.2 -0.110616931498565
8.206 -0.0918136633081044
8.212 -0.0723161980260449
8.218 -0.0525786276243915
8.224 -0.0330108444995935
8.23 -0.0139565904002976
8.236 0.0043188376924316
8.242 0.0216315153585581
8.248 0.0378742619625445
8.254 0.0530068762571089
8.26 0.067043536810394
8.266 0.0800391690305517
8.272 0.092076002436171
8.278 0.103251045191651
8.284 0.113664835761094
8.29 0.123411585766249
8.296 0.132570682238899
8.302 0.141199454297473
8.308 0.149327119383854
8.314 0.156949902631091
8.32 0.164027460591653
8.326 0.170480912989651
8.332 0.176192946395765
8.338 0.181010534727981
8.344 0.184750754155675
8.35 0.187209913663927
8.356 0.188175794920569
8.362 0.18744228295767
8.368 0.184825205378588
8.374 0.1801779098865
8.38 0.173405068324033
8.386 0.164473391782723
8.392 0.1534183079987
8.398 0.140346105947098
8.404 0.125431528662876
8.41 0.108911248502473
8.416 0.0910740371794716
8.422 0.0722486682320519
8.428 0.0527905798021599
8.434 0.0330680551375384
8.44 0.0134482395343808
8.446 -0.0057170787306907
8.452 -0.0241060822600279
8.458 -0.0414417217713692
8.464 -0.0575057469807077
8.47 -0.0721502614633894
8.476 -0.0853047631882235
8.482 -0.0969770357534574
8.488 -0.107247332371061
8.494 -0.11625662291933
8.5 -0.124190689915524
8.506 -0.131262174529455
8.512 -0.137692282921946
8.518 -0.143693098016813
8.524 -0.149450727207716
8.53 -0.155109130136363
8.536 -0.160754492143941
8.542 -0.166400450214648
8.548 -0.17197538434913
8.554 -0.177314297483582
8.56 -0.182159039465877
8.566 -0.186170789990554
8.572 -0.188956819228052
8.578 -0.190109606475899
8.584 -0.189251994238239
8.59 -0.18607962556962
8.596 -0.180393012486244
8.602 -0.172115547302033
8.608 -0.161298100880171
8.614 -0.148113138580238
8.62 -0.132840973599001
8.626 -0.115849303087971
8.632 -0.0975664818795473
8.638 -0.0784499049244272
8.644 -0.0589526510186495
8.65 -0.0394927487461387
8.656 -0.0204291357340745
8.662 -0.00204673501406325
8.668 0.015449055562538
8.674 0.0319298726646657
8.68 0.0473361587993975
8.686 0.0616655195574824
8.692 0.0749595817172501
8.698 0.0872907077367218
8.704 0.0987494080039905
8.71 0.109432896599323
8.716 0.119434962820691
8.722 0.128837160861807
8.728 0.137701236635739
8.734 0.146062703557823
8.74 0.153925543107161
8.746 0.161258134091372
8.752 0.167990686448081
8.758 0.174014628787894
8.764 0.179184508733995
8.77 0.183322938290069
8.776 0.186228900927557
8.782 0.187689334633151
8.788 0.187493389050461
8.794 0.185448254754222
8.8 0.181395116402526
8.806 0.175223678062312
8.812 0.166883857141656
8.818 0.156393582926338
8.824 0.143842080759318
8.83 0.129388502876181
8.836 0.11325623574719
8.842 0.0957236258647399
8.848 0.0771121497420851
8.854 0.057773120551517
8.86 0.0380738211615327
8.866 0.0183835346046803
8.872 -0.000940506083810023
8.878 -0.0195674440630705
8.884 -0.03720737786188
8.89 -0.0536255209750095
8.896 -0.0686544659965195
8.902 -0.0822025681964952
8.908 -0.0942566254702768
8.914 -0.104877928567285
8.92 -0.114192061062619
8.926 -0.122373987685325
8.932 -0.129630510233888
8.938 -0.136181964022916
8.944 -0.142244325166837
8.95 -0.148012128345559
8.956 -0.153642097210405
8.962 -0.159237302781598
8.968 -0.164832010835653
8.974 -0.170378190184575
8.98 -0.175735904507956
8.986 -0.180671129211186
8.992 -0.184865024726655
8.998 -0.187937306222108
9.004 -0.189482793687735
9.01 -0.189115738518423
9.016 -0.186513466001279
9.022 -0.181451148847847
9.028 -0.17382300769378
9.034 -0.16364971696146
9.04 -0.151074668963117
9.046 -0.136351962863245
9.052 -0.11982760101522
9.058 -0.101914374328004
9.064 -0.0830614663132412
9.07 -0.0637214848976051
9.076 -0.0443190656721322
9.082 -0.0252252685382954
9.088 -0.00674061140551523
9.094 0.0109124925065334
9.1 0.0275889637617086
9.106 0.0432140653071928
9.112 0.0577725206278956
9.118 0.071295745793606
9.124 0.0838486618365152
9.13 0.0955170273509157
9.136 0.106395812066764
9.142 0.116578835159165
9.148 0.126149701781958
9.154 0.135173970381124
9.16 0.143692460693728
9.166 0.151715662564892
9.172 0.159219323082503
9.178 0.166141457200104
9.184 0.172381207161062
9.19 0.177800106884636
9.196 0.182226314501971
9.202 0.185462199361153
9.208 0.187295297431128
9.214 0.187512140613567
9.22 0.18591394403724
9.226 0.182332743905834
9.232 0.176646420805069
9.238 0.168791144768101
9.244 0.158770088467017
9.25 0.14665768761554
9.256 0.132599207035951
9.262 0.116805847817588
9.268 0.09954606380288
9.274 0.0811340793868364
9.28 0.0619167257088309
9.286 0.0422595703367782
9.292 0.0225329299552005
9.298 0.0030978835077915
9.304 -0.0157078997036814
9.31 -0.0335846021727119
9.316 -0.0502844957014331
9.322 -0.0656246946342589
9.328 -0.0794965224278585
9.334 -0.0918695683922983
9.34 -0.10278924684621
9.346 -0.112367922838468
9.352 -0.120770910526555
9.358 -0.1281993612498
9.364 -0.13487201545124
9.37 -0.141007168425815
9.376 -0.146805406686937
9.382 -0.152433091145422
9.388 -0.158006381959193
9.394 -0.163575856088637
9.4 -0.169112488152221
9.406 -0.174496946847762
9.412 -0.179515520293739
9.418 -0.183866725267326
9.424 -0.18718169896226
9.43 -0.189058304655747
9.436 -0.189104418675092
9.442 -0.186982335656276
9.448 -0.182445770569928
9.454 -0.175363893924938
9.46 -0.165731337788453
9.466 -0.153666457737846
9.472 -0.139400860720566
9.478 -0.123261994688905
9.484 -0.105649378579629
9.49 -0.0870052639017704
9.496 -0.0677820547805281
9.502 -0.0484104002766375
9.508 -0.0292722663463872
9.514 -0.0106821770739097
9.52 0.00712218698396277
9.526 0.0239807787535713
9.532 0.03980532143891
9.538 0.0545691161262859
9.544 0.0682946027475013
9.55 0.0810402440811164
9.556 0.0928877664945874
9.562 0.103930350304148
9.568 0.114262043533695
9.574 0.123968463426376
9.58 0.133118732725947
9.586 0.141758560449072
9.592 0.149904413627742
9.598 0.157538832418701
9.604 0.164607102190386
9.61 0.171015679226421
9.616 0.176632913626988
9.622 0.181292649582178
9.628 0.184801143487481
9.634 0.186947400954838
9.64 0.187516540351886
9.646 0.186305257177663
9.652 0.183138035077023
9.658 0.177882541652858
9.664 0.170462701810707
9.67 0.160868219232131
9.676 0.149159733872434
9.682 0.135469279425088
9.688 0.119996186246614
9.694 0.102999022324514
9.7 0.0847845188539932
9.706 0.0656946004740848
9.712 0.0460925541766535
9.718 0.0263490245485207
9.724 0.00682804624420109
9.73 -0.0121270391496676
9.736 -0.0302079331965326
9.742 -0.0471556769886116
9.748 -0.0627737886276815
9.754 -0.0769384365449275
9.76 -0.0896036721067845
9.766 -0.100800329171914
9.772 -0.110628379178247
9.778 -0.119243820659012
9.784 -0.126842032309884
9.79 -0.133639628015894
9.796 -0.139856317057782
9.802 -0.14569747782927
9.808 -0.151337506977597
9.814 -0.156903738741845
9.82 -0.162460900234656
9.826 -0.167996699338372
9.832 -0.173410247413817
9.838 -0.178506391596497
9.844 -0.182999970921752
9.85 -0.186533443684375
9.856 -0.188708564176891
9.862 -0.189128427717722
9.868 -0.187442307469647
9.874 -0.183384571176323
9.88 -0.176801361603699
9.886 -0.16766314079667
9.892 -0.156064934530966
9.898 -0.142217345423262
9.904 -0.126430424403825
9.91 -0.109091127144289
9.916 -0.0906349794442794
9.922 -0.0715139312714586
9.928 -0.0521640637148115
9.934 -0.0329774892604604
9.94 -0.0142819320448976
9.946 0.00367042617186982
9.952 0.0207052529815955
9.958 0.0367213143746647
9.964 0.0516809688204355
9.97 0.0655980579226445
9.976 0.0785248629577062
9.982 0.0905392543649605
9.988 0.101732699917627
9.994 0.11219945642551
10.001 0.123608209837631
10.007 0.132780257009247
10.013 0.141441760812177
10.019 0.149609655139254
10.025 0.157267055167431
10.031 0.164359883564387
10.037 0.170795241067739
10.043 0.176442065626952
10.049 0.181134663679847
10.055 0.184679560577042
10.061 0.186865780123527
10.067 0.187478170238027
10.073 0.186312856349232
10.079 0.183193471520548
10.085 0.177986599760017
10.091 0.170614919355198
10.097 0.161066808309158
10.103 0.149401590194535
10.109 0.135750074799064
10.115 0.120310530261297
10.121 0.103340672386747
10.127 0.0851466145541953
10.133 0.0660699008411377
10.139 0.0464736654071338
10.145 0.0267286191028581
10.151 0.00719908642150511
10.157 -0.0117710558487085
10.163 -0.0298726983102164
10.169 -0.0468457769676693
10.175 -0.0624924288123527
10.181 -0.0766872356927521
10.187 -0.0893825775315875
10.193 -0.1006076804626
10.199 -0.110461115546929
10.205 -0.119097797737436
10.211 -0.126712400615081
10.217 -0.133521230174059
10.223 -0.139744077421974
10.229 -0.145586775447619
10.235 -0.151224532852255
10.241 -0.156785838718748
10.247 -0.162336896991939
10.253 -0.167867171943591
10.259 -0.173277725897112
10.265 -0.178375403031194
10.271 -0.182876867442563
10.277 -0.186425969240681
10.283 -0.188625179743127
10.289 -0.189077492064453
10.295 -0.187431261440735
10.301 -0.183419266066807
10.307 -0.176885610944392
10.313 -0.167798499172235
10.319 -0.156250661573998
10.325 -0.142450513907605
10.331 -0.126706157782434
10.337 -0.109402968772258
10.343 -0.0909753834616031
10.349 -0.071874832008402
10.355 -0.0525374512388389
10.361 -0.0333559131580834
10.367 -0.0146588760583399
10.373 0.00330032193835327
10.379 0.0203461137824258
10.385 0.0363760682336104
10.391 0.0513514649447005
10.397 0.0652852341875593
10.403 0.0782289373981267
10.409 0.0902599230079309
10.415 0.101469329520402
10.421 0.111951265308018
10.427 0.121793264737524
10.433 0.131067985456474
10.439 0.139826058870725
10.445 0.148090028209836
10.451 0.155849401724973
10.457 0.163057001338602
10.463 0.169626970434499
10.469 0.175434965042381
10.475 0.180321117602391
10.481 0.184096261220136
10.487 0.186551600115347
10.493 0.187471539890511
10.499 0.186648852224529
10.505 0.183900886445412
10.511 0.179085282052828
10.517 0.17211363981849
10.523 0.162961849432911
10.529 0.151676169321476
10.535 0.138374624525418
10.541 0.123243772898438
10.547 0.106531348665815
10.553 0.0885356730898572
10.559 0.0695929413809455
10.565 0.050063466582067
10.571 0.030317661708584
10.577 0.0107220721859534
10.583 -0.00837464239117734
10.589 -0.0266559717056827
10.595 -0.0438518826837167
10.601 -0.0597522859050437
10.607 -0.0742179566716143
10.613 -0.0871869135748319
10.619 -0.0986746809790287
10.625 -0.108767948516196
10.631 -0.117612455457476
10.637 -0.125396906592786
10.643 -0.132334995524092
10.649 -0.138647184811076
10.655 -0.144543114351763
10.661 -0.150204805355723
10.667 -0.155770472953517
10.673 -0.161318842090529
10.679 -0.166854399419682
10.685 -0.1722950324316
10.691 -0.177464865529355
10.697 -0.182096206954857
10.703 -0.185844331396334
10.709 -0.188316491440373
10.715 -0.189112381787368
10.721 -0.18786909585305
10.727 -0.184301804280719
10.733 -0.178233133200707
10.739 -0.169608438723594
10.745 -0.158498242633757
10.751 -0.145090868485289
10.757 -0.129677659462277
10.763 -0.112631711971858
10.769 -0.0943806363806626
10.775 -0.0753749794488416
10.781 -0.0560556758890724
10.787 -0.036824846190798
10.793 -0.0180236976160055
10.799 8.04745723837184e-05
10.805 0.0172982397929708
10.811 0.0335145199026317
10.817 0.0486798697244504
10.823 0.0627987632114353
10.829 0.0759166576329627
10.835 0.0881070641461867
10.841 0.0994593713932053
10.847 0.110067804600483
10.853 0.120021653848263
10.859 0.129396754422005
10.865 0.138248135250725
10.871 0.146603760586361
10.877 0.154459371021144
10.883 0.161774573586306
10.889 0.168470511876328
10.895 0.17442961692962
10.901 0.179498027478643
10.907 0.183491200805371
10.913 0.186202969071522
10.919 0.187417848445876
10.925 0.186925870906836
10.931 0.184538721662737
10.937 0.180105663225927
10.943 0.173527683280181
10.949 0.164768506302288
10.955 0.153861485144824
10.961 0.140911851331914
10.967 0.126094287860563
10.973 0.109646254924582
10.979 0.0918578992966154
10.985 0.0730596339018924
10.991 0.0536084951886695
10.997 0.0338741320175397
11.003 0.0142248272182062
11.009 -0.00498649095310486
11.015 -0.0234364587376303
11.021 -0.0408456306410868
11.027 -0.0569922012256114
11.033 -0.0717235292470592
11.039 -0.0849634741761656
11.045 -0.0967138381015372
11.051 -0.107049195852113
11.057 -0.116105711802372
11.063 -0.124065618604378
11.069 -0.131139442114578
11.075 -0.137547737892214
11.081 -0.143503357251173
11.087 -0.149194516638587
11.093 -0.154768515684772
11.099 -0.160315950780887
11.105 -0.165855724906207
11.111 -0.171322088596569
11.117 -0.176556272268582
11.123 -0.181306488038531
11.129 -0.185240202870606
11.135 -0.187970659874728
11.141 -0.189095690728822
11.147 -0.18824249942914
11.153 -0.185109716813644
11.159 -0.179499147526934
11.165 -0.171333577634756
11.171 -0.160661305816328
11.177 -0.147650323707899
11.183 -0.132574763875233
11.189 -0.115794775234486
11.195 -0.0977302922196058
11.201 -0.0788300445103529
11.207 -0.0595388834060825
11.213 -0.0402676741745355
11.219 -0.0213697197659104
11.225 -0.00312607845708963
11.231 0.0142599306685535
11.237 0.0306604009842483
11.243 0.046014886683418
11.249 0.0603190853773199
11.255 0.0736120203312496
11.261 0.0859630464736747
11.267 0.0974595049973031
11.273 0.108195465415888
11.279 0.118261725688751
11.285 0.127737073923545
11.291 0.136680733975707
11.297 0.145125913133692
11.303 0.153074438567233
11.309 0.160492602921062
11.315 0.167308516840766
11.321 0.173411442812252
11.327 0.178653692958204
11.333 0.182855638402545
11.339 0.185814147778421
11.345 0.187314352535794
11.351 0.187144105668354
11.357 0.185109993464922
11.363 0.181053417077425
11.369 0.174865169053848
11.375 0.166497092875691
11.381 0.155969765469859
11.387 0.143375595427111
11.393 0.128877214090111
11.399 0.112701509522282
11.405 0.0951300704987282
11.411 0.0764870964142703
11.417 0.0571258976940794
11.423 0.0374149051496874
11.429 0.0177236778064494
11.435 -0.00159106650720909
11.441 -0.0201996098214958
11.447 -0.0378135920806872
11.453 -0.0541999378340958
11.459 -0.0691929147483782
11.465 -0.0827023647990451
11.471 -0.0947162928432259
11.477 -0.105296878290451
11.483 -0.114570272882035
11.489 -0.122711706980556
11.495 -0.12992797242466
11.501 -0.13643914819324
11.507 -0.142460732908453
11.513 -0.148186574524845
11.519 -0.153772488870821
11.525 -0.159320380857564
11.531 -0.164863053192931
11.537 -0.170350735430653
11.543 -0.175641642831659
11.549 -0.18050017288379
11.555 -0.184606749414609
11.561 -0.187581803950436
11.567 -0.189022737031359
11.573 -0.188548243635312
11.579 -0.185841490044059
11.585 -0.180684105091827
11.591 -0.172976539468679
11.597 -0.162744785636181
11.603 -0.150136182691035
11.609 -0.135407122556698
11.615 -0.118904070089558
11.621 -0.101038373430659
11.627 -0.0822559542332918
11.633 -0.0630046449392227
11.639 -0.0437033059521981
11.645 -0.0247168521420455
11.651 -0.00633990068467297
11.657 0.0112103049064749
11.663 0.0277928198112299
11.669 0.0433358825271243
11.675 0.057826050144917
11.681 0.0712955382533333
11.687 0.083809186843204
11.693 0.0954519587891468
11.699 0.106317469784937
11.705 0.116497760383409
11.711 0.126074336888378
11.717 0.135110412137164
11.723 0.143644259693711
11.729 0.151683650819424
11.735 0.159201466682609
11.741 0.166132750425092
11.747 0.172373644866073
11.753 0.177782787739464
11.759 0.182185731868645
11.765 0.185382764088518
11.771 0.187160107011292
11.777 0.187303967653722
11.783 0.185616374591899
11.789 0.181931364560825
11.795 0.176129940167555
11.801 0.168152341159416
11.807 0.158006496380383
11.813 0.145771964288611
11.819 0.13159915240315
11.825 0.115704083742261
11.831 0.0983594097924675
11.837 0.0798826880054575
11.843 0.0606230559876095
11.849 0.0409472775878883
11.855 0.0212257369674866
11.861 0.00181847927264186
11.867 -0.0169389000123602
11.873 -0.0347495993604212
11.879 -0.0513696967722167
11.885 -0.0666206771922724
11.891 -0.0803984954573876
11.897 -0.0926772763708105
11.903 -0.103506515470416
11.909 -0.113001904450286
11.915 -0.121331130815966
11.921 -0.128696678681393
11.927 -0.13531758091161
11.933 -0.141411430157486
11.939 -0.147177164758229
11.945 -0.152778581215916
11.951 -0.158328368411366
11.957 -0.163872748077006
11.963 -0.169377567220863
11.969 -0.174717903809833
11.975 -0.179674595410834
11.981 -0.183941745141683
11.987 -0.187148134338217
11.993 -0.188892153866259
12 -0.188563201678155
};
\addplot [thick, color7]
table {%
0 8.82026755858511e-07
0.006 9.74274187295148e-07
0.012 1.06641103992153e-06
0.018 1.16178250440381e-06
0.024 1.26166340061519e-06
0.03 1.36663554233697e-06
0.036 1.47698436874708e-06
0.042 1.59290558366885e-06
0.048 1.71455307624555e-06
0.054 1.84201867999646e-06
0.06 1.97545136878742e-06
0.066 2.11514533722455e-06
0.072 2.26146755325977e-06
0.078 2.41476490088059e-06
0.084 2.57535621820925e-06
0.09 2.74356526394088e-06
0.096 2.91972880355197e-06
0.102 3.10417640820405e-06
0.108 3.29721190987154e-06
0.114 3.49911788031996e-06
0.12 3.71017383591856e-06
0.126 3.93066923618414e-06
0.132 4.16090413047892e-06
0.138 4.40118639186082e-06
0.144 4.65183383477158e-06
0.15 4.91317753061493e-06
0.156 5.18555502183067e-06
0.162 5.46929108847784e-06
0.168 5.76468082503387e-06
0.174 6.07198740126161e-06
0.18 6.39145248489556e-06
0.186 6.72330506013616e-06
0.192 7.06775980886345e-06
0.198 7.42500934433602e-06
0.204 7.79522461225293e-06
0.21 8.17856395321697e-06
0.216 8.57518281741033e-06
0.222 8.98523042401107e-06
0.228 9.40883004106113e-06
0.234 9.84605175707474e-06
0.24 1.02968928759639e-05
0.246 1.07612715535496e-05
0.252 1.12390329107902e-05
0.258 1.17299569538934e-05
0.264 1.223376125837e-05
0.27 1.27500956573746e-05
0.276 1.32785328120322e-05
0.282 1.3818561746606e-05
0.288 1.43695866923264e-05
0.294 1.49309283497253e-05
0.3 1.5501820970437e-05
0.306 1.60813998911463e-05
0.312 1.66686792987593e-05
0.318 1.72625246225513e-05
0.324 1.78616270600777e-05
0.33 1.84644839052109e-05
0.336 1.90693857873443e-05
0.342 1.96744085910668e-05
0.348 2.02774076272639e-05
0.354 2.08760099655417e-05
0.36 2.14676052612475e-05
0.366 2.20493351738001e-05
0.372 2.26180779020452e-05
0.378 2.31704275435624e-05
0.384 2.37026632861419e-05
0.39 2.42107111695347e-05
0.396 2.46901009500005e-05
0.402 2.51359269163823e-05
0.408 2.55428201066355e-05
0.414 2.59049349118723e-05
0.42 2.62159457978121e-05
0.426 2.64690462369752e-05
0.432 2.66569405042239e-05
0.438 2.67718218560507e-05
0.444 2.68053383450603e-05
0.45 2.67485487525692e-05
0.456 2.65918753317144e-05
0.462 2.63250578587461e-05
0.468 2.59371127902901e-05
0.474 2.54162963166838e-05
0.48 2.47500686421346e-05
0.486 2.39250545030943e-05
0.492 2.29269970121386e-05
0.498 2.17407016477395e-05
0.504 2.03499756055068e-05
0.51 1.87375676249128e-05
0.516 1.68851159792021e-05
0.522 1.47731119540376e-05
0.528 1.23808794272912e-05
0.534 9.68656948097181e-06
0.54 6.66716393518387e-06
0.546 3.29848109558195e-06
0.552 -4.44822709449682e-07
0.558 -4.58925693193682e-06
0.564 -9.16250557380729e-06
0.57 -1.41934327567114e-05
0.576 -1.97120774860709e-05
0.582 -2.57496277162433e-05
0.588 -3.23383675000212e-05
0.594 -3.95115938714592e-05
0.6 -4.73035095875715e-05
0.606 -5.57490972566688e-05
0.612 -6.48839897137278e-05
0.618 -7.47443444661034e-05
0.624 -8.53667292598831e-05
0.63 -9.6788017700414e-05
0.636 -0.000109045285985317
0.642 -0.000122175695631329
0.648 -0.000136216346544577
0.654 -0.000151204080960008
0.66 -0.000167175230088279
0.666 -0.000184165298149684
0.672 -0.000202208590395752
0.678 -0.000221337798359563
0.684 -0.000241583561982901
0.69 -0.000262974030071896
0.696 -0.000285534441105166
0.702 -0.000309286740983988
0.708 -0.000334249253688903
0.714 -0.000360436411681918
0.72 -0.000387858554396918
0.726 -0.000416521797817771
0.732 -0.000446427979544033
0.738 -0.00047757468449808
0.744 -0.00050995535587884
0.75 -0.000543559498682915
0.756 -0.000578372980686661
0.762 -0.000614378435725695
0.768 -0.00065155577095375
0.774 -0.000689882777440086
0.78 -0.000729335840100199
0.786 -0.00076989074086147
0.792 -0.000811523545414541
0.798 -0.000854211562453442
0.804 -0.00089793436301184
0.81 -0.000942674841308195
0.816 -0.000988420297157846
0.822 -0.00103516351385028
0.828 -0.0010829037969427
0.834 -0.00113164793373812
0.84 -0.00118141102291643
0.846 -0.00123221711870779
0.852 -0.00128409962521766
0.858 -0.00133710137517953
0.864 -0.00139127432607969
0.87 -0.00144667881145568
0.876 -0.00150338229200584
0.882 -0.0015614575629315
0.888 -0.00162098039124223
0.894 -0.00168202657349844
0.9 -0.00174466842682784
0.906 -0.00180897074932348
0.912 -0.00187498630865627
0.918 -0.00194275094501306
0.924 -0.00201227839600028
0.93 -0.00208355497573622
0.936 -0.00215653426189312
0.942 -0.00223113196258678
0.948 -0.00230722115024875
0.954 -0.00238462806030798
0.96 -0.00246312865639928
0.966 -0.002542446162556
0.972 -0.00262224975266639
0.978 -0.00270215457005959
0.984 -0.00278172322309801
0.99 -0.00286046886917046
0.996 -0.00293785995434366
1.002 -0.00301332662777531
1.008 -0.00308626879146609
1.014 -0.00315606568732
1.02 -0.00322208685504902
1.026 -0.00328370423385915
1.032 -0.0033403051157996
1.038 -0.00339130559936048
1.044 -0.00343616414372106
1.05 -0.00347439478297305
1.056 -0.00350557953739693
1.062 -0.00352937955160499
1.068 -0.00354554450855143
1.074 -0.00355391990591291
1.08 -0.0035544518522162
1.086 -0.00354718912325813
1.092 -0.00353228233418069
1.098 -0.00350998020484341
1.104 -0.00348062302952137
1.11 -0.00344463359256001
1.116 -0.00340250589133719
1.122 -0.00335479212855765
1.128 -0.00330208850920484
1.134 -0.00324502041819651
1.14 -0.00318422756109667
1.146 -0.00312034962377948
1.152 -0.00305401294627396
1.158 -0.00298581862850673
1.164 -0.00291633238361511
1.17 -0.00284607634720072
1.176 -0.00277552294468437
1.182 -0.00270509081727306
1.188 -0.00263514271529352
1.194 -0.0025659851977395
1.2 -0.00249786992037821
1.206 -0.00243099625919846
1.212 -0.00236551499963329
1.218 -0.00230153281771747
1.224 -0.00223911729428531
1.23 -0.00217830222318979
1.236 -0.00211909300452775
1.242 -0.00206147194880789
1.248 -0.0020054033512713
1.254 -0.00195083823142205
1.26 -0.00189771866659857
1.266 -0.00184598167418975
1.272 -0.001795562624376
1.278 -0.00174639818406037
1.284 -0.0016984288076767
1.29 -0.00165160080120776
1.296 -0.00160586799178916
1.302 -0.00156119303821566
1.308 -0.00151754841750075
1.314 -0.00147491711916354
1.32 -0.00143329307521483
1.326 -0.00139268134769993
1.332 -0.00135309809082341
1.338 -0.00131457029688846
1.344 -0.00127713533515931
1.35 -0.00124084028392849
1.356 -0.00120574105924688
1.362 -0.00117190134319809
1.368 -0.00113939131753086
1.374 -0.00110828621375848
1.38 -0.00107866469632282
1.386 -0.00105060710547209
1.392 -0.00102419359055977
1.398 -0.000999502173578996
1.404 -0.000976606786630539
1.41 -0.000955575330534977
1.416 -0.00093646780196854
1.422 -0.000919334534239814
1.428 -0.000904214591319852
1.434 -0.000891134349380578
1.44 -0.000880106289414823
1.446 -0.000871128017805341
1.452 -0.000864181520219515
1.458 -0.000859232648624129
1.464 -0.000856230831757654
1.47 -0.000855108995242037
1.476 -0.000855783674764993
1.482 -0.000858155303207888
1.488 -0.000862108653974566
1.494 -0.000867513422148729
1.5 -0.000874224930423635
1.506 -0.000882084946808967
1.512 -0.00089092260577714
1.518 -0.000900555426595415
1.524 -0.000910790424928263
1.53 -0.000921425314447423
1.536 -0.00093224979724827
1.542 -0.000943046941335976
1.548 -0.000953594641907335
1.554 -0.000963667163254893
1.56 -0.000973036756958037
1.566 -0.000981475347698426
1.572 -0.000988756279848081
1.578 -0.000994656112727839
1.584 -0.000998956454021321
1.59 -0.00100144581595871
1.596 -0.00100192148077866
1.602 -0.00100019135999423
1.608 -0.000996075829755494
1.614 -0.000989409527996931
1.62 -0.00098004309404858
1.626 -0.000967844837879446
1.632 -0.000952702318925888
1.638 -0.000934523823388498
1.644 -0.00091323972221697
1.65 -0.000888803697904853
1.656 -0.000861193826553128
1.662 -0.000830413505117634
1.668 -0.000796492211588433
1.674 -0.000759486090689033
1.68 -0.000719478356687416
1.686 -0.000676579506472586
1.692 -0.000630927339064883
1.698 -0.000582686776331493
1.704 -0.000532049483962651
1.71 -0.000479233291001986
1.716 -0.000424481408111619
1.722 -0.000368061447769734
1.728 -0.000310264247798981
1.734 -0.000251402504007568
1.74 -0.000191809217628593
1.746 -0.000131835963816877
1.752 -7.18509907221956e-05
1.758 -1.22371579404287e-05
1.764 4.6610274667497e-05
1.77 0.000104285995829765
1.776 0.000160377116912009
1.782 0.000214465756250257
1.788 0.000266131720595416
1.794 0.000314955266009384
1.8 0.000360519923349583
1.806 0.000402415370404604
1.812 0.000440240332870532
1.818 0.000473605496423084
1.824 0.000502136410686541
1.83 0.000525476366114363
1.836 0.000543289225570825
1.842 0.000555262189681569
1.848 0.000561108478835054
1.854 0.000560569910637839
1.86 0.000553419355793407
1.866 0.000539463053729634
1.872 0.000518542769189037
1.878 0.000490537773755613
1.884 0.000455366635446727
1.89 0.000412988801122558
1.896 0.000363405956935852
1.902 0.000306663153516782
1.908 0.000242849684659328
1.914 0.00017209970670149
1.92 9.45925923510781e-05
1.926 1.05530082096203e-05
1.932 -7.97492883202481e-05
1.938 -0.000175999937543412
1.944 -0.000277840754330952
1.95 -0.000384870793390072
1.956 -0.000496647703206517
1.962 -0.000612689363822542
1.968 -0.000732475805155217
1.974 -0.000855451398379416
1.98 -0.00098102731083435
1.986 -0.00110858421587023
1.992 -0.00123747524269799
1.998 -0.00136702915386192
2.005 -0.00151808870614258
2.011 -0.00164668118217387
2.017 -0.00177368987014805
2.023 -0.00189838056165558
2.029 -0.00202001405146384
2.035 -0.00213785030967874
2.041 -0.00225115273760458
2.047 -0.00235919248220417
2.053 -0.00246125278640863
2.059 -0.00255663334911566
2.065 -0.00264465466913164
2.071 -0.00272466235009433
2.077 -0.00279603133858874
2.083 -0.00285817007293958
2.089 -0.0029105245169102
2.095 -0.00295258205509736
2.101 -0.00298387522664447
2.107 -0.00300398527436686
2.113 -0.00301254548791064
2.119 -0.00300924432037097
2.125 -0.00299382825815326
2.131 -0.00296610442476007
2.137 -0.00292594290170001
2.143 -0.00287327874914795
2.149 -0.00280811371134246
2.155 -0.00273051759186884
2.161 -0.00264062928633046
2.167 -0.00253865746140851
2.173 -0.00242488086899706
2.179 -0.0022996482877682
2.185 -0.00216337808554481
2.191 -0.00201655739568376
2.197 -0.00185974090638174
2.203 -0.00169354925909557
2.209 -0.00151866705869903
2.215 -0.00133584049672204
2.221 -0.00114587459258193
2.227 -0.000949630060855149
2.233 -0.000748019812970688
2.239 -0.000542005105682224
2.245 -0.000332591350621606
2.251 -0.000120823601676914
2.257 9.22182623709764e-05
2.263 0.000305424636138921
2.269 0.000517661545617882
2.275 0.000727776239942246
2.281 0.000934602988611114
2.287 0.00113696905680934
2.293 0.00133370082710298
2.299 0.00152363003554024
2.305 0.0017056000909973
2.311 0.00187847244195289
2.317 0.0020411329584472
2.323 0.00219249829371035
2.329 0.00233152219141952
2.335 0.00245720170431493
2.341 0.00256858328998049
2.347 0.00266476875153769
2.353 0.00274492098915174
2.359 0.00280826953194916
2.365 0.00285411581940544
2.371 0.00288183820196226
2.377 0.00289089663294737
2.383 0.00288083702517878
2.389 0.0028512952443172
2.395 0.00280200071623092
2.401 0.00273277962284485
2.407 0.00264355766607086
2.413 0.00253436237723806
2.419 0.00240532495333685
2.425 0.00225668160149795
2.431 0.00208877437564749
2.437 0.00190205149019868
2.443 0.00169706709758291
2.449 0.00147448051916734
2.455 0.00123505492063699
2.461 0.000979655425881175
2.467 0.000709246666038742
2.473 0.000424889763524028
2.479 0.000127738753332205
2.485 -0.000180963550706607
2.491 -0.000499890235720624
2.497 -0.00082763550077172
2.503 -0.00116272038172877
2.509 -0.00150359896730263
2.515 -0.00184866508072255
2.521 -0.00219625939685032
2.527 -0.00254467696168591
2.533 -0.00289217507617536
2.539 -0.00323698150538513
2.545 -0.00357730296961607
2.551 -0.00391133387241018
2.557 -0.00423726521882724
2.563 -0.00455329367676192
2.569 -0.00485763073245333
2.575 -0.00514851189252017
2.581 -0.00542420588429457
2.587 -0.00568302380970147
2.593 -0.00592332820624875
2.599 -0.00614354197382214
2.605 -0.00634215712607344
2.611 -0.00651774333023459
2.617 -0.00666895619758228
2.623 -0.00679454529396972
2.629 -0.00689336183948807
2.635 -0.00696436606812506
2.641 -0.00700663422193006
2.647 -0.00701936515369945
2.653 -0.00700188651321289
2.659 -0.00695366049369254
2.665 -0.00687428911238509
2.671 -0.00676351900108745
2.677 -0.00662124567900413
2.683 -0.00644751727973302
2.689 -0.00624253770300129
2.695 -0.00600666915839633
2.701 -0.00574043406805562
2.707 -0.00544451629323065
2.713 -0.0051197616478772
2.719 -0.00476717766364914
2.725 -0.00438793256929668
2.731 -0.00398335344957886
2.737 -0.00355492355214745
2.743 -0.00310427871149251
2.749 -0.0026332028673856
2.755 -0.00214362265818154
2.761 -0.00163760107860103
2.767 -0.00111733019757675
2.773 -0.00058512294383343
2.779 -4.34039734572558e-05
2.785 0.000505300352918281
2.791 0.00105837284730704
2.797 0.0016131171769305
2.803 0.00216677029510315
2.809 0.00271651555118899
2.815 0.00325949640381563
2.821 0.00379283065136387
2.827 0.00431362508968675
2.833 0.00481899050048523
2.839 0.00530605687233006
2.845 0.00577198875392258
2.851 0.00621400064076703
2.857 0.00662937229806167
2.863 0.00701546392907212
2.869 0.00736973109938951
2.875 0.00768973933910979
2.881 0.0079731783478353
2.887 0.00821787573947817
2.893 0.00842181026813131
2.899 0.00858312448590288
2.905 0.00870013678976465
2.911 0.00877135282024704
2.917 0.00879547617926547
2.923 0.00877141843675577
2.929 0.00869830839663333
2.935 0.00857550059427937
2.941 0.00840258299059238
2.947 0.00817938382807758
2.953 0.00790597760690417
2.959 0.00758269013236537
2.965 0.0072101025801488
2.971 0.00678905451620776
2.977 0.0063206458038598
2.983 0.00580623732485565
2.989 0.00524745043632425
2.995 0.00464616508663311
3.001 0.00400451651065071
3.007 0.00332489043321849
3.013 0.00260991671479364
3.019 0.00186246138520338
3.025 0.00108561702708715
3.031 0.000282691488310057
3.037 -0.000542805075469287
3.043 -0.00138717480198152
3.049 -0.00224654831614833
3.055 -0.00311690243467316
3.061 -0.00399407927549057
3.067 -0.00487380663506206
3.073 -0.00575171947165534
3.079 -0.00662338231241394
3.085 -0.00748431237741415
3.091 -0.00833000320553471
3.097 -0.00915594855445765
3.103 -0.0099576663454566
3.109 -0.0107307224287429
3.115 -0.0114707539556654
3.121 -0.0121734921603767
3.127 -0.0128347843806737
3.133 -0.0134506151709016
3.139 -0.0140171264004462
3.145 -0.01453063626024
3.151 -0.0149876571414462
3.157 -0.0153849123876276
3.163 -0.0157193519537291
3.169 -0.015988167040737
3.175 -0.0161888037992067
3.181 -0.0163189762137747
3.187 -0.0163766782942243
3.193 -0.016360195701186
3.199 -0.0162681169282541
3.205 -0.016099344147031
3.211 -0.0158531037978109
3.217 -0.0155289569751537
3.223 -0.0151268096182871
3.229 -0.0146469224709898
3.235 -0.0140899207258651
3.241 -0.0134568032158398
3.247 -0.0127489509667734
3.253 -0.0119681348735301
3.259 -0.0111165222214551
3.265 -0.0101966817370426
3.271 -0.00921158682534467
3.277 -0.0081646166367871
3.283 -0.00705955460306059
3.289 -0.00590058409326144
3.295 -0.00469228086944328
3.301 -0.00343960206080573
3.307 -0.00214787143287483
3.313 -0.000822760797617145
3.319 0.000529732506306306
3.325 0.00190331204661959
3.331 0.00329141252497217
3.337 0.00468723358345384
3.343 0.00608377687259854
3.349 0.00747388596957999
3.355 0.00885028865247795
3.361 0.0102056409602431
3.367 0.0115325724186429
3.373 0.0128237317759678
3.379 0.0140718325831901
3.385 0.0152696979656283
3.391 0.0164103039724907
3.397 0.0174868209537232
3.403 0.0184926524964913
3.409 0.0194214715573489
3.415 0.0202672535432284
3.421 0.0210243062195413
3.427 0.0216872964529989
3.433 0.0222512739233693
3.439 0.0227116920537568
3.445 0.0230644265109902
3.451 0.0233057917071636
3.457 0.0234325557913754
3.463 0.0234419546440268
3.469 0.0233317053869408
3.475 0.0231000198833163
3.481 0.0227456186410178
3.487 0.0222677454345837
3.493 0.0216661828442383
3.499 0.0209412687713902
3.505 0.0200939138304644
3.511 0.0191256193558859
3.517 0.0180384955940424
3.523 0.0168352794862625
3.529 0.0155193513015865
3.535 0.0140947492445081
3.541 0.0125661810625836
3.547 0.0109390316071962
3.553 0.00921936527497412
3.559 0.00741392227159044
3.565 0.00553010770829317
3.571 0.00357597265728658
3.577 0.00156018646210791
3.583 -0.000508000180262349
3.589 -0.00261880158847296
3.595 -0.00476195283544721
3.601 -0.00692677444765827
3.607 -0.00910224531281276
3.613 -0.0112770826990017
3.619 -0.0134398279626719
3.625 -0.0155789362288916
3.631 -0.0176828680874074
3.637 -0.0197401811738954
3.643 -0.0217396194176076
3.649 -0.0236701977386363
3.655 -0.0255212800851137
3.661 -0.0272826489064211
3.667 -0.028944564465846
3.673 -0.0304978127902546
3.679 -0.0319337415226518
3.685 -0.0332442834623929
3.691 -0.0344219681265532
3.697 -0.035459922212234
3.703 -0.0363518603598359
3.709 -0.0370920680788216
3.715 -0.0376753790832337
3.721 -0.0380971495648264
3.727 -0.0383532320978375
3.733 -0.0384399519125422
3.739 -0.0383540881849761
3.745 -0.0380928627853737
3.751 -0.0376539385984334
3.757 -0.0370354291082672
3.763 -0.0362359204323145
3.769 -0.0352545064171387
3.775 -0.0340908367960859
3.781 -0.0327451777728272
3.787 -0.0312184837582765
3.793 -0.0295124783646208
3.799 -0.0276297421808588
3.805 -0.0255738043171304
3.811 -0.0233492342539847
3.817 -0.0209617301586128
3.823 -0.0184181995745033
3.829 -0.0157268282560185
3.835 -0.0128971329348203
3.841 -0.00993999397982482
3.847 -0.00686766426490913
3.853 -0.00369375109939745
3.859 -0.000433168804175164
3.865 0.00289793957091033
3.871 0.00628231181768146
3.877 0.00970170664243517
3.883 0.0131370721541518
3.889 0.0165687393465404
3.895 0.0199766358511276
3.901 0.0233405140574028
3.907 0.026640186707065
3.913 0.029855762356672
3.919 0.0329678727394302
3.925 0.0359578840871148
3.931 0.0388080849378516
3.937 0.041501843849276
3.943 0.0440237317350238
3.949 0.0463596051829281
3.955 0.04849664900879
3.961 0.0504233783385134
3.967 0.0521296025686127
3.973 0.0536063555063186
3.979 0.054845797708268
3.985 0.0558410984315948
3.991 0.0565863055966787
3.997 0.0570762126989808
4.004 0.057319008171293
4.01 0.0572406953562359
4.016 0.0568941710421951
4.022 0.0562761804769247
4.028 0.0553837982525191
4.034 0.0542144483834582
4.04 0.0527659659090055
4.046 0.0510367003982523
4.052 0.0490256600073676
4.058 0.0467326930093125
4.064 0.0441587020134192
4.07 0.0413058844303526
4.076 0.0381779911375175
4.082 0.0347805937937291
4.088 0.0311213498820473
4.094 0.0272102533877103
4.1 0.0230598581207623
4.106 0.0186854601726161
4.112 0.0141052259451626
4.118 0.00934025274430017
4.124 0.00441455016658294
4.13 -0.000645067463650905
4.136 -0.0058091844956208
4.142 -0.0110460863964903
4.148 -0.0163221600046195
4.154 -0.0216023853121562
4.16 -0.0268509070777486
4.166 -0.0320316690860777
4.172 -0.0371090887014586
4.178 -0.0420487449188631
4.184 -0.0468180498269675
4.19 -0.0513868716586461
4.196 -0.055728077734812
4.202 -0.0598179678212986
4.208 -0.0636365727736824
4.214 -0.0671677997160189
4.22 -0.0703994130792
4.226 -0.073322850098868
4.232 -0.0759328791861438
4.238 -0.0782271191596803
4.244 -0.080205445872023
4.25 -0.081869319539875
4.256 -0.0832210705344967
4.262 -0.0842631831587986
4.268 -0.0849976160073755
4.274 -0.085425194104241
4.28 -0.0855451026558557
4.286 -0.0853545056005613
4.292 -0.0848483049165027
4.298 -0.0840190495487089
4.304 -0.0828569963850084
4.31 -0.0813503202920019
4.316 -0.0794854659595453
4.322 -0.0772476311243688
4.328 -0.0746213684310964
4.334 -0.0715912914143604
4.34 -0.0681428684985262
4.346 -0.0642632871620082
4.352 -0.0599423682158203
4.358 -0.0551735073251583
4.364 -0.0499546173894617
4.37 -0.0442890412697224
4.376 -0.0381863998649302
4.382 -0.0316633360899664
4.388 -0.0247441114918
4.394 -0.017461009787588
4.4 -0.00985450137720499
4.406 -0.00197312577131425
4.412 0.00612694428251821
4.418 0.0143826817747894
4.424 0.0227253360650436
4.43 0.0310819029427777
4.436 0.0393768975522563
4.442 0.0475343674039859
4.448 0.0554800569846256
4.454 0.0631436131240757
4.46 0.0704607042988029
4.466 0.0773749202348745
4.472 0.0838393226138168
4.478 0.0898175343724638
4.484 0.0952842835997397
4.49 0.100225356372517
4.496 0.104636957547355
4.502 0.108524524847702
4.508 0.111901084243564
4.514 0.114785268458026
4.52 0.117199141322973
4.526 0.119165976381185
4.532 0.120708128722257
4.538 0.121845117098545
4.544 0.12259200338403
4.55 0.12295812380871
4.556 0.122946196250295
4.562 0.122551803956756
4.568 0.121763240209227
4.574 0.120561690441917
4.58 0.1189217265355
4.586 0.116812090009428
4.592 0.114196744289126
4.598 0.111036179267127
4.604 0.107288952844309
4.61 0.102913453408708
4.616 0.0978698639712989
4.622 0.0921223026551709
4.628 0.0856411050914422
4.634 0.0784052016223101
4.64 0.0704045258005096
4.646 0.0616423706744118
4.652 0.0521375866275566
4.658 0.0419264909779219
4.664 0.031064338170725
4.67 0.0196261843914189
4.676 0.00770697674589572
4.682 -0.00457929015615724
4.688 -0.0171014742979458
4.694 -0.0297143118863781
4.7 -0.0422625615239776
4.706 -0.0545861686667326
4.712 -0.0665262536710231
4.718 -0.0779316308895796
4.724 -0.0886654825464995
4.73 -0.0986117476078318
4.736 -0.107680749328765
4.742 -0.115813582265203
4.748 -0.122984817978554
4.754 -0.129203176624046
4.76 -0.134509954503376
4.766 -0.138975192662
4.772 -0.142691802543223
4.778 -0.145768100246617
4.784 -0.148319398872959
4.79 -0.150459425851666
4.796 -0.152292338691053
4.802 -0.153906001839017
4.808 -0.155366981112999
4.814 -0.156717455295545
4.82 -0.157973991586445
4.826 -0.15912793078359
4.832 -0.160147008323758
4.838 -0.160977803885207
4.844 -0.161548650434703
4.85 -0.161772717892199
4.856 -0.161551090201889
4.862 -0.160775755993822
4.868 -0.159332518264406
4.874 -0.157103890549813
4.88 -0.153972083722295
4.886 -0.149822199505606
4.892 -0.144545736375048
4.898 -0.138044483910185
4.904 -0.13023483662372
4.91 -0.121052501553088
4.916 -0.110457508590782
4.922 -0.0984393604856075
4.928 -0.0850220809759903
4.934 -0.0702688340420436
4.94 -0.054285695486034
4.946 -0.0372240657163276
4.952 -0.0192811351597209
4.958 -0.000697779682994566
4.964 0.018246687001359
4.97 0.0372433009486455
4.976 0.0559658422806412
4.982 0.0740864263565379
4.988 0.0912933191050686
4.994 0.107309464377018
5 0.121909830877246
5.006 0.13493558412017
5.012 0.146303324306783
5.018 0.156008180774617
5.024 0.164120320287698
5.03 0.170775271058974
5.036 0.176159243774825
5.042 0.180491221573837
5.048 0.184003899865557
5.054 0.18692553095586
5.06 0.189464372194132
5.066 0.191796829296411
5.072 0.194059677927304
5.078 0.196346113379308
5.084 0.19870495835947
5.09 0.201142198938299
5.096 0.203624067916213
5.102 0.206081049546869
5.108 0.208412345400138
5.114 0.210490473707086
5.12 0.212165779522193
5.126 0.213270737616343
5.132 0.213624051265101
5.138 0.213034680513332
5.144 0.211306046416621
5.15 0.208240723076077
5.156 0.203645927379513
5.162 0.19734004412699
5.168 0.189160293504339
5.174 0.178971479927099
5.18 0.166675580160344
5.186 0.152221754800298
5.192 0.135616212106854
5.198 0.116931216366122
5.204 0.0963124055031047
5.21 0.0739834591728669
5.216 0.0502470556828077
5.222 0.0254810279469172
5.228 0.000128764330861677
5.234 -0.0253167082447115
5.24 -0.0503348365962197
5.246 -0.0744048196525605
5.252 -0.097036085398393
5.258 -0.117799278692573
5.264 -0.136354765860163
5.27 -0.152475814265161
5.276 -0.166064098952032
5.282 -0.177155835942504
5.288 -0.185917517926883
5.294 -0.192630951615874
5.3 -0.197668196214404
5.306 -0.201458185280949
5.312 -0.204448204308074
5.318 -0.207064658817362
5.324 -0.209678190456789
5.33 -0.212577733169168
5.336 -0.215956446294489
5.342 -0.219910003603589
5.348 -0.224445212652817
5.354 -0.229495176209058
5.36 -0.234936652799619
5.366 -0.240605901929818
5.372 -0.246310687261573
5.378 -0.25183769122717
5.384 -0.256955908772368
5.39 -0.261417411762902
5.396 -0.264957202763463
5.402 -0.267293823458942
5.408 -0.268132087105604
5.414 -0.2671688685083
5.42 -0.264102368605177
5.426 -0.258644715898437
5.432 -0.25053722872745
5.438 -0.239567220933639
5.444 -0.225584978615246
5.45 -0.20851952944725
5.456 -0.188392060524473
5.462 -0.165326212851701
5.468 -0.13955480346114
5.474 -0.111422587500139
5.48 -0.0813843394101355
5.486 -0.0499968758953953
5.492 -0.0179030237335977
5.498 0.0141944533266689
5.504 0.0455697500146956
5.51 0.075520008492322
5.516 0.103415512452238
5.522 0.128746714967647
5.528 0.151160281140256
5.534 0.170478447773024
5.54 0.186699928747219
5.546 0.199984615830692
5.552 0.210626785379642
5.558 0.219021786711921
5.564 0.225629897020208
5.57 0.230939513249873
5.576 0.235431194206017
5.582 0.239544450387183
5.588 0.24364992554845
5.594 0.248029773312351
5.6 0.252868071003868
5.606 0.2582512371224
5.612 0.264176385305631
5.618 0.270564174500299
5.624 0.277272449175981
5.63 0.28410774168692
5.636 0.290833109972238
5.642 0.297172299204013
5.648 0.302811460769698
5.654 0.307400444247178
5.66 0.310555955355595
5.666 0.311868673505055
5.672 0.31091579808517
5.678 0.30727952386716
5.684 0.300570778585025
5.69 0.290456417265773
5.696 0.276687225731241
5.702 0.25912375182933
5.708 0.237757215560445
5.714 0.212723418984938
5.72 0.184308425092837
5.726 0.152945529098933
5.732 0.119203524279729
5.738 0.08376643593826
5.744 0.0474049036982374
5.75 0.0109395411486681
5.756 -0.0248027324984624
5.762 -0.0590370062098802
5.768 -0.0910690974243488
5.774 -0.120338916096883
5.78 -0.146452531629855
5.786 -0.169198726720755
5.792 -0.188549014108364
5.798 -0.20464340731548
5.804 -0.21776619239639
5.81 -0.228315870999988
5.816 -0.236771899746699
5.822 -0.243659222346752
5.828 -0.249511126385821
5.834 -0.254831942550026
5.84 -0.260062728701745
5.846 -0.265554032321242
5.852 -0.271549174270428
5.858 -0.278179276922844
5.864 -0.285468398072886
5.87 -0.293344867948049
5.876 -0.301654140471651
5.882 -0.310169326600581
5.888 -0.318597599328579
5.894 -0.326583058577044
5.9 -0.333708654981425
5.906 -0.339500842130368
5.912 -0.343440480235856
5.918 -0.344982180790776
5.924 -0.343582135421284
5.93 -0.33873219870458
5.936 -0.329996389160885
5.942 -0.317045579374677
5.948 -0.299686940306446
5.954 -0.277886074969531
5.96 -0.251780896824786
5.966 -0.221686680066927
5.972 -0.188091479755711
5.978 -0.151640920260055
5.984 -0.113111772444411
5.99 -0.0733748800189106
5.996 -0.0333494388094311
6.003 0.0124916251900605
6.009 0.0500751519214269
6.015 0.0853009670428717
6.021 0.117587692193849
6.027 0.146534587360054
6.033 0.171933913305088
6.039 0.193767293097287
6.045 0.212188057564785
6.051 0.227493462759421
6.057 0.240091146424588
6.063 0.250463305310551
6.069 0.259130643519451
6.075 0.266617157806936
6.081 0.273416786073003
6.087 0.2799635694815
6.093 0.2866074819699
6.099 0.293597763931286
6.105 0.301074325284636
6.111 0.309066061080168
6.117 0.317493570962712
6.123 0.326173468600564
6.129 0.334822417441521
6.135 0.343060908516363
6.141 0.350418880852162
6.147 0.356346701647985
6.153 0.360235051049454
6.159 0.361445647713539
6.165 0.359351952479038
6.171 0.353386061620203
6.177 0.343086147871521
6.183 0.328138677585391
6.189 0.308410927465878
6.195 0.283971066416985
6.201 0.255094387099885
6.207 0.22225504896616
6.213 0.186103487117417
6.219 0.147430975057051
6.225 0.107124544797505
6.231 0.0661167560895489
6.237 0.0253349167357438
6.243 -0.0143466847780992
6.249 -0.052149316548532
6.255 -0.0874255796211863
6.261 -0.119686683954446
6.267 -0.14861905433875
6.273 -0.174088418868022
6.279 -0.196131019052505
6.285 -0.214933712517455
6.291 -0.230806451964187
6.297 -0.24415107837254
6.303 -0.25542949726366
6.309 -0.265132796955322
6.315 -0.273751640951299
6.321 -0.281747895206201
6.327 -0.289527862952433
6.333 -0.29741812747429
6.339 -0.305645227579932
6.345 -0.314319976475395
6.351 -0.323426491217409
6.357 -0.332815575539646
6.363 -0.342202529227384
6.369 -0.35117071655401
6.375 -0.359183568603674
6.381 -0.365607974303074
6.387 -0.369750425052601
6.393 -0.370904085235222
6.399 -0.368401633189394
6.405 -0.361667107368881
6.411 -0.350261007052543
6.417 -0.333915695252158
6.423 -0.312560676401751
6.429 -0.28633787541496
6.435 -0.255605649505489
6.441 -0.220928656036133
6.447 -0.183050939799823
6.453 -0.142852419083314
6.459 -0.101293109900081
6.465 -0.0593526060760211
6.471 -0.0179727719243891
6.477 0.0219906942526907
6.483 0.0598055811738032
6.489 0.0948896832392301
6.495 0.126827572250978
6.501 0.155378083697699
6.507 0.180472288042509
6.513 0.202201851238005
6.519 0.220798663346812
6.525 0.236607754972936
6.531 0.250056117818547
6.537 0.261619862909869
6.543 0.271791479270239
6.549 0.281048292640583
6.555 0.28982288153199
6.561 0.298476146242235
6.567 0.307273681781008
6.573 0.316365892261719
6.579 0.325772025531446
6.585 0.335368400087403
6.591 0.344881890593577
6.597 0.353891111987078
6.603 0.361838907066943
6.609 0.36805954800116
6.615 0.371821773924339
6.621 0.372384865633012
6.627 0.369061126143828
6.633 0.361276384986069
6.639 0.348621271791686
6.645 0.33088892624671
6.651 0.308097432867983
6.657 0.280496264762753
6.663 0.248555892533524
6.669 0.212940139023302
6.675 0.174462962983587
6.681 0.134034534834444
6.687 0.0926038197327019
6.693 0.05110478318658
6.699 0.0104107854008084
6.705 -0.0287016484052733
6.711 -0.0655807373805828
6.717 -0.0997202917017932
6.723 -0.130773517894118
6.729 -0.158558551757494
6.735 -0.18305435352342
6.741 -0.204386757102946
6.747 -0.222806210750374
6.753 -0.238660089988442
6.759 -0.252362751165157
6.765 -0.264365712310144
6.771 -0.275129020494507
6.777 -0.285093680204013
6.783 -0.294654447706307
6.789 -0.304132432918351
6.795 -0.313747614471502
6.801 -0.323592369071352
6.807 -0.333608371565453
6.813 -0.343570654082606
6.819 -0.353083794719109
6.825 -0.361595219846026
6.831 -0.368428470724949
6.837 -0.3728349189832
6.843 -0.374057330631458
6.849 -0.371395491534812
6.855 -0.364264764151253
6.861 -0.352242490866088
6.867 -0.335101758488521
6.873 -0.312834058655521
6.879 -0.285660880342253
6.885 -0.254031252738926
6.891 -0.218601016224821
6.897 -0.180192092892979
6.903 -0.139735349357083
6.909 -0.0982057056965678
6.915 -0.0565599248030972
6.921 -0.0156851353894754
6.927 0.0236387207191396
6.933 0.0607638016003365
6.939 0.095189931278507
6.945 0.126573478081332
6.951 0.154730307317083
6.957 0.179632085137346
6.963 0.201395022394011
6.969 0.220261078417218
6.975 0.236572900285846
6.981 0.250744589643409
6.987 0.263230445110397
6.993 0.27449328290207
6.999 0.284973201285366
7.005 0.295057099859313
7.011 0.305049076672092
7.017 0.315142047869092
7.023 0.325391610074651
7.029 0.335694362936902
7.035 0.345774496448031
7.041 0.355183779574953
7.047 0.363320011455525
7.053 0.369466496630593
7.059 0.372850325213424
7.065 0.372712002473719
7.071 0.368375959896105
7.077 0.359312312375811
7.083 0.345184029221071
7.089 0.325877660357334
7.095 0.301517503741106
7.101 0.272462609678171
7.107 0.239285459473383
7.113 0.20273267865203
7.119 0.163671803838823
7.125 0.123031766138361
7.131 0.0817458493930193
7.137 0.0407035882731747
7.143 0.000713834059313065
7.149 -0.0375224454982579
7.155 -0.0734323984312224
7.161 -0.106586319830442
7.167 -0.136707270764317
7.173 -0.163673678062542
7.179 -0.187513324969711
7.185 -0.208388414459081
7.191 -0.226573098771271
7.197 -0.24242610251077
7.203 -0.256361268600903
7.209 -0.268818039233051
7.215 -0.280232531951085
7.221 -0.291008652548173
7.227 -0.301488159988922
7.233 -0.311919062643959
7.239 -0.322423217403293
7.245 -0.332966306056214
7.251 -0.343335880859574
7.257 -0.35313478062415
7.263 -0.361796479827347
7.269 -0.368624954712811
7.275 -0.372855234362689
7.281 -0.373724747952534
7.287 -0.370543237368487
7.293 -0.362751775745337
7.299 -0.349967307809038
7.305 -0.332013959868297
7.311 -0.308943083583336
7.317 -0.281041022230533
7.323 -0.24882037395307
7.329 -0.212990675872171
7.335 -0.174408850788126
7.341 -0.134016026515661
7.347 -0.0927715951934718
7.353 -0.0515951123951394
7.359 -0.0113222776565645
7.365 0.0273244314826682
7.371 0.0637538426745647
7.377 0.0975170646110356
7.383 0.12831386078853
7.389 0.155994574605738
7.395 0.180556300556313
7.401 0.202131999766484
7.407 0.220972328896918
7.413 0.237421260623502
7.419 0.251887407150832
7.425 0.264813019705005
7.431 0.27664207085532
7.437 0.287788041533567
7.443 0.298601475559082
7.449 0.309337368192111
7.455 0.320123224407054
7.461 0.330930201505274
7.467 0.341551858841371
7.473 0.351596826146923
7.479 0.360501799837636
7.485 0.367568487888792
7.491 0.372022580609491
7.497 0.37308662625488
7.503 0.370055006496604
7.509 0.362360045012669
7.515 0.349622717103391
7.521 0.33168616528294
7.527 0.3086323198087
7.533 0.280781218497267
7.539 0.248671615666891
7.545 0.2130227933613
7.551 0.17468139992964
7.557 0.134561288349413
7.563 0.0935857831283178
7.569 0.052639474177776
7.575 0.0125320037923061
7.581 -0.0260278577456016
7.587 -0.0624512538234583
7.593 -0.0962838937036277
7.599 -0.127216617518451
7.605 -0.155090349216004
7.611 -0.179893437852042
7.617 -0.201750307961179
7.623 -0.220901997093859
7.629 -0.237680656241915
7.635 -0.252480730598385
7.641 -0.265729102787665
7.647 -0.277855262330079
7.653 -0.289261199981299
7.659 -0.300289922940614
7.665 -0.311191796298256
7.671 -0.322089574617007
7.677 -0.332945773273627
7.683 -0.343539070272304
7.689 -0.353458157053944
7.695 -0.362120110898709
7.701 -0.36881519864608
7.707 -0.372772534279316
7.713 -0.373234803478113
7.719 -0.369528911099437
7.725 -0.361123611888158
7.731 -0.347671844911489
7.737 -0.329039913589389
7.743 -0.305325262938878
7.749 -0.276860917484084
7.755 -0.244201819506838
7.761 -0.208089686723276
7.767 -0.169398514431239
7.773 -0.129069178893571
7.779 -0.0880447937680182
7.785 -0.0472167251736018
7.791 -0.0073858452697736
7.797 0.0307620601320819
7.803 0.0666710157606637
7.809 0.0999239394531808
7.815 0.130248137361675
7.821 0.157516863811088
7.827 0.181745334213232
7.833 0.203079779919032
7.839 0.221779291112963
7.845 0.238191495391769
7.851 0.252723909665679
7.857 0.265812822278179
7.863 0.27789096489614
7.869 0.289354443551344
7.875 0.300528910602432
7.881 0.311635192548791
7.887 0.322755791505053
7.893 0.333805789393005
7.899 0.344514087621229
7.905 0.354422307615434
7.911 0.362907473008442
7.917 0.36923002244782
7.923 0.372601955152875
7.929 0.372264100674746
7.935 0.367559807713286
7.941 0.357995501205278
7.947 0.343284019824524
7.953 0.323370584785848
7.959 0.298441759843409
7.965 0.268916313436079
7.971 0.23541668160599
7.977 0.198722566049609
7.983 0.159712846089453
7.989 0.119305269337147
7.995 0.0784029209268333
8.002 0.0311831883220152
8.008 -0.00800278417497698
8.014 -0.0453260757939504
8.02 -0.0802789648750269
8.026 -0.112491570166714
8.032 -0.141739645398767
8.038 -0.167946015530514
8.044 -0.191173869984829
8.05 -0.21161152231046
8.056 -0.229549918322961
8.062 -0.24535531452749
8.068 -0.259439677370507
8.074 -0.272230492412214
8.08 -0.284140298355163
8.086 -0.295535102595387
8.092 -0.30670061237615
8.098 -0.317806406299396
8.104 -0.32887078716141
8.11 -0.339732396121351
8.116 -0.350037183731428
8.122 -0.35924902720833
8.128 -0.366687888247818
8.134 -0.371591837369332
8.14 -0.373191962254532
8.146 -0.37078624910896
8.152 -0.363801679718327
8.158 -0.35184060019723
8.164 -0.33471298199762
8.17 -0.312456991481606
8.176 -0.285346925462598
8.182 -0.253884059706517
8.188 -0.218766258325091
8.194 -0.180837083508848
8.2 -0.141021768497834
8.206 -0.100261575872224
8.212 -0.0594572924306971
8.218 -0.0194276909697955
8.224 0.0191171779703302
8.23 0.0555919060543034
8.236 0.0895454784422316
8.242 0.120667559336036
8.248 0.148791454308972
8.254 0.173892239324714
8.26 0.19607836769629
8.266 0.215576026593413
8.272 0.232706853583599
8.278 0.247860623750703
8.284 0.261464790214429
8.29 0.273952329009144
8.296 0.285728557895213
8.302 0.297136978749325
8.308 0.308424229722421
8.314 0.319705272493033
8.32 0.330932013432954
8.326 0.341871124999637
8.332 0.352098609721933
8.338 0.361017938489649
8.344 0.367904367901619
8.35 0.371971204359437
8.356 0.37244737758492
8.362 0.368653190998583
8.368 0.360063775609056
8.374 0.346355352273417
8.38 0.327433892947046
8.386 0.303446744093714
8.392 0.274776318068779
8.398 0.242014336154278
8.404 0.205917561263961
8.41 0.167350634087922
8.416 0.127225371802505
8.422 0.0864459782202305
8.428 0.0458659145561593
8.434 0.00625704895997928
8.44 -0.0317119672537176
8.446 -0.0674919062596359
8.452 -0.100665928188503
8.458 -0.130959074947217
8.464 -0.158242401962964
8.47 -0.18252963353294
8.476 -0.203965292281477
8.482 -0.222804913743429
8.488 -0.239389377677468
8.494 -0.254115941444234
8.5 -0.26740806220959
8.506 -0.279684850258943
8.512 -0.291329668712585
8.518 -0.302656762567301
8.524 -0.31387549317708
8.53 -0.325054000774958
8.536 -0.33608745740727
8.542 -0.34667914283865
8.548 -0.356343328526227
8.554 -0.364435682845743
8.56 -0.370209808332832
8.566 -0.372890506071939
8.572 -0.371749795793324
8.578 -0.366173322377044
8.584 -0.355711189506955
8.59 -0.340113775868236
8.596 -0.31935533668618
8.602 -0.293645598964977
8.608 -0.263425572531725
8.614 -0.229342845201849
8.62 -0.192205513630648
8.626 -0.152920532462812
8.632 -0.112427427679655
8.638 -0.0716388438518487
8.644 -0.0313952442297824
8.65 0.00756499849878507
8.656 0.0446235424006067
8.662 0.07929288351945
8.668 0.111223410825957
8.674 0.140207493941169
8.68 0.166179374903748
8.686 0.189209041023411
8.692 0.20948895323275
8.698 0.22731381119795
8.704 0.243054697323277
8.71 0.257129456748551
8.716 0.269970935029502
8.722 0.281993973135391
8.728 0.29356133767947
8.734 0.304948574926596
8.74 0.316308544742625
8.746 0.327638264798841
8.752 0.33875329450934
8.758 0.3492770688888
8.764 0.358652637545773
8.77 0.366180826038844
8.776 0.371082294163514
8.782 0.372574000210974
8.788 0.36994688086161
8.794 0.362633128976751
8.8 0.350256792121363
8.806 0.33266655915209
8.812 0.309951434040823
8.818 0.282438799453952
8.824 0.250673231135246
8.83 0.215376133406713
8.836 0.177390714996025
8.842 0.137621133878397
8.848 0.096975692567893
8.854 0.0563209486017617
8.86 0.01644846914268
8.866 -0.0219482865920756
8.872 -0.0582909257037993
8.878 -0.0921296664967294
8.884 -0.123153811741035
8.89 -0.151197531811222
8.896 -0.176238731917182
8.902 -0.198389556195925
8.908 -0.217878660645539
8.914 -0.235026943195755
8.92 -0.250219248049208
8.926 -0.263874343589103
8.932 -0.27641438230123
8.938 -0.288233673332523
8.944 -0.299665714316287
8.95 -0.310947750167466
8.956 -0.322184024604054
8.962 -0.333312099370149
8.968 -0.344079966142329
8.974 -0.354043174393635
8.98 -0.362588889729141
8.986 -0.36898731761882
8.992 -0.372462651754109
8.998 -0.372269971723362
9.004 -0.367764728951239
9.01 -0.358457213584054
9.016 -0.344051409948397
9.022 -0.324471064077379
9.028 -0.299874040278299
9.034 -0.270651925143483
9.04 -0.237409939163692
9.046 -0.200925132873061
9.052 -0.162087242344766
9.058 -0.12183240947959
9.064 -0.081081585015161
9.07 -0.040692081278741
9.076 -0.00142474896762627
9.082 0.0360759392072273
9.088 0.07129374704306
9.094 0.103848347018668
9.1 0.133500151723496
9.106 0.160151395749774
9.112 0.183841630182156
9.118 0.204736243903384
9.124 0.223107860981437
9.13 0.239311714303133
9.136 0.253756788208446
9.142 0.266874455546332
9.148 0.279085690888009
9.154 0.29076717233192
9.16 0.302216232129941
9.166 0.313615153680951
9.172 0.324996975577358
9.178 0.336217506170696
9.184 0.346940680903175
9.19 0.356645036400667
9.196 0.364656377292974
9.202 0.370205605309799
9.208 0.372503439847104
9.214 0.370819103971365
9.22 0.364550565394492
9.226 0.353278824578007
9.232 0.33680429963618
9.238 0.315165971617801
9.244 0.288643156078532
9.25 0.257738308117245
9.256 0.223140300174816
9.262 0.185671701513396
9.268 0.146228237896837
9.274 0.105720484229354
9.28 0.0650255418216875
9.286 0.0249514704233965
9.292 -0.0137874121146073
9.298 -0.0505883224398264
9.304 -0.0849740716868233
9.31 -0.11660424815559
9.316 -0.145282212549163
9.322 -0.170955669865042
9.328 -0.19370909533295
9.334 -0.213747761664221
9.34 -0.231374742912741
9.346 -0.246963303380886
9.352 -0.260927098698105
9.358 -0.273689683018107
9.364 -0.285653439537488
9.37 -0.297166993999888
9.376 -0.308490189162857
9.382 -0.319757269096623
9.388 -0.330941941650184
9.394 -0.341831473503596
9.4 -0.352019039890603
9.406 -0.360922105356859
9.412 -0.367828835323819
9.418 -0.371966259342103
9.424 -0.372577284018667
9.43 -0.368992577642311
9.436 -0.360688285941354
9.442 -0.347327770082054
9.448 -0.328789966174319
9.454 -0.305186125583032
9.46 -0.27686266547198
9.466 -0.244385208225674
9.472 -0.208500854074826
9.478 -0.17008173568554
9.484 -0.130059193548021
9.49 -0.0893605015313955
9.496 -0.0488575636964086
9.502 -0.00933124033290564
9.508 0.028550626798381
9.514 0.0642462129094084
9.52 0.0973479844569963
9.526 0.12758811819034
9.532 0.154840508165353
9.538 0.179117578357539
9.544 0.200560327916319
9.55 0.219421174432235
9.556 0.236040463663521
9.562 0.250818350970137
9.568 0.26418384628763
9.574 0.276562259907567
9.58 0.288341499707279
9.586 0.299837192196855
9.592 0.311256933465112
9.598 0.322665425622969
9.604 0.333954691114902
9.61 0.344826137745608
9.616 0.35479238161483
9.622 0.363204739601374
9.628 0.369306721649328
9.634 0.372306528423012
9.64 0.371456119096838
9.646 0.366123891915079
9.652 0.355852338408253
9.658 0.340397819761495
9.664 0.319752948698552
9.67 0.294151761770027
9.676 0.26405624291392
9.682 0.230123169745856
9.688 0.193153891869737
9.694 0.154034479733487
9.7 0.113676279964707
9.706 0.0729653589861124
9.712 0.0327246113323561
9.718 -0.00631264326177171
9.724 -0.0435213991318168
9.73 -0.0783995499346729
9.736 -0.110579659473328
9.742 -0.139836947569747
9.748 -0.166091311130514
9.754 -0.18940145360137
9.76 -0.2099505348601
9.766 -0.22802441471039
9.772 -0.243984761054867
9.778 -0.258239526254599
9.784 -0.271212524658129
9.79 -0.283312500686394
9.796 -0.294900892963322
9.802 -0.306257258273603
9.808 -0.317542577758192
9.814 -0.328763462275641
9.82 -0.339743803705416
9.826 -0.350112936387943
9.832 -0.359318716762927
9.838 -0.36666890652276
9.844 -0.371396144281261
9.85 -0.372734485423202
9.856 -0.369993198519179
9.862 -0.362617505478876
9.868 -0.350233178543532
9.874 -0.332677166294146
9.88 -0.310016533004031
9.886 -0.282554232523294
9.892 -0.250816990360539
9.898 -0.215521594524965
9.904 -0.177521375648381
9.91 -0.137741238071339
9.916 -0.0971130867699651
9.922 -0.0565218725447548
9.928 -0.016767067056973
9.934 0.021461493551302
9.94 0.0575978721075785
9.946 0.091208945904048
9.952 0.122000343947198
9.958 0.149819233099021
9.964 0.174652281906401
9.97 0.196617092362238
9.976 0.215946408719757
9.982 0.232965740221538
9.988 0.248065994483877
9.994 0.261672951977854
10.001 0.27623042781462
10.007 0.288028173977321
10.013 0.299536579871205
10.019 0.310965755879457
10.025 0.322383568425914
10.031 0.333685652245303
10.037 0.344577135952871
10.043 0.354574007249127
10.049 0.363030111457187
10.055 0.369190239808441
10.061 0.372262427333066
10.067 0.371497065369138
10.073 0.366259816833142
10.079 0.356089588418728
10.085 0.340738623577215
10.091 0.320195181758148
10.097 0.29468901795475
10.103 0.264678239674485
10.109 0.230816474293137
10.115 0.193902876746644
10.121 0.154822351285629
10.127 0.114486021263515
10.133 0.07378049235467
10.139 0.0335297737330431
10.145 -0.00553125668730985
10.151 -0.0427756577873698
10.157 -0.0776990439504358
10.163 -0.10993140394595
10.169 -0.139245183845579
10.175 -0.165557460709286
10.181 -0.188924259244288
10.187 -0.209526386490851
10.193 -0.227647821734665
10.199 -0.243648913115274
10.205 -0.257936888359752
10.211 -0.270935435973766
10.217 -0.283053775535599
10.223 -0.294654440538251
10.229 -0.306018730280849
10.235 -0.317310016136949
10.241 -0.328537861641045
10.247 -0.339529450541684
10.253 -0.349917374848464
10.259 -0.359152247419149
10.265 -0.366543645002352
10.271 -0.371324801540218
10.277 -0.372729106995496
10.283 -0.370064071061051
10.289 -0.36277232828976
10.295 -0.350476484654841
10.301 -0.333009936291759
10.307 -0.310435986380214
10.313 -0.283053850391116
10.319 -0.251386846793739
10.325 -0.216149019693476
10.331 -0.178191872763357
10.337 -0.138439493507124
10.343 -0.0978238995631324
10.349 -0.0572308887991289
10.355 -0.0174612960173272
10.361 0.0207933333818268
10.367 0.0569651059017959
10.373 0.0906187461746536
10.379 0.121457578469043
10.385 0.149326384332629
10.391 0.17420947587062
10.397 0.196222262895187
10.403 0.215595598644186
10.409 0.232653517214076
10.415 0.247785946481277
10.421 0.261418228105073
10.427 0.273978830744179
10.433 0.285865862144153
10.439 0.297412399158323
10.445 0.308850789264548
10.451 0.320277296496636
10.457 0.331620752311521
10.463 0.342621541611935
10.469 0.352828832440296
10.475 0.361622680629524
10.481 0.368262691265918
10.487 0.371957663494238
10.493 0.37194451119201
10.499 0.367563136556352
10.505 0.358317492318334
10.511 0.343918929067482
10.517 0.324311966997134
10.523 0.29968295743822
10.529 0.270450445234197
10.535 0.237235849781273
10.541 0.20081615778408
10.547 0.162065193953508
10.553 0.121893313909159
10.559 0.0811946383269611
10.565 0.0408066545515036
10.571 0.00148185512172735
10.577 -0.0361321458373396
10.583 -0.071507801093333
10.589 -0.104249964133238
10.595 -0.134104798683805
10.601 -0.160963205134209
10.607 -0.184856673484153
10.613 -0.205944644667648
10.619 -0.224494124324628
10.625 -0.24085363885161
10.631 -0.25542407369128
10.637 -0.268628348635688
10.643 -0.280880606466387
10.649 -0.292554309518559
10.655 -0.303948150061391
10.661 -0.315249614259428
10.667 -0.326498564551319
10.673 -0.337556707533081
10.679 -0.348091713432037
10.685 -0.357584876546711
10.691 -0.365367029311227
10.697 -0.370679671936999
10.703 -0.372750432904442
10.709 -0.370868459047824
10.715 -0.364448217467927
10.721 -0.353077195966186
10.727 -0.336549012632738
10.733 -0.314884612631606
10.739 -0.288340927299925
10.745 -0.257402646522605
10.751 -0.222752799578506
10.757 -0.185222632156129
10.763 -0.145727988251915
10.769 -0.105203751750608
10.775 -0.0645472679548299
10.781 -0.0245767579731153
10.787 0.0139953202966714
10.793 0.050578047477038
10.799 0.0847117203625612
10.805 0.116074315771585
10.811 0.144485014087949
10.817 0.169903287106926
10.823 0.192421740467498
10.829 0.212251765477383
10.835 0.229702381752511
10.841 0.245153725784905
10.847 0.259027028793832
10.853 0.271752588917907
10.859 0.283736486531984
10.865 0.295326128581985
10.871 0.306774678129274
10.877 0.318205435965123
10.883 0.329579365012917
10.889 0.340671638555504
10.895 0.351065003804011
10.901 0.360167096020767
10.907 0.367254519581122
10.913 0.371539458215252
10.919 0.372247948316789
10.925 0.3686963655103
10.931 0.360355428695836
10.937 0.346896791013823
10.943 0.328221900425708
10.949 0.304473775369325
10.955 0.276030792024328
10.961 0.243480904440919
10.967 0.207577222686969
10.973 0.169180656690453
10.979 0.129199141601692
10.985 0.0885330106035828
10.991 0.0480322693225253
10.997 0.00846628867899162
11.003 -0.0294972840598751
11.009 -0.0653083434006742
11.015 -0.0985471485156078
11.021 -0.128933977057867
11.027 -0.156333714772255
11.033 -0.180753190947762
11.039 -0.202330069090903
11.045 -0.221313737362069
11.051 -0.238040099205451
11.057 -0.252902801385083
11.063 -0.266323026540555
11.069 -0.278718780583342
11.075 -0.290473264839399
11.081 -0.301901236101347
11.087 -0.313212905494593
11.093 -0.324477184901454
11.099 -0.335589506234431
11.105 -0.346252601701341
11.111 -0.355979408594106
11.117 -0.364123885740599
11.123 -0.36993823140658
11.129 -0.372646821243734
11.135 -0.371522627357429
11.141 -0.365953655704812
11.147 -0.355493547044745
11.153 -0.339897064928953
11.159 -0.31914334319621
11.165 -0.293447034774837
11.171 -0.263253495763936
11.177 -0.229213315242532
11.183 -0.192135558310875
11.189 -0.152925783651744
11.195 -0.112519944583197
11.201 -0.0718255854054712
11.207 -0.0316774146839438
11.213 0.00719178040545794
11.219 0.0441684784399112
11.225 0.0787689045871598
11.231 0.110645979014322
11.237 0.139593446769469
11.243 0.165545907662993
11.249 0.188572888878476
11.255 0.208865802421796
11.261 0.226717930503623
11.267 0.242498743494786
11.273 0.25662438124267
11.279 0.269525906821552
11.285 0.281616226551201
11.291 0.29325584935894
11.297 0.304717479238115
11.303 0.316150240421491
11.309 0.327546278069952
11.315 0.338715143128842
11.321 0.349273550204813
11.327 0.358658020643498
11.333 0.366164262452056
11.339 0.371010393138404
11.345 0.372414116170313
11.351 0.369670458771454
11.357 0.362218550058126
11.363 0.349691443293566
11.369 0.331948081270645
11.375 0.309088142283802
11.381 0.281449179418824
11.387 0.249584390443958
11.393 0.214221257995812
11.399 0.176205878523698
11.405 0.136442039047166
11.411 0.095834921334435
11.417 0.0552460657144832
11.423 0.0154610099753659
11.429 -0.0228331373265657
11.435 -0.0590642192548955
11.441 -0.0927883328496256
11.447 -0.12370015746739
11.453 -0.151638625298217
11.459 -0.17658568854815
11.465 -0.198656743144537
11.471 -0.218082850017361
11.477 -0.235186439012006
11.483 -0.250352995036071
11.489 -0.264000998455335
11.495 -0.276551297414127
11.501 -0.288395717448846
11.507 -0.299863852723928
11.513 -0.311187355804094
11.519 -0.322463020437131
11.525 -0.333619236530149
11.531 -0.344393750316019
11.537 -0.354332026671463
11.543 -0.362812937348627
11.549 -0.369101756061596
11.555 -0.372422100817969
11.561 -0.372032963183592
11.567 -0.367297584947876
11.573 -0.357736987380208
11.579 -0.3430679376161
11.585 -0.323228250035591
11.591 -0.298390285723074
11.597 -0.268959375829798
11.603 -0.235552262979599
11.609 -0.198953900583336
11.615 -0.160057470091547
11.621 -0.119798119130043
11.627 -0.0790921669301835
11.633 -0.038789866976206
11.639 0.000356246059972417
11.645 0.0377104311960768
11.651 0.0727651329818789
11.657 0.105148433562417
11.663 0.134628740661062
11.669 0.161115691525373
11.675 0.184655410670001
11.681 0.205418771295499
11.687 0.223682561174369
11.693 0.239804686565356
11.699 0.254195207575255
11.705 0.267284901263299
11.711 0.279492390536076
11.717 0.291190116410091
11.723 0.30266911739733
11.729 0.314103186841074
11.735 0.325514729113437
11.741 0.336747237507322
11.747 0.347451706388639
11.753 0.357094745617277
11.759 0.364993176464856
11.765 0.370373545950726
11.771 0.372447763043712
11.777 0.370491705029136
11.783 0.363914573480408
11.789 0.35231192289225
11.795 0.335500757137037
11.801 0.313537420258786
11.807 0.286718019610188
11.813 0.255559739082902
11.819 0.220762691179334
11.825 0.183156227601446
11.831 0.143638194542545
11.837 0.103117187332837
11.843 0.0624652479319155
11.849 0.0224833557852591
11.855 -0.016122471973719
11.861 -0.0527584955551012
11.867 -0.0869570398930942
11.873 -0.118387437785673
11.879 -0.146862702030686
11.885 -0.172339671116988
11.891 -0.194910965127829
11.897 -0.214788589029291
11.903 -0.232280629497667
11.909 -0.247763472827374
11.915 -0.261651931562365
11.921 -0.274368694685855
11.927 -0.286313138076301
11.933 -0.297828520912532
11.939 -0.309166704470913
11.945 -0.320451218756661
11.951 -0.331642615543512
11.957 -0.342513522361283
11.963 -0.352642696708283
11.969 -0.361435597928736
11.975 -0.368172890076543
11.981 -0.372079930288001
11.987 -0.37240396801065
11.993 -0.368485224601407
12 -0.357880368686525
};
\addplot [thick, color8]
table {%
0 -2.23557447552214e-05
0.006 -2.43732961942483e-05
0.012 -2.64962170050128e-05
0.018 -2.87250162007436e-05
0.024 -3.10631047357298e-05
0.03 -3.35148444352555e-05
0.036 -3.6085030622747e-05
0.042 -3.877899746978e-05
0.048 -4.16027027137094e-05
0.054 -4.45625432969851e-05
0.06 -4.76650581934533e-05
0.066 -5.09167558448786e-05
0.072 -5.43241465819277e-05
0.078 -5.78938871469369e-05
0.084 -6.16328892048372e-05
0.09 -6.55483132820013e-05
0.096 -6.96474804336712e-05
0.102 -7.39377818321676e-05
0.108 -7.84266320906324e-05
0.114 -8.31214589840584e-05
0.12 -8.80297044112684e-05
0.126 -9.31588251921959e-05
0.132 -9.85162932058324e-05
0.138 -0.000104109591319673
0.144 -0.000109946196847541
0.15 -0.000116033547376154
0.156 -0.000122378998381991
0.162 -0.000128989785233679
0.168 -0.000135872995140284
0.174 -0.000143035543536414
0.18 -0.000150484142332881
0.186 -0.000158225254213847
0.192 -0.000166265037650435
0.198 -0.00017460929010567
0.204 -0.000183263399473035
0.21 -0.000192232299539152
0.216 -0.000201520429341111
0.222 -0.000211131686169535
0.228 -0.000221069372287978
0.234 -0.000231336132740595
0.24 -0.000241933884744628
0.246 -0.000252863733572245
0.252 -0.000264125871100995
0.258 -0.000275719455016214
0.264 -0.000287642471869709
0.27 -0.000299891589947561
0.276 -0.000312462014550868
0.282 -0.000325347347118736
0.288 -0.000338539450059506
0.294 -0.000352028309985156
0.3 -0.000365801892696041
0.306 -0.000379845984442985
0.312 -0.000394144019707364
0.318 -0.000408676894501359
0.324 -0.000423422767987664
0.33 -0.000438356849500411
0.336 -0.000453451170848348
0.342 -0.00046867434245018
0.348 -0.000483991292720128
0.354 -0.00049936299259147
0.36 -0.000514746163793653
0.366 -0.000530092972239893
0.372 -0.00054535070295402
0.378 -0.000560461416469193
0.384 -0.00057536158494906
0.39 -0.00058998171136919
0.396 -0.000604245936518037
0.402 -0.000618071639246652
0.408 -0.000631369036266851
0.414 -0.000644040784422602
0.42 -0.000655981585288688
0.426 -0.000667077789277834
0.432 -0.000677206993618338
0.438 -0.000686237625625549
0.444 -0.000694028505112376
0.45 -0.00070042838106031
0.456 -0.000705275438987087
0.462 -0.000708396783387079
0.468 -0.000709607900372287
0.474 -0.000708712113140997
0.48 -0.000705500041420216
0.486 -0.000699749081230224
0.492 -0.000691222917264642
0.498 -0.000679671082780599
0.504 -0.000664828573471514
0.51 -0.000646415523579909
0.516 -0.000624136946419228
0.522 -0.000597682540451438
0.528 -0.000566726561637762
0.534 -0.000530927766042647
0.54 -0.000489929425907133
0.546 -0.000443359430281754
0.552 -0.000390830480448433
0.558 -0.00033194039425301
0.564 -0.000266272533393506
0.57 -0.000193396367324556
0.576 -0.000112868187194406
0.582 -2.42319840781574e-05
0.588 7.29794940955004e-05
0.594 0.000179243490710589
0.6 0.000295045775470843
0.606 0.000420878944112353
0.612 0.000557240464341137
0.618 0.000704630448627415
0.624 0.00086354913824711
0.63 0.00103449409314321
0.636 0.0012179570901932
0.642 0.0014144207438478
0.648 0.00162435487866834
0.654 0.00184821269462441
0.66 0.00208642677755978
0.666 0.00233940502118941
0.672 0.00260752653386206
0.678 0.00289113760967251
0.684 0.00319054785399643
0.69 0.00350602655716623
0.696 0.00383779942155721
0.702 0.00418604575315069
0.708 0.00455089624659718
0.714 0.00493243150027889
0.72 0.00533068141547311
0.726 0.0057456256465149
0.732 0.00617719527930495
0.738 0.00662527592172328
0.744 0.0070897123961365
0.75 0.00757031521796165
0.756 0.00806686903740459
0.762 0.00857914319991502
0.768 0.00910690455700569
0.774 0.00964993261336068
0.78 0.0102080370457651
0.786 0.0107810775544407
0.792 0.0113689859227076
0.798 0.011971790052675
0.804 0.0125896396260025
0.81 0.0132228328980743
0.816 0.0138718439869731
0.822 0.014537349858477
0.828 0.0152202560439777
0.834 0.015921719965258
0.84 0.0166431705858692
0.846 0.0173863229686603
0.852 0.0181531862133202
0.858 0.0189460631728907
0.864 0.0197675403378369
0.87 0.0206204663212451
0.876 0.0215079175137102
0.882 0.0224331496879469
0.888 0.0233995346480397
0.894 0.0244104814208348
0.9 0.0254693419799666
0.906 0.0265793020634237
0.912 0.0277432582778334
0.918 0.0289636833498767
0.924 0.0302424820710065
0.93 0.0315808411556153
0.936 0.0329790768710339
0.942 0.0344364848801045
0.948 0.035951197243188
0.954 0.0375200519423401
0.96 0.039138480597463
0.966 0.0408004202305815
0.972 0.0424982549724097
0.978 0.0442227934671417
0.984 0.045963287381538
0.99 0.0477074958089883
0.996 0.0494417994239966
1.002 0.0511513669487802
1.008 0.0528203747933518
1.014 0.0544322786259213
1.02 0.0559701331486849
1.026 0.0574169535938363
1.032 0.0587561095482662
1.038 0.0599717388735213
1.044 0.0610491669584068
1.05 0.0619753145830473
1.056 0.0627390765584865
1.062 0.0633316532400244
1.068 0.0637468181473116
1.074 0.0639811072894399
1.08 0.0640339193095446
1.086 0.0639075200188428
1.092 0.0636069499748173
1.098 0.063139839077581
1.104 0.0625161372851306
1.11 0.0617477750610815
1.116 0.0608482707125085
1.122 0.0598323040828989
1.128 0.0587152769945164
1.134 0.0575128803755176
1.14 0.0562406862747296
1.146 0.0549137801868449
1.152 0.0535464455764167
1.158 0.0521519085369167
1.164 0.0507421464956362
1.17 0.0493277610695187
1.176 0.0479179118581785
1.182 0.0465203052875824
1.188 0.0451412306986397
1.194 0.0437856347304026
1.2 0.042457224628126
1.206 0.0411585913244241
1.212 0.0398913438692654
1.218 0.0386562478789396
1.224 0.0374533619983601
1.23 0.0362821677891655
1.236 0.035141689864759
1.242 0.0340306044003512
1.248 0.0329473352830324
1.254 0.0318901381023837
1.26 0.030857172876572
1.266 0.0298465668627537
1.272 0.0288564690156299
1.278 0.0278850976464269
1.284 0.0269307826292702
1.29 0.0259920031379439
1.296 0.025067421425085
1.302 0.0241559126365016
1.308 0.0232565901585242
1.314 0.0223688255813937
1.32 0.0214922620956389
1.326 0.0206268200682159
1.332 0.0197726936799397
1.338 0.0189303378678679
1.344 0.0181004453493218
1.35 0.0172839141669113
1.356 0.0164818069071814
1.362 0.015695303423124
1.368 0.0149256494443185
1.374 0.0141741038335455
1.38 0.013441887373865
1.386 0.0127301358605292
1.392 0.0120398599046777
1.398 0.0113719133063691
1.404 0.0107269711579262
1.41 0.0101055180955105
1.416 0.009507846380049
1.422 0.00893406284660435
1.428 0.00838410325932089
1.434 0.00785775227994433
1.44 0.0073546671084532
1.446 0.00687440289015491
1.452 0.00641643815333164
1.458 0.0059801988275269
1.464 0.00556507974357105
1.47 0.00517046288738959
1.476 0.00479573204064538
1.482 0.00444028375560157
1.488 0.00410353487020645
1.494 0.00378492695127974
1.5 0.00348392817096289
1.506 0.00320003317255661
1.512 0.00293276147790368
1.518 0.00268165494905673
1.524 0.00244627474596761
1.53 0.00222619814170787
1.536 0.00202101546534042
1.542 0.0018303273661256
1.548 0.00165374251187926
1.554 0.00149087577700222
1.56 0.00134134692596248
1.566 0.00120477976209262
1.572 0.00108080168750617
1.578 0.000969043606777218
1.584 0.000869140101912759
1.59 0.000780729805085121
1.596 0.000703455899524034
1.602 0.000636966688932025
1.608 0.000580916182175764
1.614 0.000534964649874367
1.62 0.000498779118739863
1.626 0.000472033778660003
1.632 0.000454410284940062
1.638 0.000445597943830821
1.644 0.00044529377706863
1.65 0.000453202465279543
1.656 0.000469036172206608
1.662 0.00049251425770516
1.668 0.000523362887391179
1.674 0.000561314548792802
1.68 0.000606107486962401
1.686 0.000657485069912985
1.692 0.000715195098588595
1.698 0.000778989072716469
1.704 0.000848621426297726
1.71 0.000923848744202776
1.716 0.00100442897480877
1.722 0.00109012064683411
1.728 0.00118068210509892
1.734 0.00127587077343437
1.74 0.00137544245722555
1.746 0.00147915069249472
1.752 0.00158674615251224
1.758 0.00169797611849963
1.764 0.001812584022235
1.77 0.00193030906675682
1.776 0.00205088593221806
1.782 0.00217404456941549
1.788 0.00229951008739437
1.794 0.00242700273800581
1.8 0.00255623799924192
1.806 0.00268692675997275
1.812 0.00281877560700401
1.818 0.00295148721492686
1.824 0.00308476083714363
1.83 0.00321829289802266
1.836 0.00335177768339322
1.842 0.00348490812591016
1.848 0.00361737668268597
1.854 0.00374887629873104
1.86 0.00387910145322333
1.866 0.00400774928019123
1.872 0.00413452075825217
1.878 0.00425912196126679
1.884 0.00438126536159213
1.89 0.00450067117818883
1.896 0.00461706875820089
1.902 0.00473019798362834
1.908 0.00483981069298577
1.914 0.00494567210636416
1.92 0.00504756224250978
1.926 0.00514527731819433
1.932 0.00523863111628856
1.938 0.00532745631292532
1.944 0.00541160575056855
1.95 0.00549095364633067
1.956 0.00556539672370844
1.962 0.00563485525616705
1.968 0.00569927401230339
1.974 0.00575862309236624
1.98 0.00581289864501769
1.986 0.00586212345602056
1.992 0.00590634739980569
1.998 0.00594564774650864
2.005 0.00598541664497451
2.011 0.00601444553443339
2.017 0.0060389770334742
2.023 0.00605920240966578
2.029 0.00607533938207167
2.035 0.00608763142369506
2.041 0.00609634689331085
2.047 0.00610177799947428
2.053 0.00610423960019266
2.059 0.00610406784142669
2.065 0.00610161864143524
2.071 0.00609726602683067
2.077 0.0060914003298358
2.083 0.00608442625529258
2.089 0.00607676082916165
2.095 0.00606883123900792
2.101 0.00606107258056276
2.107 0.00605392552236444
2.113 0.00604783390337655
2.119 0.00604324227847769
2.125 0.0060405934266383
2.131 0.00604032583630071
2.137 0.00604287118462458
2.143 0.00604865182570768
2.149 0.00605807830190591
2.155 0.00607154689468451
2.161 0.00608943722831951
2.167 0.00611210993984631
2.173 0.00613990443105359
2.179 0.0061731367110515
2.185 0.0062120973446036
2.191 0.006257049514731
2.197 0.00630822721065398
2.203 0.00636583354890287
2.209 0.00643003923735015
2.215 0.00650098118677109
2.221 0.00657876127882515
2.227 0.00666344529377909
2.233 0.00675506200279015
2.239 0.00685360242954556
2.245 0.00695901928334493
2.251 0.00707122656604981
2.257 0.00719009935496762
2.263 0.00731547376297847
2.269 0.00744714707638097
2.275 0.00758487807113639
2.281 0.00772838750762174
2.287 0.00787735880252337
2.293 0.00803143887876604
2.299 0.00819023919145777
2.305 0.00835333692811287
2.311 0.00852027638347547
2.317 0.00869057050459434
2.323 0.0088637026047836
2.329 0.00903912824548454
2.335 0.00921627727923565
2.341 0.00939455605438274
2.347 0.0095733497733476
2.353 0.00975202500316473
2.359 0.00992993233068771
2.365 0.0101064091566213
2.371 0.0102807826229987
2.377 0.0104523726647325
2.383 0.0106204951770598
2.389 0.0107844652895063
2.395 0.0109436007364231
2.401 0.0110972253109286
2.407 0.0112446723907672
2.413 0.0113852885221533
2.419 0.0115184370460544
2.425 0.0116435017510632
2.431 0.0117598905357506
2.437 0.01186703906171
2.443 0.0119644143779907
2.449 0.0120515184958294
2.455 0.0121278918924412
2.461 0.0121931169216643
2.467 0.0122468211062665
2.473 0.0122886802905234
2.479 0.0123184216255246
2.485 0.0123358263641829
2.491 0.0123407324398258
2.497 0.0123330368037891
2.503 0.0123126974967499
2.509 0.0122797354297128
2.515 0.0122342358512045
2.521 0.0121763494795833
2.527 0.0121062932785582
2.533 0.0120243508579484
2.539 0.0119308724840441
2.545 0.0118262746846603
2.551 0.0117110394388229
2.557 0.0115857129427827
2.563 0.0114509039488028
2.569 0.011307281676497
2.575 0.0111555732995343
2.581 0.0109965610156666
2.587 0.0108310787131363
2.593 0.0106600082469459
2.599 0.0104842753475155
2.605 0.0103048451847678
2.611 0.0101227176163022
2.617 0.0099389221510762
2.623 0.00975451266223845
2.629 0.0095705618887374
2.635 0.00938815576406975
2.641 0.0092083876139019
2.647 0.00903235226554942
2.653 0.00886114011295695
2.659 0.00869583117932311
2.665 0.00853748922104078
2.671 0.00838715591331499
2.677 0.00824584515699259
2.683 0.00811453754291019
2.689 0.00799417500845642
2.695 0.00788565571556556
2.701 0.00778982917862225
2.707 0.0077074916629973
2.713 0.00763938187532871
2.719 0.00758617695749001
2.725 0.0075484887980631
2.731 0.00752686066609584
2.737 0.00752176417087048
2.743 0.0075335965489229
2.749 0.00756267827435113
2.755 0.00760925098868228
2.761 0.00767347574343759
2.767 0.00775543154709704
2.773 0.00785511420955845
2.779 0.00797243547389004
2.785 0.00810722242862742
2.791 0.00825921719349395
2.797 0.0084280768719912
2.803 0.00861337376745208
2.809 0.00881459585990929
2.815 0.00903114754302793
2.821 0.00926235062347639
2.827 0.00950744558672564
2.833 0.00976559313341437
2.839 0.0100358759943647
2.845 0.010317301034402
2.851 0.0106088016516061
2.857 0.0109092404864952
2.863 0.0112174124484592
2.869 0.0115320480727437
2.875 0.0118518172180331
2.881 0.0121753331148508
2.887 0.0125011567722561
2.893 0.0128278017521808
2.899 0.0131537393156344
2.905 0.0134774039453907
2.911 0.013797199245551
2.917 0.0141115042190641
2.923 0.014418679918281
2.929 0.0147170764627916
2.935 0.0150050404154239
2.941 0.0152809225047075
2.947 0.0155430856773385
2.953 0.0157899134622705
2.959 0.0160198186224453
2.965 0.0162312520678509
2.971 0.0164227119978017
2.977 0.0165927532354144
2.983 0.0167399967139112
2.989 0.016863139065587
2.995 0.0169609622626549
3.001 0.0170323432485063
3.007 0.0170762634964701
3.013 0.0170918184222049
3.019 0.0170782265725434
3.025 0.0170348385067011
3.031 0.0169611452793736
3.037 0.0168567864313584
3.043 0.0167215573862205
3.049 0.016555416152209
3.055 0.0163584892225003
3.061 0.0161310765691789
3.067 0.0158736556259696
3.073 0.0155868841579833
3.079 0.0152716019238921
3.085 0.0149288310407619
3.091 0.0145597749746055
3.097 0.014165816091512
3.103 0.0137485117175451
3.109 0.0133095886774022
3.115 0.0128509362953625
3.121 0.0123745978692082
3.127 0.0118827606476753
3.133 0.011377744365566
3.139 0.0108619884174801
3.145 0.0103380377734721
3.151 0.00980852776333384
3.157 0.00927616788030769
3.163 0.00874372477280695
3.169 0.0082140046117544
3.175 0.00768983503490672
3.181 0.00717404687705531
3.187 0.0066694559051597
3.193 0.00617884477404066
3.199 0.00570494541567955
3.205 0.00525042206793994
3.211 0.00481785513033022
3.217 0.00440972602047778
3.223 0.00402840317837044
3.229 0.00367612933924316
3.235 0.00335501016934931
3.241 0.00306700432186024
3.247 0.00281391494300465
3.253 0.00259738262041475
3.259 0.00241887973540752
3.265 0.00227970615128325
3.271 0.00218098614041226
3.277 0.00212366642997311
3.283 0.00210851522697968
3.289 0.00213612206942901
3.295 0.00220689834214195
3.301 0.00232107829452268
3.307 0.00247872040060207
3.313 0.00267970891355863
3.319 0.00292375548027008
3.325 0.00321040070441153
3.331 0.00353901556925788
3.337 0.00390880266015705
3.343 0.00431879715410536
3.349 0.00476786757650672
3.355 0.00525471635016329
3.361 0.00577788019239542
3.367 0.00633573043690572
3.373 0.0069264733785391
3.379 0.00754815075253382
3.385 0.00819864047040245
3.391 0.00887565773933835
3.397 0.00957675668900485
3.403 0.0102993326254466
3.409 0.0110406250223117
3.415 0.0117977213433311
3.421 0.012567561781006
3.427 0.0133469449703968
3.433 0.0141325347322033
3.439 0.0149208678750038
3.445 0.0157083630771744
3.451 0.0164913308591991
3.457 0.0172659846476034
3.463 0.0180284529304629
3.469 0.0187747924999787
3.475 0.0195010027837011
3.481 0.0202030412680025
3.487 0.0208768400230681
3.493 0.0215183233483404
3.499 0.0221234265589624
3.505 0.0226881159423894
3.511 0.0232084099152681
3.517 0.0236804014072937
3.523 0.0241002814969276
3.529 0.0244643643077462
3.535 0.0247691131602533
3.541 0.0250111679474242
3.547 0.0251873736738327
3.553 0.0252948100554187
3.559 0.0253308220385691
3.565 0.0252930510400663
3.571 0.0251794666556101
3.577 0.024988398524252
3.583 0.0247185679696761
3.589 0.0243691189773577
3.595 0.0239396480021567
3.601 0.0234302320409998
3.607 0.0228414543542732
3.613 0.0221744271767383
3.619 0.0214308107292548
3.625 0.0206128278303801
3.631 0.0197232734130483
3.637 0.0187655182823403
3.643 0.017743506500944
3.649 0.016661745868509
3.655 0.0155252910696322
3.661 0.0143397191887257
3.667 0.0131110974526978
3.673 0.0118459432298285
3.679 0.0105511765109693
3.685 0.00923406529707207
3.691 0.00790216452597479
3.697 0.00656324937356156
3.703 0.00522524395925745
3.709 0.00389614665437853
3.715 0.00258395334459771
3.721 0.00129658010547405
3.727 4.17868255411023e-05
3.733 -0.0011728966629833
3.739 -0.00234024040451012
3.745 -0.00345337862065718
3.751 -0.00450586713897987
3.757 -0.00549173276183169
3.763 -0.00640551359405805
3.769 -0.00724228959371555
3.775 -0.00799770287870278
3.781 -0.00866796761787788
3.787 -0.00924986964129624
3.793 -0.00974075621144903
3.799 -0.0101385166973699
3.805 -0.0104415551795798
3.811 -0.0106487562695022
3.817 -0.010759445647797
3.823 -0.0107733469998625
3.829 -0.010690537147222
3.835 -0.0105114012297084
3.841 -0.0102365897827124
3.847 -0.00986697946923219
3.853 -0.00940363906550912
3.859 -0.00884780206812767
3.865 -0.00820084699192086
3.871 -0.00746428606655322
3.877 -0.0066397626473789
3.883 -0.00572905722187725
3.889 -0.00473410147719482
3.895 -0.00365699948330537
3.901 -0.00250005469136584
3.907 -0.00126580116005827
3.913 4.29627720378595e-05
3.919 0.00142314024443325
3.925 0.00287130291614585
3.931 0.00438366101190875
3.937 0.00595603786243961
3.943 0.00758385010703107
3.949 0.00926209435178942
3.955 0.0109853406664543
3.961 0.0127477328943749
3.967 0.0145429953727712
3.973 0.0163644453409468
3.979 0.0182050100741919
3.985 0.0200572476277459
3.991 0.0219133700322295
3.997 0.023765267820945
4.004 0.0259092458345417
4.01 0.0277227908942586
4.016 0.0295045894689486
4.022 0.0312454523032108
4.028 0.0329359880409832
4.034 0.0345666233004645
4.04 0.0361276226191807
4.046 0.0376091091560945
4.052 0.0390010872404286
4.058 0.0402934680212423
4.064 0.0414760995974817
4.07 0.0425388030873102
4.076 0.0434714161402322
4.082 0.0442638453833496
4.088 0.044906129240714
4.094 0.0453885124482017
4.1 0.0457015334114796
4.106 0.0458361252993693
4.112 0.0457837314361694
4.118 0.0455364351269296
4.124 0.045087103529828
4.13 0.0444295445691341
4.136 0.0435586751650195
4.142 0.0424706982599764
4.148 0.0411632852584604
4.154 0.0396357596041221
4.16 0.0378892763373235
4.166 0.0359269916537401
4.172 0.033754215784231
4.178 0.0313785420051543
4.184 0.0288099443255668
4.19 0.0260608364611622
4.196 0.0231460851277262
4.202 0.0200829715260758
4.208 0.0168910961520475
4.214 0.0135922237322125
4.22 0.0102100671240108
4.226 0.00677001135435447
4.232 0.00329878147510005
4.238 -0.000175939506896906
4.244 -0.00362593390401388
4.25 -0.00702290288133696
4.256 -0.0103389374903967
4.262 -0.0135469931607503
4.268 -0.0166213529606212
4.274 -0.0195380649741168
4.28 -0.0222753398795758
4.286 -0.0248138961888466
4.292 -0.0271372425396425
4.298 -0.0292318887714809
4.304 -0.0310874801054449
4.31 -0.032696851410609
4.316 -0.0340560011241301
4.322 -0.035163986749511
4.328 -0.0360227459264049
4.334 -0.0366368487933235
4.34 -0.0370131887959566
4.346 -0.037160620290778
4.352 -0.0370895523872218
4.358 -0.0368115095593096
4.364 -0.0363386707635123
4.37 -0.0356834001619871
4.376 -0.0348577840523056
4.382 -0.0338731901100504
4.388 -0.0327398663431446
4.394 -0.0314665979097375
4.4 -0.0300604397923024
4.406 -0.0285265418953042
4.412 -0.0268680801522865
4.418 -0.0250863025708282
4.424 -0.0231806929161151
4.43 -0.0211492472811746
4.436 -0.0189888507332897
4.442 -0.0166957333302153
4.448 -0.0142659779616679
4.454 -0.01169604752333
4.46 -0.00898329657237775
4.466 -0.00612643328657123
4.472 -0.00312590135753463
4.478 1.58418332130857e-05
4.484 0.00329416537792808
4.49 0.00670222751904308
4.496 0.0102310542536784
4.502 0.013869717420819
4.508 0.0176055879865174
4.514 0.0214246353112247
4.52 0.0253117416179922
4.526 0.0292510026645793
4.532 0.0332259902276049
4.538 0.0372199585382893
4.544 0.0412159841723952
4.55 0.0451970360265097
4.556 0.0491459780541051
4.562 0.0530455118763702
4.568 0.0568780690810358
4.574 0.0606256641395462
4.58 0.0642697188079274
4.586 0.0677908681093613
4.592 0.0711687570090953
4.598 0.0743818360799771
4.604 0.0774071641122175
4.61 0.0802202259018863
4.616 0.082794774423609
4.622 0.0851027082154879
4.628 0.0871139969669152
4.634 0.0887966708152313
4.64 0.0901168914588501
4.646 0.0910391255250682
4.652 0.0915264422656011
4.658 0.0915409580663812
4.664 0.0910444488976318
4.67 0.0899991481399831
4.676 0.0883687407167495
4.682 0.0861195548367317
4.688 0.0832219398587357
4.694 0.0796518031655093
4.7 0.0753922612300642
4.706 0.0704353414875367
4.712 0.0647836537881143
4.718 0.0584519350080213
4.724 0.0514683598165933
4.73 0.0438755065396463
4.736 0.0357308710744744
4.742 0.0271068349086769
4.748 0.0180900158056632
4.754 0.00877996113746642
4.76 -0.000712817188621437
4.766 -0.0102694230167852
4.772 -0.0197656818354393
4.778 -0.0290756379520713
4.784 -0.0380752699548064
4.79 -0.0466462233745699
4.796 -0.0546793461499355
4.802 -0.0620778172255719
4.808 -0.0687596830761789
4.814 -0.0746596605991177
4.82 -0.0797301244539209
4.826 -0.083941266609025
4.832 -0.0872804874437727
4.838 -0.0897511419673825
4.844 -0.0913708128389105
4.85 -0.092169307399006
4.856 -0.0921865760073842
4.862 -0.0914707249611021
4.868 -0.0900762542075848
4.874 -0.0880625954962704
4.88 -0.0854929687025818
4.886 -0.0824335201430569
4.892 -0.0789526621758269
4.898 -0.0751205016037367
4.904 -0.0710082270555038
4.91 -0.0666873235161019
4.916 -0.0622284963437032
4.922 -0.0577002185563452
4.928 -0.0531668648390611
4.934 -0.0486864631355892
4.94 -0.0443081760180159
4.946 -0.0400697102763818
4.952 -0.0359949294325926
4.958 -0.0320919911652953
4.964 -0.0283523315673907
4.97 -0.0247507598506791
4.976 -0.0212468131395491
4.982 -0.0177873691619285
4.988 -0.0143103535658125
4.994 -0.0107492381656753
5 -0.00703792820398507
5.006 -0.00311558899122104
5.012 0.00106903717386584
5.018 0.00555422947980716
5.024 0.0103631239229222
5.03 0.015502980911692
5.036 0.0209659157503874
5.042 0.0267309347304935
5.048 0.0327669406037485
5.054 0.0390362422972041
5.06 0.0454980598666144
5.066 0.0521115698170981
5.072 0.0588381715669115
5.078 0.0656428325515207
5.084 0.0724945387729899
5.09 0.079366000554563
5.096 0.0862328219048989
5.102 0.0930723403497335
5.108 0.0998623013517836
5.114 0.106579471047312
5.12 0.113198232632273
5.126 0.119689167313606
5.132 0.126017594887842
5.138 0.132142041639671
5.144 0.138012612585751
5.15 0.143569269594422
5.156 0.148740055978773
5.162 0.153439361374723
5.168 0.157566386549748
5.174 0.161004041748989
5.18 0.16361858534354
5.186 0.165260367760254
5.192 0.165766070319273
5.198 0.164962799289082
5.204 0.162674294674021
5.21 0.15872933252679
5.216 0.152972145360874
5.222 0.145274382241366
5.228 0.135547820318174
5.234 0.123756775486734
5.24 0.109928993424489
5.246 0.0941637720444334
5.252 0.0766361883217764
5.258 0.0575965672087055
5.264 0.037364708734644
5.27 0.0163188418575456
5.276 -0.00512024110645426
5.282 -0.0265089374085956
5.288 -0.047403111146063
5.294 -0.0673811916741096
5.3 -0.0860661856823438
5.306 -0.103144667918673
5.312 -0.118380992583086
5.318 -0.131625357479335
5.324 -0.142814940841491
5.33 -0.151968071999699
5.336 -0.159172210350152
5.342 -0.164567270355973
5.348 -0.168326395238535
5.354 -0.170636514568957
5.36 -0.17168085555
5.366 -0.171625054959117
5.372 -0.170607779360692
5.378 -0.168735995318223
5.384 -0.16608440861392
5.39 -0.162698208931034
5.396 -0.158598124271813
5.402 -0.153786852063719
5.408 -0.148256107292466
5.414 -0.141993732833408
5.42 -0.134990498141982
5.426 -0.127246342355582
5.432 -0.118775891405514
5.438 -0.109613102929983
5.444 -0.0998148783013183
5.45 -0.0894634383579346
5.456 -0.0786671999015917
5.462 -0.0675598315283918
5.468 -0.0562971403416311
5.474 -0.0450514904000402
5.48 -0.0340036289546651
5.486 -0.0233321275295085
5.492 -0.0132011098348878
5.498 -0.00374744200552064
5.504 0.00493105488135258
5.51 0.0127847091989781
5.516 0.0198170310772294
5.522 0.026084878694252
5.528 0.031693702205744
5.534 0.0367884655421964
5.54 0.0415412762299856
5.546 0.0461369586298442
5.552 0.0507579014469093
5.558 0.0555696072251197
5.564 0.0607084657877001
5.57 0.0662732273816355
5.576 0.0723212894907573
5.582 0.0788701694887639
5.588 0.0859035532744657
5.594 0.093380396238639
5.6 0.101245033647762
5.606 0.109436305010518
5.612 0.117894244999327
5.618 0.126563686989101
5.624 0.135394860710927
5.63 0.144341529509951
5.636 0.153357346386286
5.642 0.162390986133572
5.648 0.1713803743619
5.654 0.18024612492757
5.66 0.188884221783924
5.666 0.197158100854012
5.672 0.204890618251864
5.678 0.211856898591311
5.684 0.217779643357774
5.69 0.222328973132111
5.696 0.225129047592845
5.702 0.225773320156619
5.708 0.223849207041864
5.714 0.21897126100238
5.72 0.210819971516886
5.726 0.199181580592126
5.732 0.183983320370561
5.738 0.165318561124702
5.744 0.143457521650756
5.75 0.118841186698896
5.756 0.0920584886098682
5.762 0.0638091811502653
5.768 0.034856726384094
5.774 0.00597660098574583
5.78 -0.0220944239408517
5.786 -0.0487031525624737
5.792 -0.0733153100284135
5.798 -0.09553907955124
5.804 -0.115135873469917
5.81 -0.132018543336472
5.816 -0.146238228709637
5.822 -0.157961888791886
5.828 -0.16744323831836
5.834 -0.174990257844895
5.84 -0.180932585589576
5.846 -0.185591856063296
5.852 -0.189257421245524
5.858 -0.192168955098855
5.864 -0.194506373764672
5.87 -0.196386518802512
5.876 -0.197865338971239
5.882 -0.198943967510607
5.888 -0.19957711597272
5.894 -0.199682494073836
5.9 -0.199150380354128
5.906 -0.197852882157076
5.912 -0.195652746442025
5.918 -0.192411774344457
5.924 -0.187998952727235
5.93 -0.182298373212796
5.936 -0.175216904294513
5.942 -0.166691456911064
5.948 -0.156695572989941
5.954 -0.145244993004032
5.96 -0.132401830751285
5.966 -0.118276992415794
5.972 -0.10303049851459
5.978 -0.0868693744266908
5.984 -0.0700427600035795
5.99 -0.0528338869275295
5.996 -0.0355486691455894
6.003 -0.0157044312180173
6.009 0.000683379522434517
6.015 0.0162118492416057
6.021 0.0306616819270767
6.027 0.043878351111179
6.033 0.055781875959944
6.039 0.0663702852438547
6.045 0.0757166325734579
6.051 0.083960262689047
6.057 0.0912934618350745
6.063 0.0979447094718008
6.069 0.104159750500648
6.075 0.110181882891734
6.081 0.116233230341475
6.087 0.122499086219514
6.093 0.129117298198787
6.099 0.136173889159696
6.105 0.143704794870983
6.111 0.151702167601077
6.117 0.160122656021381
6.123 0.168894754691905
6.129 0.177922742026914
6.135 0.1870856755617
6.141 0.196231115469085
6.147 0.205164529130535
6.153 0.213636631831813
6.159 0.221332170115466
6.165 0.227864610677823
6.171 0.23278139289423
6.177 0.235583322828508
6.183 0.235759132446922
6.189 0.232832641878216
6.195 0.226416405417818
6.201 0.216263403384957
6.207 0.202307997444229
6.213 0.184688957700573
6.219 0.163750307009181
6.225 0.140019327522469
6.231 0.114164771317208
6.237 0.0869415263927176
6.243 0.0591299823467483
6.249 0.0314784925678722
6.255 0.0046556009871518
6.261 -0.0207841795894692
6.267 -0.0444201630406449
6.273 -0.0659720617901555
6.279 -0.0852955466259819
6.285 -0.102369243707504
6.291 -0.117275528083599
6.297 -0.130177342900774
6.303 -0.14129316533903
6.309 -0.150872091622051
6.315 -0.159170757481728
6.321 -0.166433432518339
6.327 -0.172876160495589
6.333 -0.178675320558786
6.339 -0.183960520579418
6.345 -0.188811362914628
6.351 -0.193257390675551
6.357 -0.197280450045539
6.363 -0.20081877965497
6.369 -0.20377231897198
6.375 -0.206008952125323
6.381 -0.207371606442677
6.387 -0.20768625347542
6.393 -0.206770884605729
6.399 -0.204445451213695
6.405 -0.20054259392109
6.411 -0.194918777374026
6.417 -0.187465245342106
6.423 -0.178118064228593
6.429 -0.166866471020793
6.435 -0.153758805876061
6.441 -0.138905485393431
6.447 -0.122478723976808
6.453 -0.104708971273809
6.459 -0.085878224474515
6.465 -0.0663104414943188
6.471 -0.046359241568856
6.477 -0.0263930399185951
6.483 -0.00677787872455229
6.489 0.0121414044667484
6.495 0.0300604312843928
6.501 0.046733127402384
6.507 0.0619860517338513
6.513 0.0757273719767987
6.519 0.0879494300506518
6.525 0.0987248439702526
6.531 0.10819692343683
6.537 0.116565582205287
6.543 0.12406995199277
6.549 0.130968817510651
6.555 0.137520081345472
6.561 0.143960778691108
6.567 0.150489445834059
6.573 0.157252520392048
6.579 0.164335684104811
6.585 0.171759781274023
6.591 0.179479651299295
6.597 0.187383546888488
6.603 0.195291255905648
6.609 0.20295066475017
6.615 0.210034814340233
6.621 0.216143578212425
6.627 0.220814875312946
6.633 0.223549102709637
6.639 0.223847320184977
6.645 0.221259649092166
6.651 0.21543687757364
6.657 0.206176626181894
6.663 0.193455975365566
6.669 0.177444715628885
6.675 0.158496611575959
6.681 0.137119712123404
6.687 0.113930332645963
6.693 0.0895981864074414
6.699 0.0647913461819546
6.705 0.0401287254756834
6.711 0.0161449622197988
6.717 -0.00673082188958229
6.723 -0.0281836268828604
6.729 -0.0480111516698658
6.735 -0.0661151245138205
6.741 -0.0824877337233498
6.747 -0.0971949885419487
6.753 -0.110358479507206
6.759 -0.122136793220126
6.765 -0.132707665346919
6.771 -0.142251750873366
6.777 -0.150938636980695
6.783 -0.158915448279888
6.789 -0.16629813604032
6.795 -0.173165337723524
6.801 -0.179554565614439
6.807 -0.185460445732313
6.813 -0.190834776559735
6.819 -0.195588288817443
6.825 -0.199594122134876
6.831 -0.202693141157296
6.837 -0.204701244651683
6.843 -0.205418746896103
6.849 -0.204641728610841
6.855 -0.20217499019826
6.861 -0.197845940839551
6.867 -0.191518484496709
6.873 -0.183105781249654
6.879 -0.172580722485448
6.885 -0.159983093512458
6.891 -0.145422707771656
6.897 -0.129078239168596
6.903 -0.11119195915887
6.909 -0.0920609742623752
6.915 -0.0720257396971589
6.921 -0.0514565533564431
6.927 -0.0307384924715929
6.933 -0.0102550356547581
6.939 0.00962937018068716
6.945 0.0285871834655297
6.951 0.046344882069619
6.957 0.0626975988350193
6.963 0.0775194395392222
6.969 0.090768082557388
6.975 0.102483121449263
6.981 0.112778534937276
6.987 0.121830287559143
6.993 0.129860240529796
6.999 0.137117444382024
7.005 0.143857798456339
7.011 0.150323190850877
7.017 0.156721488651986
7.023 0.16320882667472
7.029 0.169875281057158
7.035 0.176734261688641
7.041 0.183715240245381
7.047 0.190659319949252
7.053 0.197317953954219
7.059 0.203356543054634
7.065 0.208365831611153
7.071 0.211883981055791
7.077 0.213430435230421
7.083 0.212549611634021
7.089 0.208859236219883
7.095 0.202096066965361
7.101 0.19215149531042
7.107 0.179090944750738
7.113 0.163153556980473
7.119 0.144731871219689
7.125 0.124334652873461
7.131 0.102539089622486
7.137 0.0799403264029319
7.143 0.0571060110378809
7.149 0.0345412447952541
7.155 0.0126660882196025
7.161 -0.00819509904681287
7.167 -0.0278148414582926
7.173 -0.0460569628985791
7.179 -0.062866522986248
7.185 -0.0782569525754289
7.191 -0.0922956013969532
7.197 -0.105088648816316
7.203 -0.11676618233988
7.209 -0.127468119303271
7.215 -0.137331488429775
7.221 -0.146479404344048
7.227 -0.155011890431134
7.233 -0.162998567271643
7.239 -0.170473149319693
7.245 -0.177429691779242
7.251 -0.183820597036848
7.257 -0.189556501321631
7.263 -0.194508275065372
7.269 -0.198511432195352
7.275 -0.201373207613004
7.281 -0.202882403565856
7.287 -0.202821830465101
7.293 -0.200982813184438
7.299 -0.197180861795219
7.305 -0.191271289788822
7.311 -0.183163374479588
7.317 -0.172831651226517
7.323 -0.160323149198849
7.329 -0.145759806831018
7.335 -0.129335889941055
7.341 -0.111310854080063
7.347 -0.0919985844812048
7.353 -0.0717541653859908
7.359 -0.0509592153033528
7.365 -0.0300064561189497
7.371 -0.00928377632019867
7.377 0.0108421367971376
7.383 0.0300423182615204
7.389 0.0480413816896991
7.395 0.0646312917907287
7.401 0.0796813413133321
7.407 0.0931428741970068
7.413 0.105048044335389
7.419 0.115502815530272
7.425 0.124675095637253
7.431 0.132779141926007
7.437 0.140057267433843
7.443 0.146759715441675
7.449 0.153123597758517
7.455 0.159352010631333
7.461 0.165594621377087
7.467 0.17193093372833
7.473 0.178357115244621
7.479 0.184777020594318
7.485 0.190998227162612
7.491 0.196734545195425
7.497 0.201617102441568
7.503 0.205215981748313
7.509 0.207072994948403
7.515 0.20674367947775
7.521 0.203843874586072
7.527 0.198094345312598
7.533 0.189356529291899
7.539 0.177653581472072
7.545 0.163173097952156
7.551 0.14625082054165
7.557 0.127337894435981
7.563 0.106957269729492
7.569 0.0856566926987856
7.575 0.0639656522103216
7.581 0.0423616237397489
7.587 0.021247901125868
7.593 0.000942510395953333
7.599 -0.0183239550723343
7.605 -0.0364041429697041
7.611 -0.0532255711912697
7.617 -0.0687796426506863
7.623 -0.083109125808293
7.629 -0.0962949054809897
7.635 -0.108442669670234
7.641 -0.119670097591084
7.647 -0.130094995840514
7.653 -0.139824688764497
7.659 -0.148946831313971
7.665 -0.157521710543339
7.671 -0.165576059878541
7.677 -0.173098438159631
7.683 -0.18003631501697
7.689 -0.186295126323561
7.695 -0.191739670166792
7.701 -0.196198248675867
7.707 -0.19946987777593
7.713 -0.201334665815443
7.719 -0.201567118471618
7.725 -0.199951710868045
7.731 -0.196299651968307
7.737 -0.190465432927492
7.743 -0.182361575714604
7.749 -0.171970039683963
7.755 -0.159349032518306
7.761 -0.144634493436173
7.767 -0.128036193709547
7.773 -0.109829090984647
7.779 -0.0903411018432693
7.785 -0.0699386673802537
7.791 -0.0490113219816377
7.797 -0.0279560258738509
7.803 -0.00716151541211914
7.809 0.0130073587451627
7.815 0.0322252068544779
7.821 0.0502209764984372
7.827 0.0667908866455238
7.833 0.0818078067449357
7.839 0.0952256334369542
7.845 0.107077902741796
7.851 0.117470775562758
7.857 0.126571241539133
7.863 0.134591654019222
7.869 0.141771599045251
7.875 0.14835790256689
7.881 0.154583562241082
7.887 0.160646595078442
7.893 0.166690035641257
7.899 0.172784396680939
7.905 0.178913812742232
7.911 0.184967049879129
7.917 0.190734793797886
7.923 0.195915026898976
7.929 0.200128395205673
7.935 0.202944680760732
7.941 0.20391963476906
7.947 0.202638932302503
7.953 0.198763781238225
7.959 0.192071587564593
7.965 0.182485368898757
7.971 0.170087139895878
7.977 0.155112921428282
7.983 0.13793003927084
7.989 0.119000546192967
7.995 0.0988371556674892
8.002 0.0744449465104926
8.008 0.0533459918761717
8.014 0.0325139115035461
8.02 0.0122890823638769
8.026 -0.00707043656735277
8.032 -0.0253872309510037
8.038 -0.0425581766889926
8.044 -0.0585451124546442
8.05 -0.0733637000415885
8.056 -0.0870712853405513
8.062 -0.099754398015527
8.068 -0.111516431080879
8.074 -0.122465947700408
8.08 -0.132705946565186
8.086 -0.142324293904642
8.092 -0.151385430631936
8.098 -0.159923415731881
8.104 -0.167936387319492
8.11 -0.175382608253621
8.116 -0.182178389413289
8.122 -0.188198304697739
8.128 -0.19327816883018
8.134 -0.197221189019684
8.14 -0.199807496029626
8.146 -0.200806917155377
8.152 -0.199994418552871
8.158 -0.197167191254894
8.164 -0.192161970318659
8.17 -0.184870941988329
8.176 -0.175254575996286
8.182 -0.163349959568838
8.188 -0.149273704378192
8.194 -0.133219184221927
8.2 -0.115448607750135
8.206 -0.0962810573234786
8.212 -0.0760779581744509
8.218 -0.0552273853539917
8.224 -0.0341282102342773
8.23 -0.0131745233835913
8.236 0.00725967278153109
8.242 0.0268355825335875
8.248 0.0452642604669683
8.254 0.0623198624327745
8.26 0.0778500504004745
8.266 0.0917820076132065
8.272 0.104122996990514
8.278 0.114955243551716
8.284 0.124425742794031
8.29 0.132732047118043
8.296 0.140105090192417
8.302 0.146789893883715
8.308 0.153024876843304
8.314 0.159020605246895
8.32 0.16493910108435
8.326 0.17087503886506
8.332 0.176840215952555
8.338 0.182752690312681
8.344 0.18843213060296
8.35 0.193603199776513
8.356 0.197908837225708
8.362 0.200934609470951
8.368 0.202243619012708
8.374 0.201419111881048
8.38 0.198109700538027
8.386 0.192070838415078
8.392 0.183196239140209
8.398 0.171534230713792
8.404 0.157286268415747
8.41 0.140787710872283
8.416 0.122474103697568
8.422 0.102838900353782
8.428 0.0823898578514837
8.434 0.0616106997346868
8.44 0.0409323205704437
8.446 0.0207148686973527
8.452 0.00123966105429034
8.458 -0.01729131441083
8.464 -0.0347506569973203
8.47 -0.0510774344189864
8.476 -0.0662669701633645
8.482 -0.0803594065523995
8.488 -0.0934276923940636
8.494 -0.105565534637294
8.5 -0.116875769228813
8.506 -0.127459505296012
8.512 -0.137406281681773
8.518 -0.146785373132056
8.524 -0.155638325683742
8.53 -0.163972807529834
8.536 -0.171757936280131
8.542 -0.178921367773445
8.548 -0.185348563840444
8.554 -0.190884738302577
8.56 -0.19533995370987
8.566 -0.198497668262329
8.572 -0.200126710948871
8.578 -0.199996230813039
8.584 -0.197892693749449
8.59 -0.19363757481713
8.596 -0.187104102652128
8.602 -0.178231328389769
8.608 -0.167033964152863
8.614 -0.153606876942169
8.62 -0.138123786112072
8.626 -0.120830479991627
8.632 -0.1020335657301
8.638 -0.0820862109170469
8.644 -0.0613723987004383
8.65 -0.0402908954631248
8.656 -0.0192395678534116
8.662 0.00139985281505177
8.668 0.0212766992107319
8.674 0.0400859197038792
8.68 0.0575816114345232
8.686 0.073588272546661
8.692 0.0880082240528025
8.698 0.100823922605185
8.704 0.112094632058234
8.71 0.121947794263409
8.716 0.130566042369402
8.722 0.138170948103069
8.728 0.145004416291261
8.734 0.151308445873221
8.74 0.157304004722901
8.746 0.163170013377844
8.752 0.169023711245742
8.758 0.17490382617207
8.764 0.180758015417707
8.77 0.186436158000749
8.776 0.19169130566296
8.782 0.196190186795983
8.788 0.199534636954496
8.794 0.20129387948747
8.8 0.201045370062105
8.806 0.198419633835991
8.812 0.193142993995962
8.818 0.18507181932563
8.824 0.174212915782786
8.83 0.160726685988163
8.836 0.144912399731457
8.842 0.127178022591847
8.848 0.107999910991264
8.854 0.0878793917946921
8.86 0.0673030890722413
8.866 0.0467118942933434
8.872 0.0264806032705923
8.878 0.0069076672168812
8.884 -0.0117869820800718
8.89 -0.0294584020263966
8.896 -0.0460293832119163
8.902 -0.06148086182992
8.908 -0.0758409342471762
8.914 -0.0891731464481181
8.92 -0.101564604498437
8.926 -0.113114369725659
8.932 -0.123922509888996
8.938 -0.134080068023622
8.944 -0.143660107007227
8.95 -0.152709921419745
8.956 -0.161244502736363
8.962 -0.169241407288451
8.968 -0.17663729551181
8.974 -0.183326548658391
8.98 -0.189162468725605
8.986 -0.193961567853565
8.992 -0.197511310541737
8.998 -0.199581375226773
9.004 -0.199938081066057
9.01 -0.198361146802491
9.016 -0.19466149809771
9.022 -0.188698507355511
9.028 -0.180394913751853
9.034 -0.169747787110424
9.04 -0.156834288658862
9.046 -0.141811611517489
9.052 -0.124911251471883
9.058 -0.106428498447496
9.064 -0.0867085616562276
9.07 -0.0661308994374945
9.076 -0.0450930812550746
9.082 -0.0239949752278035
9.088 -0.00322347170764976
9.094 0.0168623917547435
9.1 0.035945951267837
9.106 0.053766631527037
9.112 0.0701317560076877
9.118 0.0849249438185844
9.124 0.0981096993406029
9.13 0.109727444166692
9.136 0.11989011805639
9.142 0.128768176038255
9.148 0.13657507303167
9.154 0.143549204994382
9.16 0.149934052627345
9.166 0.155957231182837
9.172 0.161809355041785
9.178 0.167623924379734
9.184 0.173459644489804
9.19 0.17928666857085
9.196 0.184978350039524
9.202 0.190310291161389
9.208 0.194968600452135
9.214 0.198568891225844
9.22 0.200686296184197
9.226 0.200894692752881
9.232 0.198811017988036
9.238 0.19413882698877
9.244 0.186704704908994
9.25 0.176481884313212
9.256 0.163597218138869
9.262 0.148320234392363
9.268 0.131036049205356
9.274 0.112206886548907
9.28 0.0923289706838049
9.286 0.0718918165265574
9.292 0.0513453107921153
9.298 0.0310772064779244
9.304 0.0114009432836516
9.31 -0.00744802708379717
9.316 -0.0253097736890568
9.322 -0.0420933556848389
9.328 -0.0577677299993097
9.334 -0.0723511015887163
9.34 -0.0858994213906083
9.346 -0.0984945908914168
9.352 -0.110232847507243
9.358 -0.121213718109598
9.364 -0.131529822658863
9.37 -0.141257704504896
9.376 -0.150449789440919
9.382 -0.159127558267099
9.388 -0.167276069175667
9.394 -0.174840078052361
9.4 -0.181722144163441
9.406 -0.187783221610433
9.412 -0.192846261170015
9.418 -0.196703233138954
9.424 -0.199125711492546
9.43 -0.199878755451198
9.436 -0.198737346591717
9.442 -0.195504172682261
9.448 -0.190027184546456
9.454 -0.182215171039401
9.46 -0.172049661164091
9.466 -0.159591800996125
9.472 -0.144983445308411
9.478 -0.128442460536356
9.484 -0.110253000912012
9.49 -0.0907521031168387
9.496 -0.0703141849562847
9.502 -0.0493348665917774
9.508 -0.0282150388466652
9.514 -0.00734550136011803
9.52 0.0129079287925036
9.526 0.0322189530917672
9.532 0.0503146638425295
9.538 0.0669877976136665
9.544 0.0821059203888122
9.55 0.0956160814155643
9.556 0.107544015048294
9.562 0.117987829224296
9.568 0.127106887659019
9.574 0.135106957812578
9.58 0.142222637990966
9.586 0.148697846294979
9.592 0.154765056330642
9.598 0.160624123223003
9.604 0.16642184310179
9.61 0.172233629698862
9.616 0.178048800259031
9.622 0.183761049326757
9.628 0.189165869636025
9.634 0.193966836589245
9.64 0.197792414534383
9.646 0.200223862334532
9.652 0.200832867962326
9.658 0.199225219264296
9.664 0.195084930864837
9.67 0.188212456802499
9.676 0.178551121124577
9.682 0.16619750887066
9.688 0.151393998494971
9.694 0.134504601326487
9.7 0.115978315940896
9.706 0.0963064763494748
9.712 0.0759812075482158
9.718 0.0554608033240144
9.724 0.0351452072493982
9.73 0.0153619749167613
9.736 -0.00363886042526444
9.742 -0.0216833504474383
9.748 -0.0386677871078144
9.754 -0.0545500599012286
9.76 -0.0693392958889586
9.766 -0.0830845268806886
9.772 -0.0958629597840246
9.778 -0.107768336285837
9.784 -0.118899784906824
9.79 -0.129351466883641
9.796 -0.139203210606425
9.802 -0.148512247577154
9.808 -0.157306134100927
9.814 -0.165576982256799
9.82 -0.173277226668225
9.826 -0.180317292071543
9.832 -0.186565649788357
9.838 -0.191851796548131
9.844 -0.195972602948078
9.85 -0.198702236124021
9.856 -0.199805476765958
9.862 -0.199053778563163
9.868 -0.196242940349416
9.874 -0.191210869215897
9.88 -0.183853691207231
9.886 -0.174138481036193
9.892 -0.162111170326349
9.898 -0.147898745019863
9.904 -0.131705580879872
9.91 -0.113804546093953
9.916 -0.0945241337240352
9.922 -0.0742332014228595
9.928 -0.0533248045194052
9.934 -0.0322001624293865
9.94 -0.0112531932745205
9.946 0.00914442962489279
9.952 0.0286578529157353
9.958 0.047003057813853
9.964 0.06395949205344
9.97 0.0793799411700928
9.976 0.0931961355652301
9.982 0.105419031045982
9.988 0.116133526723362
9.994 0.125488201315038
10.001 0.13494951743735
10.007 0.142079464574389
10.013 0.148562117098025
10.019 0.15463041763166
10.025 0.160485249556395
10.031 0.166274960047406
10.037 0.172076956079028
10.043 0.177882870177437
10.049 0.183588881293986
10.055 0.188992953583357
10.061 0.193800911063967
10.067 0.197643013982798
10.073 0.200101636707259
10.079 0.200748714668924
10.085 0.19918931066554
10.091 0.195105753607882
10.097 0.188295990809046
10.103 0.178700272948123
10.109 0.166411879447612
10.115 0.151670013763677
10.121 0.134835972744202
10.127 0.11635673945724
10.133 0.0967224409304031
10.139 0.0764247819253687
10.145 0.0559223018096178
10.151 0.0356156858359611
10.157 0.0158335554229618
10.163 -0.00317281240449797
10.169 -0.0212281602362753
10.175 -0.0382274895852496
10.181 -0.0541274816703133
10.187 -0.0689361866834926
10.193 -0.0827017285513853
10.199 -0.0955006016086282
10.205 -0.107426045232075
10.211 -0.118576899933312
10.217 -0.129047247549197
10.223 -0.138917031767223
10.229 -0.148243773205722
10.235 -0.157055463851404
10.241 -0.165344764215904
10.247 -0.173064729035869
10.253 -0.180126425935787
10.259 -0.186398935550165
10.265 -0.191712268685515
10.271 -0.195863652075043
10.277 -0.198627393477597
10.283 -0.199768153530795
10.289 -0.199056979587717
10.295 -0.196288977444046
10.301 -0.191301102138172
10.307 -0.183988323730274
10.313 -0.1743164347248
10.319 -0.162330049938733
10.325 -0.14815489781413
10.331 -0.131994239528318
10.337 -0.114120034205253
10.343 -0.0948601070880434
10.349 -0.0745828990750172
10.355 -0.0536812916309644
10.361 -0.032556559297434
10.367 -0.0116028963391741
10.373 0.00880752345327246
10.379 0.0283391119022234
10.385 0.0467068777387023
10.391 0.0636890780799119
10.397 0.0791371423090218
10.403 0.0929813630934987
10.409 0.105231278897872
10.415 0.11597049365076
10.421 0.125346500412665
10.427 0.133556541237361
10.433 0.140830553832697
10.439 0.147412033155655
10.445 0.153537489038022
10.451 0.159415286087008
10.457 0.165204940163223
10.463 0.170998216468082
10.469 0.176803514016501
10.475 0.182535105040553
10.481 0.188008958061191
10.487 0.192947052572136
10.493 0.19699194688432
10.499 0.199732459531941
10.505 0.200739529815992
10.511 0.199609022256611
10.517 0.196006209103283
10.523 0.189705627185679
10.529 0.180620254431091
10.535 0.168815357601334
10.541 0.154504650598062
10.547 0.138029301603121
10.553 0.119823410616532
10.559 0.100372077624592
10.565 0.0801691928193252
10.571 0.0596811506983868
10.577 0.0393202430861543
10.583 0.0194286262849119
10.589 0.00027158385003886
10.595 -0.0179621794877411
10.601 -0.0351554537514984
10.607 -0.0512543732554735
10.613 -0.0662583696379194
10.619 -0.0802090214825459
10.625 -0.0931783984112604
10.631 -0.105257399212974
10.637 -0.116544503086944
10.643 -0.127135255671673
10.649 -0.137112704346026
10.655 -0.146538908744648
10.661 -0.155447612080939
10.667 -0.163838184990298
10.673 -0.17167104603813
10.679 -0.178864898440666
10.685 -0.185296253870365
10.691 -0.190801779774167
10.697 -0.195183949104521
10.703 -0.198220258756343
10.709 -0.199675922084109
10.715 -0.199319478822173
10.721 -0.196940280518657
10.727 -0.192366392610077
10.733 -0.18548119265811
10.739 -0.176236908645639
10.745 -0.164663575310011
10.751 -0.150872390873651
10.757 -0.135053169066178
10.763 -0.117466369027678
10.769 -0.098430864789482
10.775 -0.0783090050825951
10.781 -0.057490504163246
10.787 -0.0363763166067649
10.793 -0.0153630529654363
10.799 0.0051720379843912
10.805 0.0248856926452192
10.811 0.0434827753718533
10.817 0.0607292574227298
10.823 0.0764627451482761
10.829 0.0905990357406645
10.835 0.103133508389271
10.841 0.114136933901324
10.847 0.123746138253439
10.853 0.13215050228288
10.859 0.139575371597011
10.865 0.146263248224982
10.871 0.15245345450988
10.877 0.15836101698561
10.883 0.164155786761447
10.889 0.16994310108933
10.895 0.175747455056778
10.901 0.181500735936635
10.907 0.18703671510333
10.913 0.1920936852218
10.919 0.196327075065306
10.925 0.199333131496785
10.931 0.200683111533216
10.937 0.199965167908541
10.943 0.196828972237269
10.949 0.191026867601558
10.955 0.182445360136109
10.961 0.171121976360758
10.967 0.157244660765638
10.973 0.141133699578152
10.979 0.123209252637342
10.985 0.103950247924296
10.991 0.0838517267031573
10.997 0.0633871427491957
11.003 0.0429798767218528
11.009 0.0229853508516276
11.015 0.00368277393266464
11.021 -0.0147256563001984
11.027 -0.0321103902811137
11.033 -0.0484068324531289
11.039 -0.0636055746241802
11.045 -0.0777414021400578
11.051 -0.0908816955449407
11.057 -0.103114741500059
11.063 -0.11453838707714
11.069 -0.125249377741854
11.075 -0.135333612240061
11.081 -0.144857453459627
11.087 -0.153860183653023
11.093 -0.162347706081122
11.099 -0.170287676768132
11.105 -0.177606380656697
11.111 -0.184187802903401
11.117 -0.189875428068442
11.123 -0.194477267787046
11.129 -0.197774433326175
11.135 -0.199533232557051
11.141 -0.19952032170066
11.147 -0.197519954336337
11.153 -0.193351934039228
11.159 -0.186888581634599
11.165 -0.178068947734265
11.171 -0.16690868545266
11.177 -0.153504456815092
11.183 -0.138032429617276
11.189 -0.12074120854815
11.195 -0.101940257534992
11.201 -0.0819853225741016
11.207 -0.06126242869779
11.213 -0.0401716963789305
11.219 -0.0191116456362105
11.225 0.00153590881632362
11.231 0.0214205413888943
11.237 0.0402374711782378
11.243 0.0577408264004119
11.249 0.0737547227230525
11.255 0.0881806366963227
11.261 0.100999782241909
11.267 0.112269915207493
11.273 0.122116861042771
11.279 0.130721682712633
11.285 0.138304576165516
11.291 0.145106408976594
11.297 0.151368610806019
11.303 0.157312133126639
11.309 0.163116438293121
11.315 0.168899777822195
11.321 0.174702209336988
11.327 0.180472889891069
11.333 0.186063308496704
11.339 0.191228317733632
11.345 0.195636845120819
11.351 0.198893572159356
11.357 0.200571379017967
11.363 0.200252158462276
11.369 0.197571380392763
11.375 0.192260334954859
11.381 0.184179766881669
11.387 0.173339633945148
11.393 0.159901723043455
11.399 0.144164570724902
11.405 0.1265332208495
11.411 0.107479167035445
11.417 0.0874974615689852
11.423 0.0670677398150742
11.429 0.0466239045404472
11.435 0.0265343612060993
11.441 0.00709217995345298
11.447 -0.01148686218512
11.453 -0.0290606927980564
11.459 -0.0455537412483477
11.465 -0.060947474651203
11.471 -0.0752695765624882
11.477 -0.0885824195865453
11.483 -0.100971360807183
11.489 -0.112533308701188
11.495 -0.12336591999896
11.501 -0.133557678786521
11.507 -0.143179011387737
11.513 -0.152274530214706
11.519 -0.16085650113651
11.525 -0.168899699123217
11.531 -0.176337941303845
11.537 -0.183062726120692
11.543 -0.188924503724465
11.549 -0.193737094658203
11.555 -0.197285618068856
11.561 -0.199337979221687
11.567 -0.199659532263468
11.573 -0.198030046725697
11.579 -0.194261654003001
11.585 -0.188216123430147
11.591 -0.179819694289915
11.597 -0.169073824921824
11.603 -0.156060631415824
11.609 -0.14094243838443
11.615 -0.123955644770977
11.621 -0.105399848435821
11.627 -0.0856236843184308
11.633 -0.065008969294617
11.639 -0.0439544824384441
11.645 -0.022860160063731
11.651 -0.00211189596022707
11.657 0.0179332055407524
11.663 0.0369611818593968
11.669 0.0547147235286552
11.675 0.0710047511654373
11.681 0.0857185605589909
11.687 0.0988231610870742
11.693 0.110363080478182
11.699 0.12045278286527
11.705 0.129264537100124
11.711 0.137012824280428
11.717 0.143936243076111
11.723 0.150277647332419
11.729 0.156263211577507
11.735 0.162081330293844
11.741 0.167862562098138
11.747 0.173662044838786
11.753 0.17944590543342
11.759 0.185083297913341
11.765 0.190345896573749
11.771 0.194916753335927
11.777 0.19840997551737
11.783 0.200401352583536
11.789 0.200467953408014
11.795 0.198232437059742
11.801 0.193406181313518
11.807 0.185824884567368
11.813 0.175471111852834
11.819 0.162480101405247
11.825 0.147127753699381
11.831 0.129802780269587
11.837 0.110967916170765
11.843 0.0911170103582155
11.849 0.07073492942958
11.855 0.050265473769187
11.861 0.0300897139769957
11.867 0.0105145050600667
11.873 -0.00823070455173405
11.879 -0.0259911181614873
11.885 -0.0426799196345619
11.891 -0.0582691381767788
11.897 -0.0727790181400852
11.903 -0.0862665778334084
11.909 -0.0988139026720495
11.915 -0.110516635459949
11.921 -0.121473039840913
11.927 -0.131773908490543
11.933 -0.141493485263515
11.939 -0.150681501252468
11.945 -0.15935641400526
11.951 -0.167499997469088
11.957 -0.175053547122058
11.963 -0.181916105477687
11.969 -0.187945222003862
11.975 -0.192960776032362
11.981 -0.196752263532674
11.987 -0.199089663642441
11.993 -0.19973758464783
12 -0.198060631321476
};
\end{axis}

\end{tikzpicture}


==> figures/sc_30_0.0-5.996_2000_rv10.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
width=.5\textwidth,
height=.3\textwidth,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Time-domain simulation: \(\displaystyle r=10\)},
x grid style={white},
xmajorgrids,
xmin=-0.2998, xmax=6.2958,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y grid style={white},
ylabel={\(\displaystyle y(t)=Cv(t)\)},
% ylabel={\(\displaystyle \|v(t)-\tilde v(t)\|_{L^2(\mathcal D; \mathbb R^{2})}\)},
ymajorgrids,
ymin=-0.413589705575399, ymax=1.0957758396863,
ytick style={color=white!33.3333333333333!black}
]
\addplot [very thin, black]
table {%
0 0.778243545240088
0.006 0.778245586201217
0.012 0.778247725719434
0.018 0.778249966255791
0.024 0.778252312887224
0.03 0.778254771125025
0.036 0.778257346576768
0.042 0.778260045017428
0.048 0.778262872535532
0.054 0.778265835587529
0.06 0.778268940956023
0.066 0.778272195686438
0.072 0.778275607054524
0.078 0.778279182569319
0.084 0.778282929988637
0.09 0.778286857332222
0.096 0.778290972886614
0.102 0.778295285200086
0.108 0.778299803071547
0.114 0.778304535543568
0.12 0.778309491902554
0.126 0.77831468168355
0.132 0.778320114672822
0.138 0.778325800904909
0.144 0.778331750658499
0.15 0.778337974456859
0.156 0.778344483075962
0.162 0.77835128756037
0.168 0.778358399240904
0.174 0.778365829748502
0.18 0.778373591021517
0.186 0.778381695306987
0.192 0.778390155159157
0.198 0.778398983440166
0.204 0.77840819332377
0.21 0.778417798301166
0.216 0.778427812186224
0.222 0.778438249117872
0.228 0.77844912355856
0.234 0.778460450290511
0.24 0.778472244413415
0.246 0.778484521343873
0.252 0.778497296818919
0.258 0.778510586899744
0.264 0.778524407977621
0.27 0.778538776776131
0.276 0.778553710354267
0.282 0.778569226102904
0.288 0.778585341738458
0.294 0.778602075290334
0.3 0.778619445083363
0.306 0.778637469717868
0.312 0.778656168049842
0.318 0.778675559175605
0.324 0.778695662421392
0.33 0.778716497339405
0.336 0.778738083708846
0.342 0.778760441539427
0.348 0.778783591075236
0.354 0.778807552797917
0.36 0.778832347426547
0.366 0.778857995914092
0.372 0.778884519441687
0.378 0.778911939410142
0.384 0.778940277433552
0.39 0.778969555334572
0.396 0.778999795144862
0.402 0.779031019111117
0.408 0.779063249707284
0.414 0.779096509652291
0.42 0.779130821935708
0.426 0.779166209848505
0.432 0.779202697021985
0.438 0.779240307474087
0.444 0.779279065665074
0.45 0.779318996562462
0.456 0.779360125718407
0.462 0.779402479359978
0.468 0.779446084494431
0.474 0.779490969032171
0.48 0.779537161928159
0.486 0.779584693344329
0.492 0.779633594833264
0.498 0.779683899546144
0.504 0.779735642466491
0.51 0.779788860669717
0.516 0.779843593612963
0.522 0.779899883452327
0.528 0.779957775392329
0.534 0.780017318064056
0.54 0.780078563935674
0.546 0.780141569753101
0.552 0.780206397012932
0.558 0.780273112466644
0.564 0.780341788657121
0.57 0.780412504485286
0.576 0.780485345806328
0.582 0.780560406049629
0.588 0.780637786860714
0.594 0.78071759875487
0.6 0.780799961777708
0.606 0.780885006159564
0.612 0.780972872955513
0.618 0.781063714656849
0.624 0.781157695762017
0.63 0.78125499329375
0.636 0.781355797245161
0.642 0.781460310941243
0.648 0.781568751296429
0.654 0.781681348950138
0.66 0.781798348258946
0.666 0.781920007124368
0.672 0.782046596633534
0.678 0.782178400490181
0.684 0.782315714216127
0.69 0.782458844103427
0.696 0.782608105902192
0.702 0.782763823232856
0.708 0.782926325715771
0.714 0.783095946815516
0.72 0.783273021404512
0.726 0.783457883053474
0.732 0.783650861063352
0.738 0.783852277256891
0.744 0.784062442554342
0.75 0.784281653360186
0.756 0.784510187793782
0.762 0.784748301798292
0.768 0.784996225165642
0.774 0.785254157515758
0.78 0.785522264270806
0.786 0.785800672659917
0.792 0.786089467792675
0.798 0.786388688828098
0.804 0.786698325264213
0.81 0.787018313358996
0.816 0.78734853268485
0.822 0.787688802801528
0.828 0.788038880017641
0.834 0.788398454195389
0.84 0.788767145536022
0.846 0.789144501268613
0.852 0.789529992154469
0.858 0.78992300871476
0.864 0.79032285708433
0.87 0.790728754405331
0.876 0.7911398236872
0.882 0.791555088082092
0.888 0.79197346455811
0.894 0.792393756991725
0.9 0.792814648752519
0.906 0.793234694906305
0.912 0.79365231423339
0.918 0.794065781329694
0.924 0.794473219141128
0.93 0.79487259236615
0.936 0.795261702259007
0.942 0.79563818345492
0.948 0.795999503532566
0.954 0.79634296610807
0.96 0.796665718319256
0.966 0.796964763587117
0.972 0.797236980535106
0.978 0.797479148876166
0.984 0.797687982946072
0.99 0.797860173340348
0.996 0.79799243681847
1.002 0.79808157424547
1.008 0.798124535884658
1.014 0.79811849283229
1.02 0.798060912837532
1.026 0.797949638209325
1.032 0.797782963027842
1.038 0.79755970649034
1.044 0.797279278987496
1.05 0.796941737456546
1.056 0.796547826733803
1.062 0.796099004026577
1.068 0.795597444260418
1.074 0.795046024878095
1.08 0.794448289648423
1.086 0.793808392103795
1.092 0.793131020296617
1.098 0.792421305564944
1.104 0.791684718846514
1.11 0.790926958711172
1.116 0.79015383564695
1.122 0.789371157211076
1.128 0.788584618439823
1.134 0.787799701434105
1.14 0.787021587342574
1.146 0.786255083124399
1.152 0.785504564551381
1.158 0.784773935995155
1.164 0.7840666066882
1.17 0.783385482419063
1.176 0.782732971044349
1.182 0.782110999804636
1.188 0.781521042206583
1.194 0.780964152174516
1.2 0.780441003254288
1.206 0.779951930826975
1.212 0.779496975548975
1.218 0.779075926517332
1.224 0.778688362960512
1.23 0.778333693536631
1.236 0.778011192574837
1.242 0.777720032807807
1.248 0.777459314319377
1.254 0.777228089555266
1.26 0.777025384348396
1.266 0.77685021497627
1.272 0.776701601322741
1.278 0.77657857626618
1.284 0.776480191465872
1.29 0.776405519779836
1.296 0.776353654618323
1.302 0.776323706625348
1.308 0.776314798169541
1.314 0.776326056223901
1.32 0.776356604290258
1.326 0.776405554086421
1.332 0.77647199773972
1.338 0.7765550012092
1.344 0.776653599594456
1.35 0.776766794868029
1.356 0.776893556409936
1.362 0.777032824525833
1.368 0.777183516917369
1.374 0.777344537858262
1.38 0.777514789634334
1.386 0.777693185643726
1.392 0.777878664442464
1.398 0.778070203967584
1.404 0.778266835174849
1.41 0.778467654393398
1.416 0.778671833810573
1.422 0.778878629648232
1.428 0.779087387757543
1.434 0.779297546532633
1.44 0.779508637201683
1.446 0.779720281693967
1.452 0.779932188386758
1.458 0.780144146112109
1.464 0.780356016837008
1.47 0.780567727438131
1.476 0.780779260968238
1.482 0.780990647772272
1.488 0.781201956750229
1.494 0.781413287006889
1.5 0.781624760062788
1.506 0.781836512744741
1.512 0.782048690819768
1.518 0.78226144339726
1.524 0.782474918089318
1.53 0.78268925689631
1.536 0.782904592768518
1.542 0.783121046786392
1.548 0.783338725898743
1.554 0.783557721157694
1.56 0.783778106392768
1.566 0.783999937270538
1.572 0.784223250692913
1.578 0.784448064489887
1.584 0.784674377370262
1.59 0.784902169096724
1.596 0.785131400857024
1.602 0.785362015805101
1.608 0.785593939750968
1.614 0.785827081978174
1.62 0.786061336172261
1.626 0.786296581443933
1.632 0.786532683430952
1.638 0.786769495468858
1.644 0.787006859815758
1.65 0.787244608920266
1.656 0.787482566724361
1.662 0.787720549989582
1.668 0.787958369639476
1.674 0.788195832109246
1.68 0.788432740695162
1.686 0.788668896896709
1.692 0.788904101745287
1.698 0.789138157112429
1.704 0.78937086699135
1.71 0.789602038747264
1.716 0.78983148432956
1.722 0.790059021441437
1.728 0.790284474661402
1.734 0.790507676511663
1.74 0.790728468469191
1.746 0.790946701913852
1.752 0.791162239010233
1.758 0.791374953517433
1.764 0.791584731524489
1.77 0.791791472105535
1.776 0.791995087893342
1.782 0.792195505565394
1.788 0.792392666241665
1.794 0.792586525789734
1.8 0.79277705503627
1.806 0.792964239882208
1.812 0.793148081320667
1.818 0.793328595356379
1.824 0.793505812826927
1.83 0.793679779125852
1.836 0.79385055382866
1.842 0.794018210222913
1.848 0.794182834745621
1.854 0.794344526329549
1.86 0.794503395663745
1.866 0.794659564370298
1.872 0.794813164104714
1.878 0.79496433558288
1.884 0.795113227543083
1.89 0.79525999564756
1.896 0.795404801331628
1.902 0.79554781060829
1.908 0.795689192834368
1.914 0.795829119447914
1.92 0.795967762684979
1.926 0.796105294281803
1.932 0.796241884174261
1.938 0.796377699200169
1.944 0.796512901813874
1.95 0.796647648820703
1.956 0.796782090138866
1.962 0.796916367597204
1.968 0.797050613774571
1.974 0.797184950888522
1.98 0.79731948973903
1.986 0.797454328712996
1.992 0.797589552855526
1.998 0.797725233011068
2.005 0.79788417653501
2.011 0.798021015392349
2.017 0.798158432520175
2.023 0.798296432089056
2.029 0.798435000912797
2.035 0.798574108105521
2.041 0.798713704831974
2.047 0.798853724150816
2.053 0.798994080952757
2.059 0.799134671995192
2.065 0.799275376032312
2.071 0.799416054043452
2.077 0.799556549558524
2.083 0.799696689081124
2.089 0.79983628261012
2.095 0.799975124259758
2.101 0.800112992976814
2.107 0.800249653355892
2.113 0.80038485655219
2.119 0.800518341290879
2.125 0.800649834970861
2.131 0.800779054864233
2.137 0.80090570940725
2.143 0.801029499581532
2.149 0.801150120383485
2.155 0.801267262377319
2.161 0.801380613328225
2.167 0.801489859912482
2.173 0.801594689496674
2.179 0.801694791981028
2.185 0.801789861700055
2.191 0.801879599371774
2.197 0.801963714086412
2.203 0.802041925325363
2.209 0.802113964998845
2.215 0.802179579490378
2.221 0.802238531695756
2.227 0.802290603041621
2.233 0.802335595471445
2.239 0.802373333381042
2.245 0.802403665489612
2.251 0.802426466629756
2.257 0.802441639439322
2.263 0.802449115938938
2.269 0.802448858978358
2.275 0.802440863535177
2.281 0.802425157849511
2.287 0.802401804379622
2.293 0.802370900563976
2.299 0.802332579376914
2.305 0.802287009663706
2.311 0.802234396247484
2.317 0.802174979796306
2.323 0.802109036445908
2.329 0.802036877172597
2.335 0.801958846913547
2.341 0.801875323434051
2.347 0.80178671594629
2.353 0.801693463483084
2.359 0.801596033033975
2.365 0.801494917455725
2.371 0.801390633167763
2.377 0.801283717650704
2.383 0.801174726761759
2.389 0.801064231889643
2.395 0.800952816968853
2.401 0.800841075377317
2.407 0.800729606740686
2.413 0.800619013668652
2.419 0.800509898450202
2.425 0.800402859733237
2.431 0.800298489214429
2.437 0.800197368365618
2.443 0.800100065220854
2.449 0.800007131248924
2.455 0.7999190983315
2.461 0.799836475869168
2.467 0.799759748033016
2.473 0.799689371176257
2.479 0.799625771422378
2.485 0.799569342437787
2.491 0.799520443399537
2.497 0.799479397161815
2.503 0.799446488625587
2.509 0.799421963311614
2.515 0.799406026134709
2.521 0.799398840375197
2.527 0.799400526842206
2.533 0.799411163220777
2.539 0.799430783594416
2.545 0.799459378132758
2.551 0.799496892935826
2.557 0.799543230021695
2.563 0.799598247449761
2.569 0.799661759569102
2.575 0.799733537381951
2.581 0.799813309017024
2.587 0.799900760303057
2.593 0.79999553544135
2.599 0.800097237771792
2.605 0.800205430633653
2.611 0.800319638319549
2.617 0.800439347129967
2.623 0.800564006528255
2.629 0.800693030407822
2.635 0.800825798477533
2.641 0.800961657776516
2.647 0.80109992433018
2.653 0.801239884959612
2.659 0.801380799257617
2.665 0.801521901746059
2.671 0.801662404225915
2.677 0.801801498335458
2.683 0.801938358327286
2.689 0.802072144075479
2.695 0.80220200432203
2.701 0.802327080169111
2.707 0.802446508822266
2.713 0.802559427584646
2.719 0.802664978101845
2.725 0.802762310848772
2.731 0.802850589851288
2.737 0.802928997626537
2.743 0.802996740322436
2.749 0.803053053033409
2.755 0.803097205262586
2.761 0.803128506496012
2.767 0.803146311850635
2.773 0.803150027749927
2.779 0.803139117580946
2.785 0.803113107276834
2.791 0.80307159076953
2.797 0.803014235250061
2.803 0.802940786174133
2.809 0.802851071946379
2.815 0.802745008217446
2.821 0.802622601725372
2.827 0.802483953616381
2.833 0.802329262179512
2.839 0.802158824935349
2.845 0.80197304002117
2.851 0.801772406820946
2.857 0.801557525798036
2.863 0.801329097492452
2.869 0.80108792065666
2.875 0.800834889512729
2.881 0.800570990126177
2.887 0.800297295901469
2.893 0.800014962218247
2.899 0.799725220239266
2.905 0.799429369932569
2.911 0.799128772366418
2.917 0.798824841342655
2.923 0.798519034448645
2.929 0.798212843618506
2.935 0.797907785301326
2.941 0.79760539034238
2.947 0.797307193690994
2.953 0.797014724049479
2.959 0.796729493582723
2.965 0.796452987805395
2.971 0.796186655763757
2.977 0.79593190062047
2.983 0.795690070748728
2.989 0.795462451430465
2.995 0.795250257241784
3.001 0.795054625198071
3.007 0.79487660871563
3.013 0.794717172431158
3.019 0.794577187905725
3.025 0.794457430221123
3.031 0.794358575459461
3.037 0.794281199041152
3.043 0.794225774880419
3.049 0.79419267530164
3.055 0.794182171647276
3.061 0.794194435494438
3.067 0.794229540391793
3.073 0.794287464019374
3.079 0.794368090666924
3.085 0.794471213931268
3.091 0.794596539528718
3.097 0.794743688126156
3.103 0.794912198100003
3.109 0.795101528141637
3.115 0.79531105963939
3.121 0.795540098779945
3.127 0.795787878328197
3.133 0.796053559056557
3.139 0.796336230815991
3.145 0.796634913251634
3.151 0.796948556187132
3.157 0.797276039711923
3.163 0.797616174024104
3.169 0.79796769909205
3.175 0.798329284209754
3.181 0.798699527531279
3.187 0.799076955676964
3.193 0.799460023510954
3.199 0.799847114192651
3.205 0.800236539610522
3.211 0.800626541303833
3.217 0.801015291980139
3.223 0.801400897733778
3.229 0.801781401065785
3.235 0.802154784802993
3.241 0.802518977004847
3.247 0.802871856941575
3.253 0.803211262214589
3.259 0.80353499708156
3.265 0.803840842034847
3.271 0.804126564666797
3.277 0.804389931839151
3.283 0.804628723155978
3.289 0.804840745716409
3.295 0.805023850104955
3.301 0.80517594754647
3.307 0.805295028132516
3.313 0.805379179991724
3.319 0.805426609252314
3.325 0.805435660611409
3.331 0.8054048382956
3.337 0.805332827169626
3.343 0.805218513719088
3.349 0.805061006606892
3.355 0.804859656482131
3.361 0.804614074699501
3.367 0.804324150592951
3.373 0.803990066942715
3.379 0.803612313271722
3.385 0.803191696616043
3.391 0.80272934943177
3.397 0.802226734322523
3.403 0.801685645309387
3.409 0.801108205405376
3.415 0.800496860310763
3.421 0.799854368103033
3.427 0.799183784864746
3.433 0.798488446260349
3.439 0.797771945154132
3.445 0.797038105437023
3.451 0.796290952311066
3.457 0.795534679356496
3.463 0.794773612782201
3.469 0.794012173330005
3.475 0.793254836362329
3.481 0.792506090719527
3.487 0.791770396972794
3.493 0.791052145728878
3.499 0.790355616662812
3.505 0.789684938957163
3.511 0.789044053814687
3.517 0.788436679688476
3.523 0.787866280829331
3.529 0.787336039701012
3.535 0.786848833739387
3.541 0.786407216851414
3.547 0.786013405957081
3.553 0.785669272766525
3.559 0.785376340876309
3.565 0.785135788141642
3.571 0.784948454160777
3.577 0.784814852577347
3.583 0.784735187788282
3.589 0.784709375523978
3.595 0.784737066665822
3.601 0.784817673574489
3.607 0.784950398134833
3.613 0.785134260672678
3.619 0.785368128881881
3.625 0.785650745905438
3.631 0.785980756750705
3.637 0.786356732283705
3.643 0.786777190138988
3.649 0.787240611994277
3.655 0.787745456789186
3.661 0.788290169612839
3.667 0.788873186131349
3.673 0.789492932574473
3.679 0.790147821439286
3.685 0.790836243193003
3.691 0.791556554363993
3.697 0.792307062494454
3.703 0.793086008487668
3.709 0.793891546919218
3.715 0.794721724897145
3.721 0.795574460048059
3.727 0.796447518185994
3.733 0.797338491187105
3.739 0.798244775555725
3.745 0.799163552123338
3.751 0.800091767283955
3.757 0.801026116136786
3.763 0.801963027878964
3.769 0.802898653778357
3.775 0.803828858049911
3.781 0.804749211960953
3.787 0.805654991508844
3.793 0.806541179027851
3.799 0.807402469109616
3.805 0.808233279239876
3.811 0.80902776557704
3.817 0.809779844306804
3.823 0.810483219007231
3.829 0.811131414441513
3.835 0.811717817158527
3.841 0.812235723221105
3.847 0.812678393290008
3.853 0.813039115177026
3.859 0.813311273827861
3.865 0.813488428516508
3.871 0.813564396818714
3.877 0.813533344695502
3.883 0.813389881757255
3.889 0.813129160500615
3.895 0.812746978032622
3.901 0.812239878516918
3.907 0.811605254320417
3.913 0.81084144361166
3.919 0.809947821979551
3.925 0.808924885522161
3.931 0.807774322805589
3.937 0.806499073127118
3.943 0.805103368643763
3.949 0.80359275814713
3.955 0.801974110581997
3.961 0.800255596807287
3.967 0.798446648581429
3.973 0.796557894297376
3.979 0.794601071578574
3.985 0.792588917457149
3.991 0.790535037456913
3.997 0.788453755481807
4.004 0.786010827834117
4.01 0.783921689852702
4.016 0.78185327140246
4.022 0.779820956024373
4.028 0.777839872517002
4.034 0.775924693916847
4.04 0.774089441331481
4.046 0.772347296343466
4.052 0.770710425566721
4.058 0.769189820761514
4.064 0.767795157712161
4.07 0.76653467684586
4.076 0.765415088329892
4.082 0.764441504118341
4.088 0.763617399112413
4.094 0.762944603233022
4.1 0.762423325754041
4.106 0.762052212674848
4.112 0.761828437210795
4.118 0.761747822616964
4.124 0.761804995546253
4.13 0.761993566987525
4.136 0.762306336579994
4.142 0.762735514820642
4.148 0.76327295647064
4.154 0.763910397434253
4.16 0.764639686645439
4.166 0.765453004174849
4.172 0.766343056956937
4.178 0.767303244272731
4.184 0.768327786433052
4.19 0.769411811908142
4.196 0.770551400337249
4.202 0.771743581245109
4.208 0.772986290692158
4.214 0.774278290269122
4.22 0.775619054630169
4.226 0.777008634977765
4.232 0.778447506493698
4.238 0.779936407632419
4.244 0.781476178515538
4.25 0.783067604520578
4.256 0.78471126968797
4.262 0.786407422965155
4.268 0.788155858728055
4.274 0.789955811613218
4.28 0.791805864550612
4.286 0.79370386807737
4.292 0.795646868534325
4.298 0.797631042597598
4.304 0.799651635723058
4.31 0.801702902431947
4.316 0.803778046891673
4.322 0.805869162887126
4.328 0.807967173012058
4.334 0.810061767690634
4.34 0.81214134545798
4.346 0.814192956777398
4.352 0.81620225452091
4.358 0.818153455090712
4.364 0.820029314987838
4.37 0.821811128396022
4.376 0.823478752018059
4.382 0.825010663897146
4.388 0.82638406323159
4.394 0.82757501814404
4.4 0.828558667928518
4.406 0.829309485385928
4.412 0.829801603407171
4.418 0.830009207929538
4.424 0.829906996779156
4.43 0.829470700752457
4.436 0.828677659684113
4.442 0.827507442338791
4.448 0.825942494957386
4.454 0.823968799435587
4.46 0.821576518691999
4.466 0.818760604106906
4.472 0.815521338268709
4.478 0.811864785943102
4.484 0.80780312738242
4.49 0.803354850970062
4.496 0.798544786772125
4.502 0.793403968732749
4.508 0.787969320742394
4.514 0.782283170212315
4.52 0.776392601524791
4.526 0.770348670150884
4.532 0.764205505607847
4.538 0.758019337108368
4.544 0.751847479174365
4.55 0.745747315299598
4.556 0.739775315854307
4.562 0.733986121980518
4.568 0.728431720668682
4.574 0.723160728149031
4.58 0.718217789931234
4.586 0.71364309710727
4.592 0.709472010679966
4.598 0.705734779400612
4.604 0.702456332465628
4.61 0.699656126809397
4.616 0.697348029836599
4.622 0.695540222228963
4.628 0.694235111713182
4.634 0.693429256953319
4.64 0.693113310390032
4.646 0.693271999071214
4.652 0.693884172240368
4.658 0.694922952423809
4.664 0.696356031529317
4.67 0.698146153512068
4.676 0.700251819033871
4.682 0.702628234227927
4.688 0.705228504975074
4.694 0.708005051028433
4.7 0.710911183442132
4.706 0.713902758158646
4.712 0.716939793471289
4.718 0.719987924833899
4.724 0.723019571590025
4.73 0.726014708838029
4.736 0.728961172909824
4.742 0.731854476433075
4.748 0.734697161562789
4.754 0.73749776912875
4.76 0.740269539123099
4.766 0.743028978268887
4.772 0.745794431020501
4.778 0.748584772641033
4.784 0.751418311618411
4.79 0.754311950202319
4.796 0.757280613239491
4.802 0.760336922688028
4.808 0.763491072043576
4.814 0.766750842800122
4.82 0.770121703089912
4.826 0.773606934302375
4.832 0.777207741593258
4.838 0.780923315723858
4.844 0.78475082436004
4.85 0.788685319549719
4.856 0.79271955429412
4.862 0.796843705328201
4.868 0.801045002278817
4.874 0.805307266250365
4.88 0.80961036458019
4.886 0.813929593822487
4.892 0.818235010561593
4.898 0.822490739703698
4.904 0.826654302316385
4.91 0.830676019196917
4.916 0.834498560779465
4.922 0.838056726663382
4.928 0.841277546302075
4.934 0.844080793349171
4.94 0.846379997239525
4.946 0.848084015156088
4.952 0.849099195560355
4.958 0.849332122832184
4.964 0.848692884975298
4.97 0.847098757578021
4.976 0.844478152029982
4.982 0.840774637958689
4.988 0.835950820736722
4.994 0.829991834889871
5 0.822908203064768
5.006 0.814737809002218
5.012 0.805546745769124
5.018 0.795428834653939
5.024 0.78450367430878
5.03 0.772913179715824
5.036 0.760816703876986
5.042 0.748384987340204
5.048 0.735793326131479
5.054 0.723214457215857
5.06 0.710811707800699
5.066 0.698732930863525
5.072 0.687105661970724
5.078 0.676033802232569
5.084 0.66559598336802
5.09 0.655845623329326
5.096 0.64681254739071
5.102 0.638505937062712
5.108 0.63091828265491
5.114 0.624029959929263
5.12 0.617814031668619
5.126 0.612240892661451
5.132 0.607282427775764
5.138 0.602915428093775
5.144 0.5991240966083
5.15 0.595901559813956
5.156 0.593250374810743
5.162 0.591182078292512
5.168 0.589715863864357
5.174 0.588876500994135
5.18 0.588691627930393
5.186 0.589188567671367
5.192 0.59039083516958
5.198 0.592314528366825
5.204 0.594964826114069
5.21 0.598332850130319
5.216 0.602393179161377
5.222 0.607102319605839
5.228 0.612398422063631
5.234 0.618202470838697
5.24 0.624421052479131
5.246 0.630950632597155
5.252 0.637683059006065
5.258 0.644511803203291
5.264 0.651338299829038
5.27 0.65807768683494
5.276 0.664663307947445
5.282 0.671049504538517
5.288 0.67721246187865
5.294 0.683149138269884
5.3 0.688874549896637
5.306 0.694417874578281
5.312 0.699817950235674
5.318 0.705118764763231
5.324 0.710365460528899
5.33 0.715601222793974
5.336 0.720865219951606
5.342 0.726191560845077
5.348 0.731609075374774
5.354 0.737141636758075
5.36 0.74280872952294
5.366 0.74862600735474
5.372 0.754605650137384
5.378 0.760756393582559
5.384 0.767083151994524
5.39 0.773586181721464
5.396 0.780259746553178
5.402 0.787090259954099
5.408 0.794053908235432
5.414 0.801113817906601
5.42 0.80821692832742
5.426 0.815290865435539
5.432 0.822241265142591
5.438 0.828950127611495
5.444 0.835275842597442
5.45 0.84105545934156
5.456 0.846109556734878
5.462 0.850249724018595
5.468 0.853288265037573
5.474 0.85504939415101
5.48 0.855380986355397
5.486 0.854165905652613
5.492 0.851332021336612
5.498 0.846860148926041
5.504 0.840789252682284
5.51 0.833218309816144
5.516 0.824304316080355
5.522 0.814256092302484
5.528 0.803323894014764
5.534 0.791785329331708
5.54 0.779928668696221
5.546 0.76803513370613
5.552 0.756362016382474
5.558 0.74512839688733
5.564 0.73450480188783
5.57 0.724607501660293
5.576 0.71549746949228
5.582 0.707183487207029
5.588 0.699628553867275
5.594 0.692758624345299
5.6 0.686472701936188
5.606 0.680653370054475
5.612 0.675176944150212
5.618 0.669922560460898
5.624 0.66477970316428
5.63 0.659653897952441
5.636 0.654470536451332
5.642 0.649176999612867
5.648 0.643743384033095
5.654 0.638162188308493
5.66 0.632447294726554
5.666 0.626632508260907
5.672 0.620769819196441
5.678 0.614927463694832
5.684 0.609187785286073
5.69 0.603644856324461
5.696 0.598401800425572
5.702 0.593567759271169
5.708 0.58925446405409
5.714 0.58557239958214
5.72 0.582626587741259
5.726 0.580512070361023
5.732 0.579309244403254
5.738 0.579079295549542
5.744 0.579860079813735
5.75 0.581662891841852
5.756 0.58447059549233
5.762 0.588237538686983
5.768 0.592891510058319
5.774 0.598337734769676
5.78 0.604464606195909
5.786 0.611150588784449
5.792 0.618271578329765
5.798 0.625708002507968
5.804 0.633351065814604
5.81 0.641107726654916
5.816 0.648904171535687
5.822 0.656687684028318
5.828 0.664426902799151
5.834 0.672110561275895
5.84 0.679744929777174
5.846 0.687350326915312
5.852 0.694957178810787
5.858 0.702602122824942
5.864 0.710324549486419
5.87 0.718163773882566
5.876 0.726156784566573
5.882 0.734336299521696
5.888 0.742728712820218
5.894 0.751351467823246
5.9 0.760209459125957
5.906 0.769290266710345
5.912 0.778558382218086
5.918 0.787949084060488
5.924 0.797363155949896
5.93 0.806664018535748
5.936 0.815678807937074
5.942 0.824204341744893
5.948 0.832017869193899
5.954 0.838891389101708
5.96 0.844607611710428
5.966 0.848975608443141
5.972 0.851844703796139
5.978 0.853115768767746
5.984 0.852749354537205
5.99 0.850769992499646
5.996 0.84726580759735
};
% \addlegendentry{full order model}
\addplot [very thin, black, forget plot]
table {%
0 1.02383878241503
0.006 1.02384297013801
0.012 1.02384737403824
0.018 1.02385200280351
0.024 1.02385686759575
0.03 1.02386198027115
0.036 1.02386735341214
0.042 1.02387300036294
0.048 1.02387893518095
0.054 1.0238851725891
0.06 1.02389172795817
0.066 1.02389861730398
0.072 1.0239058572807
0.078 1.02391346516986
0.084 1.02392145887271
0.09 1.02392985690506
0.096 1.02393867839187
0.102 1.0239479430587
0.108 1.02395767122146
0.114 1.02396788378095
0.12 1.02397860222639
0.126 1.02398984864252
0.132 1.02400164571224
0.138 1.02401401671114
0.144 1.02402698549973
0.15 1.02404057651874
0.156 1.02405481479063
0.162 1.02406972592261
0.168 1.02408533610685
0.174 1.02410167211437
0.18 1.02411876128202
0.186 1.02413663149494
0.192 1.02415531116318
0.198 1.02417482919431
0.204 1.02419521496105
0.21 1.02421649826466
0.216 1.02423870929569
0.222 1.02426187859027
0.228 1.02428603698122
0.234 1.02431121554271
0.24 1.02433744552451
0.246 1.02436475827698
0.252 1.02439318516251
0.258 1.02442275745501
0.264 1.0244535062247
0.27 1.02448546220965
0.276 1.02451865567408
0.282 1.02455311625428
0.288 1.0245888727911
0.294 1.02462595314823
0.3 1.02466438401397
0.306 1.02470419068455
0.312 1.02474539682778
0.318 1.02478802422462
0.324 1.02483209248894
0.33 1.0248776187628
0.336 1.02492461738642
0.342 1.0249730995415
0.348 1.02502307286727
0.354 1.02507454104785
0.36 1.02512750336852
0.366 1.02518195423865
0.372 1.02523788267807
0.378 1.02529527176288
0.384 1.02535409802852
0.39 1.02541433082709
0.396 1.02547593163976
0.402 1.02553885334229
0.408 1.02560303942412
0.414 1.02566842315917
0.42 1.02573492672684
0.426 1.0258024602816
0.432 1.02587092096692
0.438 1.02594019187254
0.444 1.02601014092851
0.45 1.02608061973392
0.456 1.02615146231417
0.462 1.02622248380455
0.468 1.02629347905928
0.474 1.0263642211855
0.48 1.02643446000708
0.486 1.0265039204599
0.492 1.02657230092471
0.498 1.0266392714987
0.504 1.02670447220964
0.51 1.02676751117252
0.516 1.02682796269181
0.522 1.02688536530991
0.528 1.02693921980707
0.534 1.02698898715817
0.54 1.02703408645499
0.546 1.0270738928044
0.552 1.02710773521553
0.558 1.02713489449111
0.564 1.02715460113966
0.57 1.02716603332879
0.576 1.02716831490168
0.582 1.02716051347944
0.588 1.02714163868109
0.594 1.02711064048863
0.6 1.02706640779435
0.606 1.02700776716853
0.612 1.0269334818898
0.618 1.02684225128389
0.624 1.02673271041798
0.63 1.02660343020043
0.636 1.0264529179343
0.642 1.02627961837352
0.648 1.02608191532671
0.654 1.02585813385166
0.66 1.02560654307734
0.666 1.02532535968582
0.672 1.0250127520774
0.678 1.02466684523448
0.684 1.02428572628771
0.69 1.02386745077557
0.696 1.02341004957194
0.702 1.0229115364397
0.708 1.02236991614714
0.714 1.02178319306193
0.72 1.02114938011487
0.726 1.02046650799904
0.732 1.01973263444656
0.738 1.01894585339959
0.744 1.01810430386698
0.75 1.01720617823848
0.756 1.01624972980574
0.762 1.01523327922514
0.768 1.01415521964515
0.774 1.01301402021589
0.78 1.01180822769915
0.786 1.0105364659125
0.792 1.00919743275735
0.798 1.00778989462152
0.804 1.0063126779934
0.81 1.00476465818804
0.816 1.00314474516874
0.822 1.00145186654217
0.828 0.999684947916269
0.834 0.997842890937197
0.84 0.995924549455813
0.846 0.993928704423061
0.852 0.991854038258431
0.858 0.989699109585371
0.864 0.987462329366883
0.87 0.985141939598869
0.876 0.98273599582214
0.882 0.980242354784704
0.888 0.977658668621585
0.894 0.974982386905074
0.9 0.972210767855235
0.906 0.969340899874718
0.912 0.966369734389536
0.918 0.963294130726968
0.924 0.960110913450082
0.93 0.956816942198176
0.936 0.95340919365797
0.942 0.949884854822995
0.948 0.946241426199344
0.954 0.9424768331016
0.96 0.938589542668144
0.966 0.934578683736318
0.972 0.930444166271778
0.978 0.926186796671442
0.984 0.921808384981554
0.99 0.917311839912447
0.996 0.912701247520684
1.002 0.907981929581326
1.008 0.903160478008951
1.014 0.898244762210069
1.02 0.893243906963436
1.026 0.888168239312278
1.032 0.883029203991093
1.038 0.877839248057461
1.044 0.872611676609295
1.05 0.86736048267376
1.056 0.862100155496097
1.062 0.856845472459058
1.068 0.851611280666134
1.074 0.846412274765967
1.08 0.841262777844269
1.086 0.836176532131773
1.092 0.831166505883005
1.098 0.826244722079549
1.104 0.821422113654016
1.11 0.816708408767214
1.116 0.812112048383357
1.122 0.807640137037959
1.128 0.803298426382113
1.134 0.799091329862968
1.14 0.795021965843487
1.146 0.791092225613327
1.152 0.787302862126725
1.158 0.783653594935303
1.164 0.780143226657618
1.17 0.776769766420858
1.176 0.773530555994833
1.182 0.770422394772691
1.188 0.767441660292755
1.194 0.764584421604176
1.2 0.761846543404796
1.206 0.759223779502716
1.212 0.756711854727852
1.218 0.754306534938323
1.224 0.75200368520745
1.23 0.749799316634479
1.236 0.747689622494231
1.242 0.745671004632281
1.248 0.743740091125004
1.254 0.741893746275575
1.26 0.74012907401168
1.266 0.738443415701876
1.272 0.736834343333416
1.278 0.735299648896628
1.284 0.73383733071677
1.29 0.732445577373513
1.296 0.73112274974998
1.302 0.729867361675739
1.308 0.728678059561474
1.314 0.727553601378176
1.32 0.726492835306621
1.326 0.725494678368761
1.332 0.724558095353915
1.338 0.723682078356649
1.344 0.722865627252992
1.35 0.722107731441957
1.356 0.721407353175582
1.362 0.72076341278065
1.368 0.720174776041947
1.374 0.719640243966737
1.38 0.719158545085178
1.386 0.718728330367069
1.392 0.718348170750348
1.398 0.718016557192227
1.404 0.717731903072613
1.41 0.717492548707069
1.416 0.717296767667655
1.422 0.717142774568151
1.428 0.717028733949456
1.434 0.716952769897143
1.44 0.716912976039288
1.446 0.716907425602839
1.452 0.716934181252794
1.458 0.716991304486847
1.464 0.71707686441573
1.47 0.717188945812252
1.476 0.717325656365287
1.482 0.71748513311794
1.488 0.717665548105577
1.494 0.71786511323807
1.5 0.718082084487866
1.506 0.718314765455627
1.512 0.718561510388741
1.518 0.71882072672462
1.524 0.719090877223873
1.53 0.719370481749864
1.536 0.719658118738807
1.542 0.71995242639697
1.548 0.720252103648867
1.554 0.720555910854834
1.56 0.720862670308238
1.566 0.721171266519084
1.572 0.721480646287554
1.578 0.721789818570641
1.584 0.722097854143985
1.59 0.722403885063525
1.596 0.722707103931202
1.602 0.72300676297329
1.608 0.723302172940503
1.614 0.72359270184135
1.62 0.723877773522
1.626 0.724156866107698
1.632 0.72442951032051
1.638 0.724695287690334
1.644 0.724953828675536
1.65 0.725204810708632
1.656 0.725447956183777
1.662 0.725683030400429
1.668 0.725909839476982
1.674 0.726128228248081
1.68 0.726338078157154
1.686 0.726539305154201
1.692 0.726731857609778
1.698 0.726915714251623
1.704 0.727090882133064
1.71 0.727257394638792
1.716 0.727415309532472
1.722 0.727564707053178
1.728 0.727705688062136
1.734 0.727838372245313
1.74 0.727962896373137
1.746 0.72807941262104
1.752 0.728188086952027
1.758 0.728289097564391
1.764 0.728382633404656
1.77 0.728468892748387
1.776 0.728548081849107
1.782 0.728620413657063
1.788 0.728686106607361
1.794 0.728745383479089
1.8 0.728798470324415
1.806 0.728845595468048
1.812 0.728886988575918
1.818 0.728922879792495
1.824 0.728953498944758
1.83 0.728979074811066
1.836 0.728999834452462
1.842 0.729016002603121
1.848 0.72902780111709
1.854 0.729035448466952
1.86 0.729039159290331
1.866 0.729039143978703
1.872 0.729035608305399
1.878 0.729028753084764
1.884 0.729018773859859
1.89 0.729005860610613
1.896 0.728990197479184
1.902 0.728971962505675
1.908 0.728951327369869
1.914 0.728928457134466
1.92 0.728903509985353
1.926 0.728876636965885
1.932 0.728847981702647
1.938 0.728817680120115
1.944 0.728785860144685
1.95 0.72875264139723
1.956 0.728718134875563
1.962 0.728682442630159
1.968 0.728645657434647
1.974 0.728607862458117
1.98 0.728569130942449
1.986 0.728529525892363
1.992 0.728489099785556
1.998 0.728447894310451
2.005 0.728398876520826
2.011 0.728356072695185
2.017 0.728312548058964
2.023 0.728268297483413
2.029 0.728223304473407
2.035 0.728177541271585
2.041 0.728130969052245
2.047 0.728083538210149
2.053 0.728035188750899
2.059 0.727985850786639
2.065 0.727935445137416
2.071 0.727883884042019
2.077 0.727831071973785
2.083 0.727776906559777
2.089 0.727721279597895
2.095 0.72766407816426
2.101 0.727605185801109
2.107 0.727544483775575
2.113 0.727481852393838
2.119 0.727417172358838
2.125 0.727350326152914
2.131 0.727281199429722
2.137 0.727209682396239
2.143 0.727135671166693
2.149 0.727059069069343
2.155 0.726979787885679
2.161 0.726897749005852
2.167 0.726812884479917
2.173 0.726725137950094
2.179 0.726634465447918
2.185 0.726540836043033
2.191 0.726444232332806
2.197 0.72634465076378
2.203 0.726242101778413
2.209 0.72613660978515
2.215 0.726028212950331
2.221 0.725916962815454
2.227 0.725802923745993
2.233 0.725686172220467
2.239 0.725566795972533
2.245 0.725444893000478
2.251 0.725320570462316
2.257 0.725193943475921
2.263 0.725065133847174
2.269 0.724934268747761
2.275 0.724801479369983
2.281 0.724666899581697
2.287 0.72453066460818
2.293 0.724392909765888
2.299 0.72425376927224
2.305 0.724113375154218
2.311 0.723971856278061
2.317 0.723829337515849
2.323 0.723685939067484
2.329 0.723541775948099
2.335 0.723396957650631
2.341 0.723251587988036
2.347 0.723105765114685
2.353 0.722959581724307
2.359 0.722813125415066
2.365 0.722666479209891
2.371 0.722519722215508
2.377 0.722372930398948
2.383 0.722226177457398
2.389 0.722079535755232
2.395 0.7219330772968
2.401 0.721786874704133
2.407 0.721641002165555
2.413 0.721495536321396
2.419 0.721350557053153
2.425 0.721206148142171
2.431 0.721062397767478
2.437 0.720919398812163
2.443 0.720777248953593
2.449 0.720636050514866
2.455 0.720495910059833
2.461 0.720356937720261
2.467 0.720219246247104
2.473 0.720082949786812
2.479 0.71994816238812
2.485 0.719814996251867
2.491 0.719683559743413
2.497 0.719553955193645
2.503 0.719426276521711
2.509 0.719300606716432
2.515 0.71917701522269
2.521 0.719055555279237
2.527 0.718936261263469
2.533 0.718819146097046
2.539 0.718704198772757
2.545 0.718591382060992
2.551 0.718480630454316
2.557 0.718371848409833
2.563 0.7182649089427
2.569 0.71815965262305
2.575 0.718055887021992
2.581 0.717953386646082
2.587 0.717851893393381
2.593 0.717751117553682
2.599 0.71765073936878
2.605 0.717550411156629
2.611 0.717449759994197
2.617 0.717348390941932
2.623 0.717245890783043
2.629 0.71714183223952
2.635 0.717035778615819
2.641 0.716927288812705
2.647 0.716815922643659
2.653 0.716701246377245
2.659 0.716582838424426
2.665 0.716460295079854
2.671 0.716333236227618
2.677 0.716201310911949
2.683 0.716064202679011
2.689 0.715921634592135
2.695 0.715773373826687
2.701 0.715619235755262
2.707 0.715459087438517
2.713 0.715292850446005
2.719 0.71512050293996
2.725 0.714942080965642
2.731 0.714757678904512
2.737 0.714567449060054
2.743 0.714371600360848
2.749 0.714170396180095
2.755 0.713964151288342
2.761 0.713753227971173
2.767 0.713538031361313
2.773 0.713319004050027
2.779 0.71309662005846
2.785 0.712871378265225
2.791 0.712643795398385
2.797 0.712414398713228
2.803 0.712183718486241
2.809 0.711952280464624
2.815 0.71172059841432
2.821 0.711489166913328
2.827 0.711258454535849
2.833 0.711028897570836
2.839 0.710800894409542
2.845 0.710574800729695
2.851 0.710350925589631
2.857 0.71012952853201
2.863 0.709910817775534
2.869 0.709694949556921
2.875 0.709482028659942
2.881 0.709272110145321
2.887 0.709065202270594
2.893 0.708861270563031
2.899 0.708660242983017
2.905 0.708462016090784
2.911 0.708266462102969
2.917 0.708073436705736
2.923 0.70788278746762
2.929 0.707694362678641
2.935 0.707508020425448
2.941 0.707323637701703
2.947 0.707141119342969
2.953 0.706960406571062
2.959 0.706781484932875
2.965 0.706604391421307
2.971 0.706429220574798
2.977 0.706256129364527
2.983 0.706085340694028
2.989 0.705917145358767
2.995 0.705751902335716
3.001 0.705590037305193
3.007 0.705432039336497
3.013 0.705278455705438
3.019 0.70512988485097
3.025 0.704986967514646
3.031 0.704850376151096
3.037 0.704720802737723
3.043 0.704598945150682
3.049 0.704485492319032
3.055 0.704381108399928
3.061 0.704286416258055
3.067 0.704201980557197
3.073 0.704128290800605
3.079 0.704065744672339
3.085 0.704014632045627
3.091 0.70397512002725
3.097 0.703947239403428
3.103 0.703930872840621
3.109 0.703925745173087
3.115 0.703931416081633
3.121 0.703947275429265
3.127 0.703972541476735
3.133 0.70400626214895
3.139 0.704047319468877
3.145 0.704094437213722
3.151 0.704146191785671
3.157 0.704201026226184
3.163 0.704257267236746
3.169 0.704313145007499
3.175 0.704366815595253
3.181 0.704416385534233
3.187 0.704459938316906
3.193 0.704495562333641
3.199 0.704521379823967
3.205 0.704535576363339
3.211 0.704536430385151
3.217 0.704522342225898
3.223 0.704491862172503
3.229 0.704443716996611
3.235 0.704376834468338
3.241 0.704290365360403
3.247 0.704183702481294
3.253 0.704056496306876
3.259 0.703908666823788
3.265 0.703740411244687
3.271 0.703552207311885
3.277 0.703344811968847
3.283 0.703119255250105
3.289 0.702876829314883
3.295 0.70261907263428
3.301 0.702347749429328
3.307 0.702064824550994
3.313 0.701772434086663
3.319 0.70147285207745
3.325 0.701168453825533
3.331 0.70086167636563
3.337 0.70055497676008
3.343 0.700250788961007
3.349 0.699951480047491
3.355 0.699659306701028
3.361 0.699376372820662
3.367 0.699104589195986
3.373 0.698845636153055
3.379 0.698600930061513
3.385 0.698371594542359
3.391 0.698158437143511
3.397 0.697961932153446
3.403 0.697782210112392
3.409 0.697619054444276
3.415 0.697471905488832
3.421 0.697339872056288
3.427 0.697221750464791
3.433 0.697116050856811
3.439 0.697021030431656
3.445 0.69693473307454
3.451 0.69685503472394
3.457 0.696779693684861
3.463 0.696706404985883
3.469 0.696632857779842
3.475 0.696556794710627
3.481 0.696476072110411
3.487 0.69638871985035
3.493 0.696292999644921
3.499 0.696187460606611
3.505 0.696070990856155
3.511 0.695942864023796
3.517 0.695802779517977
3.523 0.695650895498442
3.529 0.695487853567156
3.535 0.695314794283585
3.541 0.695133362725426
3.547 0.69494570344761
3.553 0.694754444350069
3.559 0.694562669142359
3.565 0.694373878295805
3.571 0.694191938597162
3.577 0.694021021667974
3.583 0.693865532072646
3.589 0.693730025919893
3.595 0.693619121145704
3.601 0.693537400946486
3.607 0.69348931210668
3.613 0.693479060211547
3.619 0.693510503953559
3.625 0.693587050911265
3.631 0.693711557291775
3.637 0.693886234175979
3.643 0.694112562777278
3.649 0.694391221116371
3.655 0.694722024326565
3.661 0.695103880536313
3.667 0.695534763935418
3.673 0.696011706231268
3.679 0.696530807252349
3.685 0.69708726497724
3.691 0.697675424779989
3.697 0.698288847199211
3.703 0.698920393089575
3.709 0.699562324605812
3.715 0.700206420125418
3.721 0.700844100941654
3.727 0.701466567359362
3.733 0.702064941707988
3.739 0.702630415737338
3.745 0.70315439988024
3.751 0.703628671937238
3.757 0.704045522846684
3.763 0.70439789733663
3.769 0.704679527394355
3.775 0.704885056624767
3.781 0.70501015368737
3.787 0.705051613097295
3.793 0.705007441745902
3.799 0.704876929544556
3.805 0.70466070262155
3.811 0.704360757528232
3.817 0.703980474942328
3.823 0.7035246114111
3.829 0.702999267785898
3.835 0.702411833163715
3.841 0.701770903406648
3.847 0.701086173661972
3.853 0.700368304767473
3.859 0.699628764005895
3.865 0.698879641359188
3.871 0.69813344320164
3.877 0.69740286622899
3.883 0.696700555323524
3.889 0.696038849948332
3.895 0.695429524505476
3.901 0.694883528821465
3.907 0.694410735480929
3.913 0.694019701064831
3.919 0.69371744841693
3.925 0.693509276828159
3.931 0.693398606481842
3.937 0.693386862649992
3.943 0.693473404001344
3.949 0.69365549802938
3.955 0.693928345103117
3.961 0.694285151069272
3.967 0.694717246786383
3.973 0.695214251536558
3.979 0.695764276022926
3.985 0.69635415968345
3.991 0.69696973637456
3.997 0.697596122115983
4.004 0.698320148700952
4.01 0.69891735436865
4.016 0.699476998684221
4.022 0.699984546288208
4.028 0.70042635209589
4.034 0.700789958227607
4.04 0.701064376683777
4.046 0.701240354639351
4.052 0.701310619417414
4.058 0.701270100215266
4.064 0.701116123498736
4.07 0.700848578678983
4.076 0.700470050274152
4.082 0.699985912288166
4.088 0.699404380072252
4.094 0.698736514548066
4.1 0.697996173437589
4.106 0.697199904166745
4.112 0.696366773461167
4.118 0.695518129424363
4.124 0.694677293150602
4.13 0.693869178713559
4.136 0.693119842704102
4.142 0.692455967319654
4.148 0.691904284254176
4.154 0.691490950142806
4.16 0.69124088789054
4.166 0.691177111605145
4.172 0.691320055793664
4.178 0.691686931684667
4.184 0.692291134736806
4.19 0.693141727375441
4.196 0.69424301959863
4.202 0.695594267264773
4.208 0.697189503665569
4.214 0.699017514568389
4.22 0.70106196058726
4.226 0.703301643914336
4.232 0.705710909600103
4.238 0.70826016525176
4.244 0.71091649774299
4.25 0.71364436174345
4.256 0.716406312911279
4.262 0.719163758578568
4.268 0.721877700657066
4.274 0.724509449020219
4.28 0.727021288382259
4.286 0.729377087151936
4.292 0.731542842340897
4.298 0.733487159825674
4.304 0.735181673684204
4.31 0.73660141164979
4.316 0.737725115795406
4.322 0.738535528344473
4.328 0.739019652068323
4.334 0.739168993181966
4.34 0.738979792158634
4.346 0.738453244601504
4.352 0.737595710409226
4.358 0.736418905136816
4.364 0.734940062872937
4.37 0.733182055379704
4.376 0.731173447944447
4.382 0.728948468741661
4.388 0.726546865894536
4.394 0.724013625331199
4.4 0.721398523437413
4.406 0.718755491870629
4.412 0.716141778087894
4.418 0.713616894334918
4.424 0.711241359954937
4.43 0.709075256466557
4.436 0.707176631078194
4.442 0.705599800919723
4.448 0.704393625689007
4.454 0.703599828857219
4.46 0.703251455254567
4.466 0.70337155419324
4.472 0.703972171163755
4.478 0.70505371715463
4.484 0.706604763251203
4.49 0.708602280830505
4.496 0.711012316780123
4.502 0.71379106194559
4.508 0.716886243062394
4.514 0.720238747282472
4.52 0.723784376860858
4.526 0.727455631110712
4.532 0.731183423141184
4.538 0.734898658173665
4.544 0.738533624998972
4.55 0.742023178299715
4.556 0.745305713260444
4.562 0.748323952243303
4.568 0.751025574977318
4.574 0.753363728858774
4.58 0.755297455938963
4.586 0.756792069854399
4.592 0.757819511090375
4.598 0.758358703751777
4.604 0.758395931861426
4.61 0.757925247875997
4.616 0.756948919954949
4.622 0.755477916817493
4.628 0.753532419250005
4.634 0.751142335327789
4.64 0.748347782512382
4.646 0.745199484773498
4.652 0.741759018066173
4.658 0.738098824655569
4.664 0.734301908157175
4.67 0.730461119283783
4.676 0.726677949690205
4.682 0.7230607699664
4.688 0.719722478548587
4.694 0.716777570092362
4.7 0.714338681612368
4.706 0.712512727607275
4.712 0.71139678578772
4.718 0.711073937667367
4.724 0.711609299381282
4.73 0.713046495588121
4.736 0.71540483201882
4.742 0.718677408461926
4.748 0.722830380458813
4.754 0.727803520201806
4.76 0.733512141640038
4.766 0.73985034275561
4.772 0.746695388470279
4.778 0.753912928638541
4.784 0.761362641264335
4.79 0.768903835612566
4.796 0.776400559600264
4.802 0.783725832730602
4.808 0.790764755519531
4.814 0.797416401785262
4.82 0.803594549908082
4.826 0.8092274269754
4.832 0.814256711374777
4.838 0.818636064309005
4.844 0.822329448596609
4.85 0.825309458030432
4.856 0.827555835429485
4.862 0.829054311074972
4.868 0.829795849738706
4.874 0.829776355137813
4.88 0.828996845180042
4.886 0.82746407946606
4.892 0.825191592185865
4.898 0.822201059020726
4.904 0.818523906100215
4.91 0.814203052230089
4.916 0.809294661667946
4.922 0.803869772107629
4.928 0.798015649124758
4.934 0.791836702056574
4.94 0.785454776472421
4.946 0.779008617615043
4.952 0.772652285121916
4.958 0.766552305384029
4.964 0.760883391477319
4.97 0.755822658181211
4.976 0.751542419142963
4.982 0.748201866507823
4.988 0.745938171643712
4.994 0.744857762509402
5 0.745028674674342
5.006 0.746474892118019
5.012 0.749173465014853
5.018 0.753054918364369
5.024 0.758007080661573
5.03 0.76388202277036
5.036 0.770505376339255
5.042 0.777686977037926
5.048 0.785231621629286
5.054 0.792948783621961
5.06 0.800660396428794
5.066 0.808206223615131
5.072 0.815446784382579
5.078 0.822264170059954
5.084 0.82856129126048
5.09 0.834260120455095
5.096 0.839299392357119
5.102 0.843632079300563
5.108 0.847222844155545
5.114 0.850045621529763
5.12 0.852081477670284
5.126 0.853316915325155
5.132 0.85374278802868
5.138 0.853353952571184
5.144 0.852149721982603
5.15 0.850135099020125
5.156 0.847322688476248
5.162 0.843735117722928
5.168 0.83940774487342
5.174 0.834391404347835
5.18 0.828754929345862
5.186 0.822587196813803
5.192 0.815998457939384
5.198 0.809120739179198
5.204 0.802107118768748
5.21 0.795129699940851
5.216 0.788376123248098
5.222 0.782044506767458
5.228 0.776336799692701
5.234 0.771450695846771
5.24 0.767570464523185
5.246 0.764857269340853
5.252 0.763439698883462
5.258 0.763405282592128
5.264 0.764793715571895
5.27 0.767592413519116
5.276 0.771734914946232
5.282 0.777102551592183
5.288 0.783529671748478
5.294 0.790812451603199
5.3 0.798720923732491
5.306 0.807013323433209
5.312 0.815451322722279
5.318 0.823814362202857
5.324 0.831911264784064
5.33 0.83958769785893
5.336 0.846728780504745
5.342 0.853257018850901
5.348 0.859126546832809
5.354 0.86431514406239
5.36 0.868815609588632
5.366 0.872627837745556
5.372 0.875752510574495
5.378 0.878186852537232
5.384 0.879922509999537
5.39 0.880945374571288
5.396 0.88123705660772
5.402 0.880777685601116
5.408 0.879549712303501
5.414 0.877542372851594
5.42 0.874756434291559
5.426 0.87120878709221
5.432 0.866936415116862
5.438 0.861999292386212
5.444 0.85648185127807
5.45 0.850492835365693
5.456 0.844163559100182
5.462 0.837644790961819
5.468 0.831102596045051
5.474 0.82471347397566
5.48 0.818659002184965
5.486 0.81311999069124
5.492 0.808269975366276
5.498 0.80426785147174
5.504 0.801249672312264
5.51 0.799320095148574
5.516 0.798544489030404
5.522 0.798943068819056
5.528 0.800488356775221
5.534 0.803106738776507
5.54 0.806684047104563
5.546 0.811074287893612
5.552 0.816110138715587
5.558 0.821613791841033
5.564 0.827407015715209
5.57 0.833319730133922
5.576 0.839196739445133
5.582 0.844902463627697
5.588 0.850323593624639
5.594 0.855369671246149
5.6 0.859971722861198
5.606 0.864079260514672
5.612 0.867656151877417
5.618 0.870675988060166
5.624 0.873117607365013
5.63 0.874961363921574
5.636 0.876186593592088
5.642 0.87677056603225
5.648 0.876689051527834
5.654 0.875918483596324
5.66 0.874439554831128
5.666 0.872241930574789
5.672 0.869329600197465
5.678 0.865726228665549
5.684 0.861479763662662
5.69 0.856665546056892
5.696 0.85138729795845
5.702 0.845775617539167
5.708 0.839983942918699
5.714 0.834182282981749
5.72 0.828549282416432
5.726 0.82326335391496
5.732 0.818493666654769
5.738 0.814391738562723
5.744 0.811084258034196
5.75 0.808667583356636
5.756 0.807204172018759
5.762 0.806721019979053
5.768 0.807210069114055
5.774 0.808630459383547
5.78 0.810912420028225
5.786 0.813962476028541
5.792 0.817669502280823
5.798 0.821911050969314
5.804 0.826559382160816
5.81 0.831486771102015
5.816 0.836569896587258
5.822 0.841693327033577
5.828 0.846752218418557
5.834 0.851654294291982
5.84 0.856321050148684
5.846 0.860688017064317
5.852 0.864703921751698
5.858 0.868328717715311
5.864 0.871530690081663
5.87 0.874283071327005
5.876 0.876560769258862
5.882 0.878337861195313
5.888 0.879586445851234
5.894 0.880277281494426
5.9 0.880382388052502
5.906 0.879879461333969
5.912 0.878757566188469
5.918 0.877023212709079
5.924 0.874705690659277
5.93 0.871860557826096
5.936 0.86857049019644
5.942 0.864943224040509
5.948 0.86110686924421
5.954 0.857203258933304
5.96 0.85338012851975
5.966 0.849782835506752
5.972 0.84654618730512
5.978 0.843786882424757
5.984 0.841597130258497
5.99 0.840040097788735
5.996 0.8391477701023
};
\addplot [very thin, black, forget plot]
table {%
0 0.827110789786592
0.006 0.827112898415208
0.012 0.827115105463698
0.018 0.827117415699475
0.024 0.827119835163442
0.03 0.827122370030123
0.036 0.827125026289026
0.042 0.8271278098712
0.048 0.827130726879806
0.054 0.827133783755026
0.06 0.827136987323661
0.066 0.827140344767669
0.072 0.827143863577937
0.078 0.827147551530456
0.084 0.827151416688482
0.09 0.827155467406071
0.096 0.827159712320701
0.102 0.827164160334304
0.108 0.82716882059468
0.114 0.827173702483253
0.12 0.827178815615115
0.126 0.827184169846703
0.132 0.82718977528572
0.138 0.827195642300383
0.144 0.827201781524495
0.15 0.827208203863306
0.156 0.827214920498941
0.162 0.827221942897759
0.168 0.827229282819345
0.174 0.8272369523253
0.18 0.82724496378783
0.186 0.827253329895603
0.192 0.827262063658767
0.198 0.827271178411676
0.204 0.827280687815008
0.21 0.827290605858949
0.216 0.8273009468646
0.222 0.827311725485086
0.228 0.82732295670622
0.234 0.82733465584723
0.24 0.827346838561168
0.246 0.827359520836582
0.252 0.827372719000617
0.258 0.827386449722662
0.264 0.827400730016468
0.27 0.827415577241809
0.276 0.827431009099812
0.282 0.827447043625824
0.288 0.827463699176727
0.294 0.827480994415349
0.3 0.827498948294327
0.306 0.827517580041586
0.312 0.827536909147429
0.318 0.827556955355945
0.324 0.827577738658183
0.33 0.827599279286821
0.336 0.827621597711475
0.342 0.827644714634061
0.348 0.827668650982209
0.354 0.827693427901029
0.36 0.827719066743311
0.366 0.827745589057328
0.372 0.827773016573963
0.378 0.8278013711943
0.384 0.827830674979474
0.39 0.827860950144113
0.396 0.827892219052194
0.402 0.827924504217625
0.408 0.827957828306281
0.414 0.827992214140938
0.42 0.828027684707736
0.426 0.828064263167679
0.432 0.828101972874607
0.438 0.828140837402639
0.444 0.828180880587254
0.45 0.828222126581609
0.456 0.828264599930815
0.462 0.828308325664646
0.468 0.8283533294091
0.474 0.82839963751461
0.48 0.828447277200185
0.486 0.828496276710784
0.492 0.828546665487177
0.498 0.828598474347238
0.504 0.828651735678456
0.51 0.828706483646666
0.516 0.828762754421433
0.522 0.828820586426926
0.528 0.828880020621342
0.534 0.828941100812599
0.54 0.829003874013472
0.546 0.829068390839723
0.552 0.829134705951695
0.558 0.829202878537605
0.564 0.829272972835826
0.57 0.829345058691238
0.576 0.829419212139684
0.582 0.82949551601954
0.588 0.829574060599561
0.594 0.829654944223474
0.6 0.829738273962776
0.606 0.829824166272388
0.612 0.829912747640936
0.618 0.830004155223674
0.624 0.83009853744758
0.63 0.830196054569277
0.636 0.830296879171423
0.642 0.83040119657608
0.648 0.830509205158526
0.654 0.830621116540809
0.66 0.830737155647445
0.666 0.830857560607123
0.672 0.830982582482566
0.678 0.831112484814001
0.684 0.831247542960168
0.69 0.83138804322001
0.696 0.831534281721536
0.702 0.831686563062458
0.708 0.831845198691693
0.714 0.832010505022938
0.72 0.83218280127565
0.726 0.832362407044997
0.732 0.832549639607134
0.738 0.832744810971306
0.744 0.832948224695433
0.75 0.833160172489898
0.756 0.833380930634769
0.762 0.833610756243604
0.768 0.833849883409616
0.774 0.834098519272841
0.78 0.834356840050967
0.786 0.834624987075246
0.792 0.834903062870369
0.798 0.835191127316052
0.804 0.835489193917054
0.81 0.835797226201449
0.816 0.836115134250956
0.822 0.836442771354854
0.828 0.836779930760993
0.834 0.837126342480737
0.84 0.837481670088554
0.846 0.837845507442035
0.852 0.838217375237804
0.858 0.838596717308591
0.864 0.838982896567523
0.87 0.839375190508326
0.876 0.839772786180893
0.882 0.840174774582034
0.888 0.84058014442775
0.894 0.840987775308779
0.9 0.841396430274855
0.906 0.841804747946925
0.912 0.842211234314307
0.918 0.842614254442128
0.924 0.843012024386285
0.93 0.843402603696106
0.936 0.843783888964982
0.942 0.844153608978912
0.948 0.844509322100067
0.954 0.844848416603862
0.96 0.84516811476549
0.966 0.845465481545546
0.972 0.845737438753411
0.978 0.845980785553857
0.984 0.846192226112263
0.99 0.846368405041922
0.996 0.846505951088514
1.002 0.84660152918607
1.008 0.846651900610007
1.014 0.846653990473301
1.02 0.846604961257882
1.026 0.84650229049677
1.032 0.846343850147416
1.038 0.84612798469207
1.044 0.845853584610358
1.05 0.845520151657315
1.056 0.845127852380311
1.062 0.844677556565564
1.068 0.844170857808971
1.074 0.843610074157751
1.08 0.842998227707459
1.086 0.842339003111082
1.092 0.841636686075945
1.098 0.840896083997902
1.104 0.840122431827052
1.11 0.839321287002358
1.116 0.838498417770885
1.122 0.837659689403075
1.128 0.836810952713453
1.134 0.835957938936365
1.14 0.835106164418517
1.146 0.834260847847467
1.152 0.833426841901755
1.158 0.832608580352464
1.164 0.831810040832578
1.17 0.831034722767572
1.176 0.830285639366996
1.182 0.829565322129861
1.188 0.828875836025087
1.194 0.828218803357388
1.2 0.827595434312248
1.206 0.827006562255334
1.212 0.826452682022393
1.218 0.825933989645781
1.224 0.825450422200196
1.23 0.825001696687897
1.236 0.824587347111022
1.242 0.824206759085423
1.248 0.823859201521839
1.254 0.823543855044772
1.26 0.823259836932644
1.266 0.82300622244835
1.272 0.822782062500769
1.278 0.822586397633183
1.284 0.822418268392087
1.29 0.822276722187328
1.296 0.822160816831216
1.302 0.82206962102108
1.308 0.822002212133727
1.314 0.82195767179727
1.32 0.82193507981441
1.326 0.821933507096882
1.332 0.82195200833679
1.338 0.821989615164318
1.344 0.822045330520179
1.35 0.822118124894576
1.356 0.822206934956548
1.362 0.822310664923649
1.368 0.8224281908166
1.374 0.822558367522312
1.38 0.822700038375263
1.386 0.822852046778465
1.392 0.823013249237972
1.398 0.823182529094535
1.404 0.823358810206194
1.41 0.823541069866009
1.416 0.823728350323192
1.422 0.823919768401297
1.428 0.824114522860677
1.434 0.824311899313949
1.44 0.82451127266333
1.446 0.824712107170018
1.452 0.824913954381938
1.458 0.825116449227948
1.464 0.825319304638924
1.47 0.825522305074811
1.476 0.825725299329973
1.482 0.825928192956908
1.488 0.826130940609993
1.494 0.826333538554562
1.5 0.826536017533863
1.506 0.826738436132469
1.512 0.826940874726538
1.518 0.827143430070409
1.524 0.827346210533172
1.53 0.827549331974598
1.536 0.827752914230396
1.542 0.827957078163563
1.548 0.828161943231208
1.554 0.828367625514593
1.56 0.828574236156327
1.566 0.828781880154841
1.572 0.828990655464469
1.578 0.829200652356615
1.584 0.829411953000864
1.59 0.829624631227487
1.596 0.829838752439226
1.602 0.830054373641743
1.608 0.830271543566279
1.614 0.830490302863118
1.62 0.830710684342734
1.626 0.830932713249535
1.632 0.83115640755138
1.638 0.831381778233014
1.644 0.831608829579752
1.65 0.831837559446309
1.656 0.832067959498517
1.662 0.832300015425975
1.668 0.832533707118648
1.674 0.832769008805489
1.68 0.833005889153173
1.686 0.833244311324122
1.692 0.833484232994459
1.698 0.833725606333104
1.704 0.833968377945284
1.71 0.834212488781081
1.716 0.83445787401618
1.722 0.834704462905619
1.728 0.834952178617433
1.734 0.835200938050289
1.74 0.835450651640296
1.746 0.835701223162751
1.752 0.835952549534193
1.758 0.836204520620766
1.764 0.836457019057159
1.77 0.836709920083165
1.776 0.836963091401735
1.782 0.837216393065098
1.788 0.837469677392235
1.794 0.837722788923941
1.8 0.837975564418294
1.806 0.838227832891977
1.812 0.838479415710281
1.818 0.83873012672969
1.824 0.83897977249587
1.83 0.839228152499514
1.836 0.839475059492822
1.842 0.839720279868715
1.848 0.839963594103012
1.854 0.840204777262392
1.86 0.840443599577435
1.866 0.840679827081416
1.872 0.840913222314892
1.878 0.841143545095498
1.884 0.841370553349589
1.89 0.841594004007508
1.896 0.841813653957209
1.902 0.842029261054429
1.908 0.842240585185875
1.914 0.842447389381838
1.92 0.842649440971684
1.926 0.8428465127801
1.932 0.843038384354567
1.938 0.843224843219854
1.944 0.843405686152058
1.95 0.843580720462824
1.956 0.84374976528846
1.962 0.843912652871431
1.968 0.844069229827771
1.974 0.844219358389223
1.98 0.844362917609838
1.986 0.844499804528148
1.992 0.844629935271755
1.998 0.844753246096049
2.005 0.84488843340947
2.011 0.844996850748672
2.017 0.845098389452907
2.023 0.845193078915163
2.029 0.845280972551885
2.035 0.845362148200161
2.041 0.845436708376823
2.047 0.845504780394288
2.053 0.845566516325425
2.059 0.845622092813015
2.065 0.845671710719641
2.071 0.845715594615715
2.077 0.845753992104127
2.083 0.845787172982155
2.089 0.845815428242097
2.095 0.84583906891399
2.101 0.84585842475572
2.107 0.845873842796161
2.113 0.845885685739925
2.119 0.845894330241838
2.125 0.845900165064674
2.131 0.845903589126979
2.137 0.845905009459493
2.143 0.845904839080099
2.149 0.845903494803696
2.155 0.845901395002717
2.161 0.845898957333026
2.167 0.845896596442051
2.173 0.845894721675157
2.179 0.845893734796489
2.185 0.845894027739941
2.191 0.845895980404968
2.197 0.845899958513206
2.203 0.845906311538115
2.209 0.845915370721272
2.215 0.845927447187209
2.221 0.845942830166363
2.227 0.845961785336356
2.233 0.845984553289001
2.239 0.846011348129106
2.245 0.846042356211449
2.251 0.846077735018773
2.257 0.846117612183565
2.263 0.846162084655028
2.269 0.846211218012459
2.275 0.846265045922249
2.281 0.846323569739542
2.287 0.846386758250226
2.293 0.846454547551535
2.299 0.846526841068227
2.305 0.846603509700351
2.311 0.846684392099126
2.317 0.846769295068686
2.323 0.846857994088974
2.329 0.846950233957746
2.335 0.847045729549201
2.341 0.8471441666876
2.347 0.847245203133316
2.353 0.847348469681643
2.359 0.847453571374383
2.365 0.847560088823027
2.371 0.847667579646278
2.377 0.847775580021395
2.383 0.847883606352866
2.389 0.847991157058731
2.395 0.848097714477602
2.401 0.848202746897114
2.407 0.848305710706538
2.413 0.848406052674228
2.419 0.84850321235028
2.425 0.848596624593592
2.431 0.848685722222981
2.437 0.848769938788676
2.443 0.848848711460263
2.449 0.848921484025281
2.455 0.848987709991053
2.461 0.849046855779165
2.467 0.849098404002034
2.473 0.849141856806787
2.479 0.849176739270793
2.485 0.849202602829734
2.491 0.849219028717636
2.497 0.849225631396376
2.503 0.849222061949076
2.509 0.849208011409835
2.515 0.849183214001031
2.521 0.849147450249042
2.527 0.84910054994411
2.533 0.849042394913614
2.539 0.848972921575019
2.545 0.848892123234575
2.551 0.848800052099134
2.557 0.84869682096928
2.563 0.84858260458197
2.569 0.848457640574277
2.575 0.848322230042063
2.581 0.848176737668662
2.587 0.848021591405322
2.593 0.847857281685537
2.599 0.847684360162809
2.605 0.847503437964001
2.611 0.847315183458022
2.617 0.847120319541166
2.623 0.84691962045208
2.629 0.84671390812882
2.635 0.846504048130071
2.641 0.846290945147815
2.647 0.846075538142873
2.653 0.845858795141655
2.659 0.845641707736167
2.665 0.845425285333571
2.671 0.84521054920627
2.677 0.844998526395956
2.683 0.844790243526358
2.689 0.844586720582723
2.695 0.844388964715146
2.701 0.844197964123415
2.707 0.844014682079108
2.713 0.843840051138857
2.719 0.843674967599007
2.725 0.843520286240052
2.731 0.843376815401572
2.737 0.843245312424897
2.743 0.843126479495305
2.749 0.843020959906398
2.755 0.842929334766228
2.761 0.84285212015481
2.767 0.842789764736258
2.773 0.842742647824443
2.779 0.842711077888872
2.785 0.842695291487821
2.791 0.842695452603742
2.797 0.842711652356911
2.803 0.842743909063574
2.809 0.842792168605363
2.815 0.84285630507159
2.821 0.842936121637704
2.827 0.843031351640208
2.833 0.843141659810136
2.839 0.843266643628708
2.845 0.843405834772759
2.851 0.843558700620259
2.857 0.843724645789404
2.863 0.843903013692468
2.869 0.844093088091171
2.875 0.84429409464311
2.881 0.844505202440362
2.887 0.844725525542773
2.893 0.844954124519417
2.899 0.845190008014367
2.905 0.845432134361349
2.911 0.845679413275075
2.917 0.845930707654102
2.923 0.846184835532234
2.929 0.846440572220484
2.935 0.846696652680722
2.941 0.846951774179803
2.947 0.847204599266096
2.953 0.847453759115647
2.959 0.847697857289836
2.965 0.84793547394657
2.971 0.848165170541126
2.977 0.848385495050064
2.983 0.848594987744469
2.989 0.848792187531534
2.995 0.848975638878124
3.001 0.849143899317846
3.007 0.849295547537417
3.013 0.849429192023688
3.019 0.849543480243039
3.025 0.849637108314184
3.031 0.849708831120539
3.037 0.84975747279746
3.043 0.849781937514821
3.049 0.849781220463767
3.055 0.849754418942288
3.061 0.849700743424701
3.067 0.849619528485182
3.073 0.849510243435845
3.079 0.84937250253672
3.085 0.849206074617745
3.091 0.849010891958376
3.097 0.848787058261064
3.103 0.848534855559296
3.109 0.848254749901776
3.115 0.847947395663328
3.121 0.847613638341176
3.127 0.84725451570954
3.133 0.846871257222977
3.139 0.846465281577112
3.145 0.846038192361533
3.151 0.845591771761214
3.157 0.8451279722969
3.163 0.844648906618614
3.169 0.844156835402837
3.175 0.843654153435055
3.181 0.843143373989042
3.187 0.842627111649608
3.193 0.8421080637528
3.199 0.841588990647419
3.205 0.841072695005345
3.211 0.840562000432857
3.217 0.840059729648577
3.223 0.839568682511872
3.229 0.83909161419067
3.235 0.838631213760209
3.241 0.838190083525399
3.247 0.837770719345732
3.253 0.83737549223262
3.259 0.837006631466655
3.265 0.836666209456694
3.271 0.836356128534495
3.277 0.836078109842532
3.283 0.835833684432928
3.289 0.835624186655268
3.295 0.835450749862833
3.301 0.83531430442573
3.307 0.835215577984928
3.313 0.835155097843348
3.319 0.835133195338412
3.325 0.835150012002979
3.331 0.835205507283815
3.337 0.835299467553884
3.343 0.835431516130286
3.349 0.83560112399201
3.355 0.835807620880599
3.361 0.836050206468277
3.367 0.83632796128364
3.373 0.836639857101197
3.379 0.8369847665277
3.385 0.837361471547929
3.391 0.83776867083304
3.397 0.838204985655563
3.403 0.838668964304499
3.409 0.839159084943138
3.415 0.839673756898896
3.421 0.840211320427881
3.427 0.840770045037945
3.433 0.841348126500835
3.439 0.841943682717355
3.445 0.842554748636747
3.451 0.843179270451753
3.457 0.843815099318354
3.463 0.844459984859022
3.469 0.845111568719174
3.475 0.845767378454285
3.481 0.846424822021246
3.487 0.84708118314975
3.493 0.847733617862582
3.499 0.848379152404806
3.505 0.849014682836215
3.511 0.849636976529631
3.517 0.850242675804317
3.523 0.850828303916073
3.529 0.851390273603194
3.535 0.851924898375902
3.541 0.85242840671434
3.547 0.852896959313941
3.553 0.853326669490752
3.559 0.853713626820445
3.565 0.854053924045372
3.571 0.854343687234756
3.577 0.854579109125163
3.583 0.854756485504478
3.589 0.85487225443243
3.595 0.85492303800867
3.601 0.854905686318271
3.607 0.854817323092431
3.613 0.854655392534585
3.619 0.854417706670509
3.625 0.854102492493258
3.631 0.853708438098053
3.637 0.853234736930238
3.643 0.852681129216896
3.649 0.852047939616967
3.655 0.851336110111391
3.661 0.850547227163802
3.667 0.849683542222358
3.673 0.84874798469794
3.679 0.847744166650474
3.685 0.846676378538419
3.691 0.845549575535917
3.697 0.844369354096593
3.703 0.843141918632589
3.709 0.841874038387101
3.715 0.840572994787661
3.721 0.839246519785183
3.727 0.837902725893118
3.733 0.836550028838533
3.739 0.835197063916331
3.745 0.833852597298776
3.751 0.832525433683094
3.757 0.83122432176193
3.763 0.829957859077081
3.769 0.828734397856731
3.775 0.827561953447903
3.781 0.826448116942347
3.787 0.825399973546462
3.793 0.824424028177873
3.799 0.823526139677558
3.805 0.822711464907973
3.811 0.821984413866801
3.817 0.821348616775675
3.823 0.820806903914685
3.829 0.820361298745672
3.835 0.820013024618303
3.841 0.81976252506907
3.847 0.819609497411793
3.853 0.81955293898494
3.859 0.819591205065319
3.865 0.819722077103832
3.871 0.819942839584969
3.877 0.820250363492242
3.883 0.820641194079699
3.889 0.821111640436546
3.895 0.821657864203232
3.901 0.822275964762629
3.907 0.822962058309068
3.913 0.823712348388877
3.919 0.824523185806105
3.925 0.825391116185196
3.931 0.826312913961176
3.937 0.827285602094059
3.943 0.828306457360925
3.949 0.829373001617117
3.955 0.830482979917998
3.961 0.831634326821778
3.967 0.832825122528704
3.973 0.834053540736063
3.979 0.835317790204767
3.985 0.836616052031058
3.991 0.837946414522506
3.997 0.839306807400442
4.004 0.840928811897655
4.01 0.842346015821163
4.016 0.843784923570823
4.022 0.84524213327707
4.028 0.846713780036498
4.034 0.848195489155443
4.04 0.849682334191911
4.046 0.851168799998928
4.052 0.852648751014436
4.058 0.854115405136366
4.064 0.855561313668162
4.07 0.856978347997712
4.076 0.858357693876302
4.082 0.859689854375683
4.088 0.860964662810151
4.094 0.862171307094194
4.1 0.863298367156466
4.106 0.864333867126528
4.112 0.865265344034844
4.118 0.866079934702998
4.124 0.866764482334247
4.13 0.867305664028454
4.136 0.867690140026748
4.142 0.86790472494025
4.148 0.867936580525093
4.154 0.867773428740859
4.16 0.867403782902903
4.166 0.86681719371101
4.172 0.86600450587737
4.178 0.864958120013165
4.184 0.863672253433447
4.19 0.862143192672148
4.196 0.860369529825329
4.202 0.858352374436071
4.208 0.856095532551996
4.214 0.853605644883193
4.22 0.850892276683813
4.226 0.847967953091025
4.232 0.844848135149444
4.238 0.841551133587074
4.244 0.838097959501897
4.25 0.834512113366594
4.256 0.830819316033278
4.262 0.827047187588067
4.268 0.823224881813946
4.274 0.819382685560115
4.28 0.815551593364194
4.286 0.811762868162682
4.292 0.80804759883414
4.298 0.804436264659363
4.304 0.800958315631852
4.31 0.797641776029601
4.316 0.794512876918786
4.322 0.791595721495202
4.328 0.788911985553106
4.334 0.786480654102086
4.34 0.784317794365565
4.346 0.782436365189244
4.352 0.780846063300194
4.358 0.779553207846966
4.364 0.778560666077325
4.37 0.777867824687268
4.376 0.777470613007641
4.382 0.777361585461995
4.388 0.777530071274298
4.394 0.777962398902162
4.4 0.778642200860949
4.406 0.779550801362952
4.412 0.780667684575196
4.418 0.781971035568674
4.424 0.783438339666667
4.43 0.785047019566123
4.436 0.78677508406294
4.442 0.788601758223148
4.448 0.7905080630668
4.454 0.792477313693538
4.46 0.794495508429841
4.466 0.796551587831204
4.472 0.798637550737596
4.478 0.800748424298514
4.484 0.802882095011169
4.49 0.805039017333589
4.496 0.807221824337126
4.502 0.809434870327523
4.508 0.81168373781991
4.514 0.813974740514369
4.52 0.816314450205122
4.526 0.818709269481994
4.532 0.821165064538923
4.538 0.82368686443376
4.544 0.826278625727958
4.55 0.828943055368668
4.556 0.831681480425899
4.562 0.834493751011122
4.568 0.837378162219805
4.574 0.840331381893956
4.58 0.843348372958676
4.586 0.846422301600763
4.592 0.849544425301732
4.598 0.852703957492105
4.604 0.85588790826172
4.61 0.859080903166547
4.616 0.86226498476432
4.622 0.865419404199465
4.628 0.868520413003427
4.634 0.871541068301169
4.64 0.87445106778856
4.646 0.877216634000249
4.652 0.879800470316317
4.658 0.882161813498005
4.664 0.884256608901956
4.67 0.886037834423003
4.676 0.887455997196576
4.682 0.888459822754036
4.688 0.888997149388938
4.694 0.889016030917397
4.7 0.888466038999963
4.706 0.887299742250888
4.712 0.885474324289347
4.718 0.882953287719294
4.724 0.879708176924229
4.73 0.875720240751899
4.736 0.870981947760674
4.742 0.865498262748879
4.748 0.859287594598003
4.754 0.852382332759953
4.76 0.84482890344374
4.766 0.836687296952517
4.772 0.828030044450398
4.778 0.818940654892904
4.784 0.80951155929586
4.79 0.799841647426507
4.796 0.790033517941793
4.802 0.780190592898996
4.808 0.770414267094147
4.814 0.76080126796374
4.82 0.751441390201686
4.826 0.742415740266931
4.832 0.733795581665597
4.838 0.7256418170662
4.844 0.718005084716097
4.85 0.710926391921122
4.856 0.704438164449121
4.862 0.698565562488826
4.868 0.693327903149829
4.874 0.688740035346233
4.88 0.684813531886104
4.886 0.681557591166117
4.892 0.678979572647319
4.898 0.677085122945641
4.904 0.675877881184431
4.91 0.675358783094072
4.916 0.675525014226217
4.922 0.67636869492441
4.928 0.677875413902069
4.934 0.680022761989863
4.94 0.682779048445535
4.946 0.686102401692621
4.952 0.689940454994831
4.958 0.694230786607958
4.964 0.698902219108475
4.97 0.703876987654879
4.976 0.709073675039665
4.982 0.714410702671158
4.988 0.719810082384374
4.994 0.725201089843694
5 0.730523521688734
5.006 0.735730240833885
5.012 0.740788787056765
5.018 0.745681922576641
5.024 0.750407086882695
5.03 0.7549748453021
5.036 0.759406522919663
5.042 0.763731305282686
5.048 0.767983141878071
5.054 0.772197792142461
5.06 0.776410301633425
5.066 0.780653097775025
5.072 0.784954773407911
5.078 0.789339510937114
5.084 0.793827014520526
5.09 0.798432774869699
5.096 0.803168489352666
5.102 0.80804248730205
5.108 0.813060050995754
5.114 0.818223562996621
5.12 0.823532442121579
5.126 0.82898285076481
5.132 0.834567167366182
5.138 0.840273223510156
5.144 0.846083310130471
5.15 0.85197296581839
5.156 0.857909575661237
5.162 0.863850833503188
5.168 0.869743154682552
5.174 0.875520168834784
5.18 0.88110146939623
5.186 0.886391841179502
5.192 0.891281220109754
5.198 0.895645648260593
5.204 0.899349461125568
5.21 0.902248874102391
5.216 0.904197019424405
5.222 0.905050330510851
5.228 0.904675995586213
5.234 0.90296003259999
5.24 0.899815402154941
5.246 0.895189498672118
5.252 0.889070354864094
5.258 0.881490958566418
5.264 0.872531200436037
5.27 0.862317128116535
5.276 0.851017362350014
5.282 0.838836724713291
5.288 0.826007331495972
5.294 0.812777619741169
5.3 0.799399979733239
5.306 0.786117853855793
5.312 0.773153296255116
5.318 0.760696037770618
5.324 0.748895035194337
5.33 0.737853284163106
5.336 0.72762634479855
5.342 0.718224604483565
5.348 0.709618851820151
5.354 0.701748348825966
5.36 0.694530347352343
5.366 0.687869947287007
5.372 0.681669332043353
5.378 0.675835686006945
5.384 0.670287418122026
5.39 0.664958608442727
5.396 0.659801808900385
5.402 0.654789447928062
5.408 0.649914121219068
5.414 0.645188023929354
5.42 0.640641722432799
5.426 0.636322400133011
5.432 0.632291656451222
5.438 0.628622896911026
5.444 0.625398325391928
5.45 0.622705535076746
5.456 0.620633691625752
5.462 0.61926931409709
5.468 0.618691694171822
5.474 0.618968062019498
5.48 0.620148711923991
5.486 0.622262432347796
5.492 0.62531271225666
5.498 0.629275268764709
5.504 0.634097409143164
5.51 0.63969957579778
5.516 0.645979145246317
5.522 0.652816228269233
5.528 0.660080936267065
5.534 0.667641405762181
5.54 0.675371825305872
5.546 0.683159754398968
5.552 0.690912114610695
5.558 0.698559345002201
5.564 0.706057362258898
5.57 0.713387182933979
5.576 0.720552358744129
5.582 0.727574699868024
5.588 0.734489023853188
5.594 0.741337775230701
5.6 0.748166269357995
5.606 0.755019055166793
5.612 0.761937556793776
5.618 0.768958849053554
5.624 0.77611522026584
5.63 0.783434098490707
5.636 0.790937938209879
5.642 0.798643737842957
5.648 0.806561943820385
5.654 0.814694575094693
5.66 0.823032477436332
5.666 0.831551710992098
5.672 0.84020921399031
5.678 0.848938088057929
5.684 0.857643110788975
5.69 0.86619735696955
5.696 0.874441017914042
5.702 0.882183536875742
5.708 0.889209924705353
5.714 0.895291545849076
5.72 0.900200844695078
5.726 0.903728606351463
5.732 0.905701662804055
5.738 0.905998675867489
5.744 0.904561841715274
5.75 0.901403007799272
5.756 0.896603594729666
5.762 0.89030864592094
5.768 0.882716077653902
5.774 0.874062636363815
5.78 0.864608160937133
5.786 0.854619576089438
5.792 0.844355752798605
5.798 0.834054096660693
5.804 0.823919524842582
5.81 0.814116343152667
5.816 0.80476337322113
5.822 0.795932462311654
5.828 0.787650240933971
5.834 0.779902719714421
5.84 0.772642087181035
5.846 0.765794920178124
5.852 0.759270966738369
5.858 0.752971711852498
5.864 0.746798081035353
5.87 0.740656850333769
5.876 0.734465574638778
5.882 0.728156072073275
5.888 0.721676670282322
5.894 0.714993507608724
5.9 0.708091187222965
5.906 0.700973022694316
5.912 0.693661017006701
5.918 0.686195612799444
5.924 0.678635163548472
5.93 0.671055019024933
5.936 0.663546100414428
5.942 0.656212859951001
5.948 0.64917056962126
5.954 0.642541951550814
5.96 0.636453234497104
5.966 0.631029781675929
5.972 0.626391473519063
5.978 0.622648040831745
5.984 0.619894536055392
5.99 0.618207120423602
5.996 0.617639353478327
};
\addplot [very thin, black, forget plot]
table {%
0 2.12632485094998e-05
0.006 2.32135037463955e-05
0.012 2.52579450128868e-05
0.018 2.74014476718044e-05
0.024 2.96487770747671e-05
0.03 3.20048845329968e-05
0.036 3.44749885304978e-05
0.042 3.70645305841788e-05
0.048 3.97790604392904e-05
0.054 4.26242057375674e-05
0.06 4.56057488285509e-05
0.066 4.87297205978026e-05
0.072 5.20024188054194e-05
0.078 5.54303656389174e-05
0.084 5.90202538214937e-05
0.09 6.27788953445044e-05
0.096 6.67131765491641e-05
0.102 7.08300298904205e-05
0.108 7.51364263419489e-05
0.114 7.96393752996749e-05
0.12 8.43459204873614e-05
0.126 8.92631235536642e-05
0.132 9.43980380309426e-05
0.138 9.97576772047913e-05
0.144 0.000105348988290866
0.15 0.000111178834496043
0.156 0.000117253983517934
0.162 0.000123581090781609
0.168 0.000130166670688937
0.174 0.000137017058258178
0.18 0.000144138365084118
0.186 0.000151536436736897
0.192 0.000159216808963646
0.198 0.000167184661332652
0.204 0.000175444763685947
0.21 0.000184001418059798
0.216 0.00019285839753897
0.222 0.000202018884766048
0.228 0.000211485409132473
0.234 0.000221259781447286
0.24 0.000231343019406885
0.246 0.000241735265942356
0.252 0.000252435696173433
0.258 0.000263442418889386
0.264 0.000274752369554909
0.27 0.000286361194357319
0.276 0.000298263119602485
0.282 0.000310450805285893
0.288 0.000322915182246928
0.294 0.000335645283403757
0.3 0.000348628072734529
0.306 0.000361848280379207
0.312 0.000375288240610469
0.318 0.000388927728907931
0.324 0.000402743789611067
0.33 0.000416710545627818
0.336 0.000430798982770016
0.342 0.000444976706019412
0.348 0.000459207664987202
0.354 0.00047345185407514
0.36 0.000487664989473667
0.366 0.000501798173901581
0.372 0.000515797555842431
0.378 0.000529603988435735
0.384 0.000543152693999144
0.39 0.000556372932586622
0.396 0.000569187672834071
0.402 0.000581513259720422
0.408 0.00059325907233694
0.414 0.000604327163491579
0.42 0.000614611872818873
0.426 0.000623999409850424
0.432 0.000632367403509103
0.438 0.000639584423127718
0.444 0.000645509476346147
0.45 0.000649991496618825
0.456 0.000652868829405741
0.462 0.000653968730568514
0.468 0.000653106882648746
0.474 0.000650086938922991
0.48 0.000644700095530886
0.486 0.000636724695847975
0.492 0.000625925863844601
0.498 0.000612055167370022
0.504 0.000594850309213411
0.51 0.000574034847682244
0.516 0.000549317953248353
0.522 0.000520394206259532
0.528 0.000486943450494985
0.534 0.000448630715228566
0.54 0.000405106220451894
0.546 0.000356005480053767
0.552 0.00030094951692779
0.558 0.000239545202581354
0.564 0.000171385733828097
0.57 9.60512585755735e-05
0.576 1.31096635412258e-05
0.582 -7.78824622382361e-05
0.588 -0.000177378672963949
0.594 -0.000285841305125957
0.6 -0.000403739894784927
0.606 -0.000531549357120618
0.612 -0.000669747915713228
0.618 -0.000818814775550857
0.624 -0.000979227536052564
0.63 -0.00115145934991412
0.636 -0.00133597584000838
0.642 -0.00153323179381424
0.648 -0.00174366766222959
0.654 -0.00196770589598041
0.66 -0.00220574716087971
0.666 -0.00245816648199361
0.672 -0.00272530937562662
0.678 -0.00300748804303011
0.684 -0.00330497771252806
0.69 -0.00361801323538429
0.696 -0.00394678605494402
0.702 -0.00429144168869243
0.708 -0.00465207787171356
0.714 -0.0050287435276255
0.72 -0.00542143873562883
0.726 -0.00583011586892416
0.732 -0.00625468208129843
0.738 -0.00669500331097865
0.744 -0.00715090996772564
0.75 -0.00762220445273881
0.756 -0.00810867064458495
0.762 -0.00861008545840009
0.768 -0.00912623255489219
0.774 -0.00965691823085443
0.78 -0.0102019894737017
0.786 -0.0107613540925189
0.792 -0.0113350027605179
0.798 -0.0119230327058769
0.804 -0.0125256726707396
0.81 -0.0131433086269233
0.816 -0.0137765095863644
0.822 -0.0144260526766823
0.828 -0.015092946487524
0.834 -0.0157784515135323
0.84 -0.0164840963675227
0.846 -0.0172116882918113
0.852 -0.0179633164048444
0.858 -0.0187413460648046
0.864 -0.0195484027590349
0.87 -0.0203873440225729
0.876 -0.0212612180824015
0.882 -0.0221732082062123
0.888 -0.0231265621175668
0.894 -0.0241245063053127
0.9 -0.0251701456039102
0.906 -0.0262663490268624
0.912 -0.0274156234775774
0.918 -0.0286199776187411
0.924 -0.02988077882905
0.93 -0.0311986067893651
0.936 -0.0325731078024741
0.942 -0.0340028544481003
0.948 -0.0354852155917882
0.954 -0.0370162420895035
0.96 -0.038590573755057
0.966 -0.0402013732504543
0.972 -0.0418402925037414
0.978 -0.0434974770111216
0.984 -0.045161612888876
0.99 -0.0468200207631295
0.996 -0.0484587994523862
1.002 -0.0500630208883469
1.008 -0.0516169758039304
1.014 -0.053104467425469
1.02 -0.0545091478061373
1.026 -0.0558148886557933
1.032 -0.0570061757398799
1.038 -0.058068513359992
1.044 -0.0589888233420065
1.05 -0.0597558215987241
1.056 -0.0603603549126086
1.062 -0.0607956812795081
1.068 -0.0610576790097493
1.074 -0.0611449727854045
1.08 -0.0610589688471407
1.086 -0.0608037961919227
1.092 -0.0603861557369792
1.098 -0.0598150844719905
1.104 -0.0591016462583097
1.11 -0.0582585647749824
1.116 -0.0572998168581812
1.122 -0.0562402059391396
1.128 -0.0550949353789415
1.134 -0.0538792002932314
1.14 -0.0526078141137568
1.146 -0.0512948829159506
1.152 -0.0499535367680181
1.158 -0.0485957233646176
1.164 -0.047232065320666
1.17 -0.0458717789981159
1.176 -0.0445226498256759
1.182 -0.0431910568815516
1.188 -0.0418820381038538
1.194 -0.0405993868287654
1.2 -0.0393457703864979
1.206 -0.0381228620613627
1.212 -0.0369314787260497
1.218 -0.0357717177389469
1.224 -0.0346430881029995
1.23 -0.0335446323220629
1.236 -0.0324750367420847
1.242 -0.0314327293706586
1.248 -0.030415965170305
1.254 -0.029422899599281
1.26 -0.0284516516995653
1.266 -0.0275003583277893
1.272 -0.026567221177739
1.278 -0.0256505481027147
1.284 -0.0247487899212614
1.29 -0.0238605734487463
1.296 -0.0229847309786027
1.302 -0.0221203259155991
1.308 -0.021266673796996
1.314 -0.0204233576013127
1.32 -0.019590236070236
1.326 -0.0187674438228745
1.332 -0.0179553822942946
1.338 -0.0171547009972505
1.344 -0.016366269218044
1.35 -0.0155911389589112
1.356 -0.0148305006396361
1.362 -0.0140856336911979
1.368 -0.0133578546271996
1.374 -0.0126484654217148
1.38 -0.0119587050071762
1.386 -0.0112897064475228
1.392 -0.0106424618646173
1.398 -0.0100177965546649
1.404 -0.00941635300118274
1.41 -0.00883858474719487
1.416 -0.0082847594077661
1.422 -0.00775496954199143
1.428 -0.00724914970916693
1.434 -0.00676709781920349
1.44 -0.00630849885237373
1.446 -0.00587294915174464
1.452 -0.00545997973881855
1.458 -0.00506907743847316
1.464 -0.00469970296832387
1.47 -0.00435130552022166
1.476 -0.00402333369534595
1.482 -0.00371524293886639
1.488 -0.00342649982798579
1.494 -0.00315658370990848
1.5 -0.00290498625200503
1.506 -0.00267120948608973
1.512 -0.00245476288687869
1.518 -0.00225515996784066
1.524 -0.0020719147854174
1.53 -0.00190453865995454
1.536 -0.00175253732586986
1.542 -0.00161540864667263
1.548 -0.00149264096209295
1.554 -0.00138371207915881
1.56 -0.00128808887907189
1.566 -0.0012052274859616
1.572 -0.00113457392481267
1.578 -0.00107556519131768
1.584 -0.00102763065346063
1.59 -0.000990193709165063
1.596 -0.000962673632328841
1.602 -0.000944487546220408
1.608 -0.000935052472824903
1.614 -0.000933787415606656
1.62 -0.000940115441234131
1.626 -0.00095346573117361
1.632 -0.000973275583274193
1.638 -0.000998992344164775
1.644 -0.00103007526199195
1.65 -0.00106599724926077
1.656 -0.00110624654844283
1.662 -0.001150328295484
1.668 -0.00119776597844914
1.674 -0.00124810278788792
1.68 -0.00130090285717248
1.686 -0.00135575239299444
1.692 -0.00141226069283378
1.698 -0.00147006105117557
1.704 -0.00152881155201488
1.71 -0.00158819574744544
1.716 -0.001647923224241
1.722 -0.00170773005329273
1.728 -0.00176737912651457
1.734 -0.00182666037752587
1.74 -0.00188539088748091
1.746 -0.00194341487414555
1.752 -0.00200060356713022
1.758 -0.00205685496598851
1.764 -0.00211209348492494
1.77 -0.00216626948264467
1.776 -0.00221935867980457
1.782 -0.00227136146462244
1.788 -0.00232230209008763
1.794 -0.00237222776474847
1.8 -0.00242120763936286
1.806 -0.00246933169464801
1.812 -0.00251670953202574
1.818 -0.00256346907496765
1.824 -0.00260975518390397
1.83 -0.00265572819140578
1.836 -0.00270156236456042
1.842 -0.00274744429986184
1.848 -0.00279357126011834
1.854 -0.00284014945900291
1.86 -0.00288739230287497
1.866 -0.00293551859823858
1.872 -0.00298475073300004
1.878 -0.00303531284173985
1.884 -0.00308742896364018
1.89 -0.00314132120295039
1.896 -0.0031972079013846
1.902 -0.00325530183161611
1.908 -0.00331580842301723
1.914 -0.00337892402748824
1.92 -0.00344483423571164
1.926 -0.00351371225338062
1.932 -0.00358571734414612
1.938 -0.00366099335137713
1.944 -0.00373966730333635
1.95 -0.00382184811218934
1.956 -0.0039076253732506
1.962 -0.00399706827061842
1.968 -0.00409022459684989
1.974 -0.00418711989158207
1.98 -0.00428775670472871
1.986 -0.00439211398849953
1.992 -0.0045001466218451
1.998 -0.00461178507250242
2.005 -0.00474646031544302
2.011 -0.00486555549846197
2.017 -0.00498787386983576
2.023 -0.00511324364863199
2.029 -0.00524146914528304
2.035 -0.00537233130187599
2.041 -0.00550558837275404
2.047 -0.00564097674802076
2.053 -0.00577821191431405
2.059 -0.00591698955029733
2.065 -0.0060569867560092
2.071 -0.00619786340740875
2.077 -0.00633926363636993
2.083 -0.00648081742686426
2.089 -0.00662214232287784
2.095 -0.00676284524233358
2.101 -0.00690252438881779
2.107 -0.00704077125271762
2.113 -0.00717717269554613
2.119 -0.00731131310670516
2.125 -0.00744277662362752
2.131 -0.00757114940620765
2.137 -0.00769602195349723
2.143 -0.00781699145222371
2.149 -0.00793366414553478
2.155 -0.00804565771039712
2.161 -0.00815260362882055
2.167 -0.00825414954217133
2.173 -0.00834996157523848
2.179 -0.00843972661326657
2.185 -0.00852315452209868
2.191 -0.00859998029454469
2.197 -0.00866996610873728
2.203 -0.00873290328555388
2.209 -0.00878861412892346
2.215 -0.00883695363631196
2.221 -0.00887781106441497
2.227 -0.00891111133734482
2.233 -0.00893681628391681
2.239 -0.00895492569095172
2.245 -0.00896547816189469
2.251 -0.00896855176955335
2.257 -0.00896426449342367
2.263 -0.00895277443245067
2.269 -0.00893427978705556
2.275 -0.00890901860361979
2.281 -0.00887726827798544
2.287 -0.00883934481429393
2.293 -0.00879560184039643
2.299 -0.00874642937834643
2.305 -0.0086922523758841
2.311 -0.00863352900018219
2.317 -0.0085707487048365
2.323 -0.00850443007495537
2.329 -0.00843511846447543
2.335 -0.0083633834353361
2.341 -0.00828981601436562
2.347 -0.00821502578480526
2.353 -0.00813963782628515
2.359 -0.00806428952529908
2.365 -0.00798962727497316
2.371 -0.00791630308294088
2.377 -0.00784497111086632
2.383 -0.00777628416730757
2.389 -0.00771089017304718
2.395 -0.00764942862408567
2.401 -0.00759252707147522
2.407 -0.00754079764062998
2.413 -0.00749483360913063
2.419 -0.00745520606272624
2.425 -0.00742246064902748
2.431 -0.00739711444347785
2.437 -0.00737965294635394
2.443 -0.0073705272225462
2.449 -0.00737015119865276
2.455 -0.00737889912754463
2.461 -0.0073971032320923
2.467 -0.00742505153434124
2.473 -0.00746298587908988
2.479 -0.00751110015678545
2.485 -0.00756953873117116
2.491 -0.00763839507555556
2.497 -0.00771771062003199
2.503 -0.00780747381207142
2.509 -0.00790761939325643
2.515 -0.00801802789104759
2.521 -0.0081385253298599
2.527 -0.00826888315808106
2.533 -0.0084088183953885
2.539 -0.00855799399901493
2.545 -0.008716019450112
2.551 -0.00888245156003478
2.557 -0.00905679549887353
2.563 -0.00923850604531844
2.569 -0.00942698906034911
2.575 -0.00962160318328888
2.581 -0.0098216617530638
2.587 -0.0100264349522551
2.593 -0.0102351521780325
2.599 -0.0104470046352493
2.605 -0.0106611481542521
2.611 -0.0108767062286889
2.617 -0.0110927732746375
2.623 -0.0113084181041774
2.629 -0.011522687612549
2.635 -0.0117346106713907
2.641 -0.0119432022224392
2.647 -0.0121474675640558
2.653 -0.0123464068220116
2.659 -0.012539019592135
2.665 -0.0127243097446813
2.671 -0.0129012903746701
2.677 -0.0130689888838918
2.683 -0.0132264521765592
2.689 -0.0133727519486925
2.695 -0.0135069900494077
2.701 -0.0136283038907966
2.707 -0.0137358718803004
2.713 -0.0138289188471764
2.719 -0.0139067214326302
2.725 -0.0139686134106055
2.731 -0.0140139909052227
2.737 -0.0140423174657841
2.743 -0.0140531289631441
2.749 -0.0140460382644999
2.755 -0.0140207396449785
2.761 -0.0139770128920853
2.767 -0.0139147270601738
2.773 -0.0138338438284229
2.779 -0.0137344204192568
2.785 -0.0136166120331486
2.791 -0.0134806737580096
2.797 -0.0133269619117264
2.803 -0.0131559347834572
2.809 -0.0129681527374777
2.815 -0.0127642776519736
2.821 -0.0125450716699688
2.827 -0.012311395243539
2.833 -0.0120642044608348
2.839 -0.0118045476525223
2.845 -0.0115335612827506
2.851 -0.011252465135879
2.857 -0.0109625568215716
2.863 -0.010665205628615
2.869 -0.0103618457650175
2.875 -0.0100539690316911
2.881 -0.00974311698560368
2.887 -0.0094308726535533
2.893 -0.00911885186688222
2.899 -0.00880869428908961
2.905 -0.00850205421652256
2.911 -0.00820059123266163
2.917 -0.00790596079864178
2.923 -0.00761980486354306
2.929 -0.00734374257479809
2.935 -0.00707936116770983
2.941 -0.00682820710723961
2.947 -0.00659177754940121
2.953 -0.0063715121846844
2.959 -0.00616878551402661
2.965 -0.0059848996029439
2.971 -0.00582107734616386
2.977 -0.00567845626935613
2.983 -0.005558082880951
2.989 -0.00546090758009536
2.995 -0.00538778011771442
3.001 -0.00533944559739819
3.007 -0.00531654099877354
3.013 -0.00531959219966519
3.019 -0.00534901146678676
3.025 -0.00540509538416992
3.031 -0.00548802318819632
3.037 -0.00559785547387103
3.043 -0.00573453324625313
3.049 -0.00589787728414945
3.055 -0.00608758779896201
3.061 -0.00630324436630817
3.067 -0.0065443061211104
3.073 -0.00681011220869889
3.079 -0.00709988249401514
3.085 -0.00741271853468773
3.091 -0.00774760483148148
3.097 -0.00810341037213774
3.103 -0.00847889049153381
3.109 -0.00887268907324613
3.115 -0.00928334111768279
3.121 -0.00970927570770192
3.127 -0.0101488193958511
3.133 -0.010600200044449
3.139 -0.0110615511397762
3.145 -0.0115309166054493
3.151 -0.0120062561338979
3.157 -0.0124854510520362
3.163 -0.0129663107350837
3.169 -0.0134465795775485
3.175 -0.0139239445280187
3.181 -0.0143960431921265
3.187 -0.0148604725047337
3.193 -0.0153147979701316
3.199 -0.0157565634684253
3.205 -0.016183301620878
3.211 -0.0165925447100908
3.217 -0.0169818361437106
3.223 -0.0173487424528498
3.229 -0.0176908658066222
3.235 -0.0180058570278123
3.241 -0.0182914290831651
3.247 -0.0185453710177086
3.253 -0.0187655622953054
3.259 -0.0189499874958216
3.265 -0.0190967513110173
3.271 -0.0192040937657655
3.277 -0.0192704055798212
3.283 -0.0192942435652222
3.289 -0.0192743459439356
3.295 -0.019209647447198
3.301 -0.0190992940450871
3.307 -0.0189426571331496
3.313 -0.0187393469905854
3.319 -0.0184892253061998
3.325 -0.0181924165580863
3.331 -0.0178493180209367
3.337 -0.0174606081731332
3.343 -0.0170272532690106
3.349 -0.0165505118507537
3.355 -0.0160319369838314
3.361 -0.015473376013304
3.367 -0.0148769676661015
3.373 -0.0142451363516033
3.379 -0.0135805835526818
3.385 -0.0128862762396915
3.391 -0.0121654322948216
3.397 -0.0114215029837124
3.403 -0.0106581525720835
3.409 -0.00987923524594734
3.415 -0.00908876955512274
3.421 -0.00829091065837591
3.427 -0.00748992070646606
3.433 -0.00669013775106541
3.439 -0.00589594361163698
3.445 -0.00511173116554203
3.451 -0.00434187155318822
3.457 -0.00359068180077018
3.463 -0.0028623933609435
3.469 -0.0021611220583918
3.475 -0.00149083989540516
3.481 -0.000855349132658457
3.487 -0.000258259000403844
3.493 0.000297034667701387
3.499 0.000807366667225882
3.505 0.00126981639160728
3.511 0.00168171849967194
3.517 0.00204067033304608
3.523 0.00234453622471986
3.529 0.00259144892701283
3.535 0.00277980846393853
3.541 0.0029082787792393
3.547 0.00297578260538749
3.553 0.00298149501813174
3.559 0.00292483615692717
3.565 0.00280546359490527
3.571 0.00262326482319504
3.577 0.00237835027263044
3.583 0.00207104724442505
3.589 0.00170189504407851
3.595 0.00127164153126041
3.601 0.000781241203502335
3.607 0.000231854831713268
3.613 -0.000375149428889472
3.619 -0.00103819362437274
3.625 -0.00175548653405901
3.631 -0.00252501946736909
3.637 -0.00334456169108547
3.643 -0.00421165587857115
3.649 -0.00512361397813244
3.655 -0.00607751387918462
3.661 -0.00707019721786593
3.667 -0.00809826861109898
3.673 -0.00915809654000864
3.679 -0.0102458160309943
3.685 -0.011357333206351
3.691 -0.0124883317041859
3.697 -0.0136342809034431
3.703 -0.0147904458398268
3.709 -0.0159518986603439
3.715 -0.0171135314468679
3.721 -0.0182700702391166
3.727 -0.0194160901032109
3.733 -0.0205460311218623
3.739 -0.0216542152284135
3.745 -0.0227348638584592
3.751 -0.0237821164537879
3.757 -0.0247900499108364
3.763 -0.0257526991285429
3.769 -0.0266640788626314
3.775 -0.027518207144523
3.781 -0.0283091305538334
3.787 -0.0290309516628805
3.793 -0.0296778589811362
3.799 -0.0302441597188
3.805 -0.0307243156698892
3.811 -0.0311129824690037
3.817 -0.0314050524163694
3.823 -0.0315957009837946
3.829 -0.0316804370070768
3.835 -0.0316551564482272
3.841 -0.0315161994615041
3.847 -0.0312604103330903
3.853 -0.0308851996810463
3.859 -0.030388608103264
3.865 -0.0297693702580214
3.871 -0.0290269781555518
3.877 -0.0281617422370833
3.883 -0.0271748486337906
3.889 -0.0260684108429966
3.895 -0.0248455139394435
3.901 -0.023510249370642
3.907 -0.0220677383840165
3.913 -0.0205241421975793
3.919 -0.0188866571778221
3.925 -0.0171634935221793
3.931 -0.0153638362687564
3.937 -0.0134977878638265
3.943 -0.0115762920038243
3.949 -0.00961103902011642
3.955 -0.00761435366767728
3.961 -0.00559906679913909
3.967 -0.00357837302469578
3.973 -0.00156567703844546
3.979 0.000425568176464259
3.985 0.00238202761843276
3.991 0.00429065103294834
3.997 0.00613883600255429
4.004 0.00820269611739237
4.01 0.00987976925492939
4.016 0.0114611343811697
4.022 0.0129375654962595
4.028 0.0143009153177952
4.034 0.0155441718655474
4.04 0.0166614886204117
4.046 0.0176481876134629
4.052 0.0185007356416472
4.058 0.0192166946655308
4.064 0.019794648294726
4.07 0.0202341070839493
4.076 0.0205353961256923
4.082 0.0206995291168609
4.088 0.0207280736651166
4.094 0.020623013068581
4.1 0.0203866101081944
4.106 0.0200212785179712
4.112 0.0195294676954315
4.118 0.0189135658605183
4.124 0.018175826241862
4.13 0.017318319942392
4.136 0.0163429179347576
4.142 0.0152513031814065
4.148 0.0140450122338446
4.154 0.0127255039421332
4.16 0.0112942512057957
4.166 0.00975285017703184
4.172 0.00810314013052584
4.178 0.00634732646034516
4.184 0.00448809907219162
4.19 0.00252873884645237
4.196 0.000473205849440415
4.202 -0.00167379552011319
4.208 -0.00390677736793382
4.214 -0.00621945596539623
4.22 -0.00860476500558067
4.226 -0.0110548913712479
4.232 -0.0135613288644503
4.238 -0.0161149443832575
4.244 -0.0187060506138418
4.25 -0.0213244794454521
4.256 -0.0239596509052715
4.262 -0.0266006333690798
4.268 -0.0292361919649425
4.274 -0.0318548233385103
4.28 -0.0344447761503776
4.286 -0.0369940577564051
4.292 -0.0394904284085137
4.298 -0.0419213850127236
4.304 -0.0442741369749977
4.31 -0.0465355770152492
4.316 -0.0486922500623818
4.322 -0.0507303235096008
4.328 -0.0526355622476213
4.334 -0.0543933120521565
4.34 -0.0559884950670983
4.346 -0.0574056213332593
4.352 -0.0586288205285348
4.358 -0.0596418982877984
4.364 -0.0604284216231482
4.37 -0.0609718379990067
4.376 -0.0612556324790255
4.382 -0.0612635269675659
4.388 -0.0609797248460314
4.394 -0.0603892031823165
4.4 -0.059478053100325
4.406 -0.05823386681702
4.412 -0.0566461672634083
4.418 -0.0547068731674759
4.424 -0.0524107890802
4.43 -0.0497561062356157
4.436 -0.0467448965694308
4.442 -0.0433835789601579
4.448 -0.0396833341065021
4.454 -0.0356604427492496
4.46 -0.0313365214990757
4.466 -0.0267386316145095
4.472 -0.0218992388821706
4.478 -0.016856007358065
4.484 -0.0116514160872144
4.49 -0.00633219579320163
4.496 -0.000948591547313911
4.502 0.00444653296654005
4.508 0.00979872446596123
4.514 0.0150530685700361
4.52 0.0201553769522907
4.526 0.0250533875723541
4.532 0.0296979304910636
4.538 0.0340440129317936
4.544 0.0380517814362426
4.55 0.0416873258106727
4.556 0.0449232984312668
4.562 0.0477393325105627
4.568 0.0501222531915681
4.574 0.0520660849016136
4.58 0.0535718664757986
4.586 0.0546472915885074
4.592 0.0553061957045199
4.598 0.0555679121011153
4.604 0.0554565188013838
4.61 0.0549999960647314
4.616 0.0542293111369395
4.622 0.0531774441648121
4.628 0.0518783674060984
4.634 0.0503659899673871
4.64 0.0486730829057886
4.646 0.0468302049678499
4.652 0.0448646573973654
4.658 0.0427995064336037
4.664 0.0406527230133665
4.67 0.0384364987589447
4.676 0.0361568030279699
4.682 0.0338132447721264
4.688 0.031399292664707
4.694 0.0289028858217246
4.7 0.0263074356447352
4.706 0.0235931793395303
4.712 0.0207388024926039
4.718 0.0177232086125669
4.724 0.0145272854106376
4.73 0.011135507429765
4.736 0.00753722633818925
4.742 0.00372753362033261
4.748 -0.00029236896834642
4.754 -0.00451529609181044
4.76 -0.00892864868772063
4.766 -0.0135153246279007
4.772 -0.0182548371989023
4.778 -0.0231244990627831
4.784 -0.0281005405893967
4.79 -0.0331590588954271
4.796 -0.0382767308405132
4.802 -0.0434312621081847
4.808 -0.0486015787061719
4.814 -0.0537677922279071
4.82 -0.0589109841387666
4.826 -0.0640128577864943
4.832 -0.0690553022046895
4.838 -0.0740199023113104
4.844 -0.0788874189931156
4.85 -0.0836372523269971
4.856 -0.0882468934155384
4.862 -0.0926913657773272
4.868 -0.0969426561186653
4.874 -0.100969136553503
4.88 -0.104734985804819
4.886 -0.108199625502801
4.892 -0.111317199257512
4.898 -0.114036136392267
4.904 -0.116298858348024
4.91 -0.118041702400572
4.916 -0.119195152192338
4.922 -0.119684474520167
4.928 -0.119430863024172
4.934 -0.118353178076732
4.94 -0.116370345263998
4.946 -0.113404431258263
4.952 -0.109384357182344
4.958 -0.104250140418077
4.964 -0.097957483458572
4.97 -0.0904824613581459
4.976 -0.0818260055960922
4.982 -0.0720178476231095
4.988 -0.0611195731429743
4.994 -0.0492264493467095
5 -0.0364677226252372
5.006 -0.0230051461012654
5.012 -0.00902958928740493
5.018 0.00524428886235014
5.024 0.0195851569490794
5.03 0.0337535801731227
5.036 0.0475115101817398
5.042 0.060632005996402
5.048 0.072908412118906
5.054 0.0841622386816574
5.06 0.0942491155664259
5.066 0.103062405936225
5.072 0.110534322845138
5.078 0.116634648918833
5.084 0.12136737679294
5.09 0.124765747303609
5.096 0.126886258489208
5.102 0.127802254115352
5.108 0.127597679944087
5.114 0.126361523606138
5.12 0.124183336592086
5.126 0.121150087081167
5.132 0.117344428510664
5.138 0.11284431193201
5.144 0.107723738815635
5.15 0.102054356798625
5.156 0.0959075471839758
5.162 0.0893566358736128
5.168 0.0824788708400509
5.174 0.0753568407736204
5.18 0.0680790550823698
5.186 0.0607394627712636
5.192 0.05343575884849
5.198 0.0462664170305957
5.204 0.0393265031240154
5.21 0.0327024686669847
5.216 0.0264662960493841
5.222 0.0206695483254073
5.228 0.0153380366741214
5.234 0.0104679085580828
5.24 0.00602392848235498
5.246 0.00194053430492523
5.252 -0.00187409458541189
5.258 -0.00553117526030063
5.264 -0.00915235144062293
5.27 -0.0128596720714341
5.276 -0.0167657562396017
5.282 -0.0209653382485251
5.288 -0.0255291413478047
5.294 -0.0305006509958627
5.3 -0.0358959291959244
5.306 -0.0417061975696995
5.312 -0.0479025674143674
5.318 -0.0544420503297104
5.324 -0.06127388029624
5.33 -0.0683452410969102
5.336 -0.0756057120140678
5.342 -0.0830100658352465
5.348 -0.0905193904331385
5.354 -0.0981007723029643
5.36 -0.105725923456473
5.366 -0.113369145229848
5.372 -0.121004936718966
5.378 -0.128605422682892
5.384 -0.136137643561223
5.39 -0.143560651303404
5.396 -0.150822306060409
5.402 -0.157855678605974
5.408 -0.1645750380296
5.414 -0.1708715503672
5.42 -0.176609032719955
5.426 -0.181620383012077
5.432 -0.185705590606232
5.438 -0.188632442337679
5.444 -0.190141061084759
5.45 -0.189953150392101
5.456 -0.187786236590488
5.462 -0.183372379644617
5.468 -0.176479958831158
5.474 -0.166936470184441
5.48 -0.154649979472946
5.486 -0.139626986173359
5.492 -0.121984840593533
5.498 -0.101957318876769
5.504 -0.0798923629833799
5.51 -0.0562413487465474
5.516 -0.0315397018137244
5.522 -0.00637940765825332
5.528 0.0186249914975771
5.534 0.0428741090676917
5.54 0.0658213006492436
5.546 0.0870058390444942
5.552 0.106077791473735
5.558 0.122811946451577
5.564 0.137109883267772
5.57 0.148991040249919
5.576 0.158574976821169
5.582 0.166057726724462
5.588 0.17168525656953
5.594 0.175726778825635
5.6 0.178450222370068
5.606 0.180101641425524
5.612 0.180889763199093
5.618 0.180976237576319
5.624 0.180471503143805
5.63 0.179435613650547
5.636 0.177882974244911
5.642 0.175789771519115
5.648 0.173102935240629
5.654 0.16974967887274
5.66 0.165646943805712
5.666 0.160710339822002
5.672 0.154862379666826
5.678 0.14803992769732
5.684 0.140200825715409
5.69 0.131329642519005
5.696 0.121442441175183
5.702 0.110590389626713
5.708 0.0988619692164941
5.714 0.0863834703696457
5.72 0.0733174143266809
5.726 0.0598585222298728
5.732 0.0462268999367608
5.738 0.0326582631866429
5.744 0.0193913355509612
5.75 0.00665302201141185
5.756 -0.00535746060041866
5.762 -0.0164837674857697
5.768 -0.0266248792775598
5.774 -0.0357428853326969
5.78 -0.0438647609651015
5.786 -0.0510777964277829
5.792 -0.0575194372190194
5.798 -0.0633631622524145
5.804 -0.068802417696983
5.81 -0.0740345175365077
5.816 -0.0792460056874809
5.822 -0.0846005158895476
5.828 -0.0902298385210593
5.834 -0.0962286952105278
5.84 -0.102653480663088
5.846 -0.109524815819125
5.852 -0.116833175191434
5.858 -0.124546279698208
5.864 -0.132616617407133
5.87 -0.140987504966042
5.876 -0.149596489362048
5.882 -0.158375429203785
5.888 -0.167247084890196
5.894 -0.176118390584908
5.9 -0.184870840109846
5.906 -0.193348777899598
5.912 -0.201347033674683
5.918 -0.208600304503769
5.924 -0.21477769546226
5.93 -0.219486289597313
5.936 -0.222286856447249
5.942 -0.222722528799768
5.948 -0.220357978620486
5.954 -0.21482357512298
5.96 -0.205857594947844
5.966 -0.193340348607704
5.972 -0.177316400961089
5.978 -0.158003443111014
5.984 -0.135787695288525
5.99 -0.111205981548897
5.996 -0.084914769039119
};
\addplot [very thin, black, forget plot]
table {%
0 8.82026755858511e-07
0.006 9.74274187295148e-07
0.012 1.06641103992153e-06
0.018 1.16178250440381e-06
0.024 1.26166340061519e-06
0.03 1.36663554233697e-06
0.036 1.47698436874708e-06
0.042 1.59290558366885e-06
0.048 1.71455307624555e-06
0.054 1.84201867999646e-06
0.06 1.97545136878742e-06
0.066 2.11514533722455e-06
0.072 2.26146755325977e-06
0.078 2.41476490088059e-06
0.084 2.57535621820925e-06
0.09 2.74356526394088e-06
0.096 2.91972880355197e-06
0.102 3.10417640820405e-06
0.108 3.29721190987154e-06
0.114 3.49911788031996e-06
0.12 3.71017383591856e-06
0.126 3.93066923618414e-06
0.132 4.16090413047892e-06
0.138 4.40118639186082e-06
0.144 4.65183383477158e-06
0.15 4.91317753061493e-06
0.156 5.18555502183067e-06
0.162 5.46929108847784e-06
0.168 5.76468082503387e-06
0.174 6.07198740126161e-06
0.18 6.39145248489556e-06
0.186 6.72330506013616e-06
0.192 7.06775980886345e-06
0.198 7.42500934433602e-06
0.204 7.79522461225293e-06
0.21 8.17856395321697e-06
0.216 8.57518281741033e-06
0.222 8.98523042401107e-06
0.228 9.40883004106113e-06
0.234 9.84605175707474e-06
0.24 1.02968928759639e-05
0.246 1.07612715535496e-05
0.252 1.12390329107902e-05
0.258 1.17299569538934e-05
0.264 1.223376125837e-05
0.27 1.27500956573746e-05
0.276 1.32785328120322e-05
0.282 1.3818561746606e-05
0.288 1.43695866923264e-05
0.294 1.49309283497253e-05
0.3 1.5501820970437e-05
0.306 1.60813998911463e-05
0.312 1.66686792987593e-05
0.318 1.72625246225513e-05
0.324 1.78616270600777e-05
0.33 1.84644839052109e-05
0.336 1.90693857873443e-05
0.342 1.96744085910668e-05
0.348 2.02774076272639e-05
0.354 2.08760099655417e-05
0.36 2.14676052612475e-05
0.366 2.20493351738001e-05
0.372 2.26180779020452e-05
0.378 2.31704275435624e-05
0.384 2.37026632861419e-05
0.39 2.42107111695347e-05
0.396 2.46901009500005e-05
0.402 2.51359269163823e-05
0.408 2.55428201066355e-05
0.414 2.59049349118723e-05
0.42 2.62159457978121e-05
0.426 2.64690462369752e-05
0.432 2.66569405042239e-05
0.438 2.67718218560507e-05
0.444 2.68053383450603e-05
0.45 2.67485487525692e-05
0.456 2.65918753317144e-05
0.462 2.63250578587461e-05
0.468 2.59371127902901e-05
0.474 2.54162963166838e-05
0.48 2.47500686421346e-05
0.486 2.39250545030943e-05
0.492 2.29269970121386e-05
0.498 2.17407016477395e-05
0.504 2.03499756055068e-05
0.51 1.87375676249128e-05
0.516 1.68851159792021e-05
0.522 1.47731119540376e-05
0.528 1.23808794272912e-05
0.534 9.68656948097181e-06
0.54 6.66716393518387e-06
0.546 3.29848109558195e-06
0.552 -4.44822709449682e-07
0.558 -4.58925693193682e-06
0.564 -9.16250557380729e-06
0.57 -1.41934327567114e-05
0.576 -1.97120774860709e-05
0.582 -2.57496277162433e-05
0.588 -3.23383675000212e-05
0.594 -3.95115938714592e-05
0.6 -4.73035095875715e-05
0.606 -5.57490972566688e-05
0.612 -6.48839897137278e-05
0.618 -7.47443444661034e-05
0.624 -8.53667292598831e-05
0.63 -9.6788017700414e-05
0.636 -0.000109045285985317
0.642 -0.000122175695631329
0.648 -0.000136216346544577
0.654 -0.000151204080960008
0.66 -0.000167175230088279
0.666 -0.000184165298149684
0.672 -0.000202208590395752
0.678 -0.000221337798359563
0.684 -0.000241583561982901
0.69 -0.000262974030071896
0.696 -0.000285534441105166
0.702 -0.000309286740983988
0.708 -0.000334249253688903
0.714 -0.000360436411681918
0.72 -0.000387858554396918
0.726 -0.000416521797817771
0.732 -0.000446427979544033
0.738 -0.00047757468449808
0.744 -0.00050995535587884
0.75 -0.000543559498682915
0.756 -0.000578372980686661
0.762 -0.000614378435725695
0.768 -0.00065155577095375
0.774 -0.000689882777440086
0.78 -0.000729335840100199
0.786 -0.00076989074086147
0.792 -0.000811523545414541
0.798 -0.000854211562453442
0.804 -0.00089793436301184
0.81 -0.000942674841308195
0.816 -0.000988420297157846
0.822 -0.00103516351385028
0.828 -0.0010829037969427
0.834 -0.00113164793373812
0.84 -0.00118141102291643
0.846 -0.00123221711870779
0.852 -0.00128409962521766
0.858 -0.00133710137517953
0.864 -0.00139127432607969
0.87 -0.00144667881145568
0.876 -0.00150338229200584
0.882 -0.0015614575629315
0.888 -0.00162098039124223
0.894 -0.00168202657349844
0.9 -0.00174466842682784
0.906 -0.00180897074932348
0.912 -0.00187498630865627
0.918 -0.00194275094501306
0.924 -0.00201227839600028
0.93 -0.00208355497573622
0.936 -0.00215653426189312
0.942 -0.00223113196258678
0.948 -0.00230722115024875
0.954 -0.00238462806030798
0.96 -0.00246312865639928
0.966 -0.002542446162556
0.972 -0.00262224975266639
0.978 -0.00270215457005959
0.984 -0.00278172322309801
0.99 -0.00286046886917046
0.996 -0.00293785995434366
1.002 -0.00301332662777531
1.008 -0.00308626879146609
1.014 -0.00315606568732
1.02 -0.00322208685504902
1.026 -0.00328370423385915
1.032 -0.0033403051157996
1.038 -0.00339130559936048
1.044 -0.00343616414372106
1.05 -0.00347439478297305
1.056 -0.00350557953739693
1.062 -0.00352937955160499
1.068 -0.00354554450855143
1.074 -0.00355391990591291
1.08 -0.0035544518522162
1.086 -0.00354718912325813
1.092 -0.00353228233418069
1.098 -0.00350998020484341
1.104 -0.00348062302952137
1.11 -0.00344463359256001
1.116 -0.00340250589133719
1.122 -0.00335479212855765
1.128 -0.00330208850920484
1.134 -0.00324502041819651
1.14 -0.00318422756109667
1.146 -0.00312034962377948
1.152 -0.00305401294627396
1.158 -0.00298581862850673
1.164 -0.00291633238361511
1.17 -0.00284607634720072
1.176 -0.00277552294468437
1.182 -0.00270509081727306
1.188 -0.00263514271529352
1.194 -0.0025659851977395
1.2 -0.00249786992037821
1.206 -0.00243099625919846
1.212 -0.00236551499963329
1.218 -0.00230153281771747
1.224 -0.00223911729428531
1.23 -0.00217830222318979
1.236 -0.00211909300452775
1.242 -0.00206147194880789
1.248 -0.0020054033512713
1.254 -0.00195083823142205
1.26 -0.00189771866659857
1.266 -0.00184598167418975
1.272 -0.001795562624376
1.278 -0.00174639818406037
1.284 -0.0016984288076767
1.29 -0.00165160080120776
1.296 -0.00160586799178916
1.302 -0.00156119303821566
1.308 -0.00151754841750075
1.314 -0.00147491711916354
1.32 -0.00143329307521483
1.326 -0.00139268134769993
1.332 -0.00135309809082341
1.338 -0.00131457029688846
1.344 -0.00127713533515931
1.35 -0.00124084028392849
1.356 -0.00120574105924688
1.362 -0.00117190134319809
1.368 -0.00113939131753086
1.374 -0.00110828621375848
1.38 -0.00107866469632282
1.386 -0.00105060710547209
1.392 -0.00102419359055977
1.398 -0.000999502173578996
1.404 -0.000976606786630539
1.41 -0.000955575330534977
1.416 -0.00093646780196854
1.422 -0.000919334534239814
1.428 -0.000904214591319852
1.434 -0.000891134349380578
1.44 -0.000880106289414823
1.446 -0.000871128017805341
1.452 -0.000864181520219515
1.458 -0.000859232648624129
1.464 -0.000856230831757654
1.47 -0.000855108995242037
1.476 -0.000855783674764993
1.482 -0.000858155303207888
1.488 -0.000862108653974566
1.494 -0.000867513422148729
1.5 -0.000874224930423635
1.506 -0.000882084946808967
1.512 -0.00089092260577714
1.518 -0.000900555426595415
1.524 -0.000910790424928263
1.53 -0.000921425314447423
1.536 -0.00093224979724827
1.542 -0.000943046941335976
1.548 -0.000953594641907335
1.554 -0.000963667163254893
1.56 -0.000973036756958037
1.566 -0.000981475347698426
1.572 -0.000988756279848081
1.578 -0.000994656112727839
1.584 -0.000998956454021321
1.59 -0.00100144581595871
1.596 -0.00100192148077866
1.602 -0.00100019135999423
1.608 -0.000996075829755494
1.614 -0.000989409527996931
1.62 -0.00098004309404858
1.626 -0.000967844837879446
1.632 -0.000952702318925888
1.638 -0.000934523823388498
1.644 -0.00091323972221697
1.65 -0.000888803697904853
1.656 -0.000861193826553128
1.662 -0.000830413505117634
1.668 -0.000796492211588433
1.674 -0.000759486090689033
1.68 -0.000719478356687416
1.686 -0.000676579506472586
1.692 -0.000630927339064883
1.698 -0.000582686776331493
1.704 -0.000532049483962651
1.71 -0.000479233291001986
1.716 -0.000424481408111619
1.722 -0.000368061447769734
1.728 -0.000310264247798981
1.734 -0.000251402504007568
1.74 -0.000191809217628593
1.746 -0.000131835963816877
1.752 -7.18509907221956e-05
1.758 -1.22371579404287e-05
1.764 4.6610274667497e-05
1.77 0.000104285995829765
1.776 0.000160377116912009
1.782 0.000214465756250257
1.788 0.000266131720595416
1.794 0.000314955266009384
1.8 0.000360519923349583
1.806 0.000402415370404604
1.812 0.000440240332870532
1.818 0.000473605496423084
1.824 0.000502136410686541
1.83 0.000525476366114363
1.836 0.000543289225570825
1.842 0.000555262189681569
1.848 0.000561108478835054
1.854 0.000560569910637839
1.86 0.000553419355793407
1.866 0.000539463053729634
1.872 0.000518542769189037
1.878 0.000490537773755613
1.884 0.000455366635446727
1.89 0.000412988801122558
1.896 0.000363405956935852
1.902 0.000306663153516782
1.908 0.000242849684659328
1.914 0.00017209970670149
1.92 9.45925923510781e-05
1.926 1.05530082096203e-05
1.932 -7.97492883202481e-05
1.938 -0.000175999937543412
1.944 -0.000277840754330952
1.95 -0.000384870793390072
1.956 -0.000496647703206517
1.962 -0.000612689363822542
1.968 -0.000732475805155217
1.974 -0.000855451398379416
1.98 -0.00098102731083435
1.986 -0.00110858421587023
1.992 -0.00123747524269799
1.998 -0.00136702915386192
2.005 -0.00151808870614258
2.011 -0.00164668118217387
2.017 -0.00177368987014805
2.023 -0.00189838056165558
2.029 -0.00202001405146384
2.035 -0.00213785030967874
2.041 -0.00225115273760458
2.047 -0.00235919248220417
2.053 -0.00246125278640863
2.059 -0.00255663334911566
2.065 -0.00264465466913164
2.071 -0.00272466235009433
2.077 -0.00279603133858874
2.083 -0.00285817007293958
2.089 -0.0029105245169102
2.095 -0.00295258205509736
2.101 -0.00298387522664447
2.107 -0.00300398527436686
2.113 -0.00301254548791064
2.119 -0.00300924432037097
2.125 -0.00299382825815326
2.131 -0.00296610442476007
2.137 -0.00292594290170001
2.143 -0.00287327874914795
2.149 -0.00280811371134246
2.155 -0.00273051759186884
2.161 -0.00264062928633046
2.167 -0.00253865746140851
2.173 -0.00242488086899706
2.179 -0.0022996482877682
2.185 -0.00216337808554481
2.191 -0.00201655739568376
2.197 -0.00185974090638174
2.203 -0.00169354925909557
2.209 -0.00151866705869903
2.215 -0.00133584049672204
2.221 -0.00114587459258193
2.227 -0.000949630060855149
2.233 -0.000748019812970688
2.239 -0.000542005105682224
2.245 -0.000332591350621606
2.251 -0.000120823601676914
2.257 9.22182623709764e-05
2.263 0.000305424636138921
2.269 0.000517661545617882
2.275 0.000727776239942246
2.281 0.000934602988611114
2.287 0.00113696905680934
2.293 0.00133370082710298
2.299 0.00152363003554024
2.305 0.0017056000909973
2.311 0.00187847244195289
2.317 0.0020411329584472
2.323 0.00219249829371035
2.329 0.00233152219141952
2.335 0.00245720170431493
2.341 0.00256858328998049
2.347 0.00266476875153769
2.353 0.00274492098915174
2.359 0.00280826953194916
2.365 0.00285411581940544
2.371 0.00288183820196226
2.377 0.00289089663294737
2.383 0.00288083702517878
2.389 0.0028512952443172
2.395 0.00280200071623092
2.401 0.00273277962284485
2.407 0.00264355766607086
2.413 0.00253436237723806
2.419 0.00240532495333685
2.425 0.00225668160149795
2.431 0.00208877437564749
2.437 0.00190205149019868
2.443 0.00169706709758291
2.449 0.00147448051916734
2.455 0.00123505492063699
2.461 0.000979655425881175
2.467 0.000709246666038742
2.473 0.000424889763524028
2.479 0.000127738753332205
2.485 -0.000180963550706607
2.491 -0.000499890235720624
2.497 -0.00082763550077172
2.503 -0.00116272038172877
2.509 -0.00150359896730263
2.515 -0.00184866508072255
2.521 -0.00219625939685032
2.527 -0.00254467696168591
2.533 -0.00289217507617536
2.539 -0.00323698150538513
2.545 -0.00357730296961607
2.551 -0.00391133387241018
2.557 -0.00423726521882724
2.563 -0.00455329367676192
2.569 -0.00485763073245333
2.575 -0.00514851189252017
2.581 -0.00542420588429457
2.587 -0.00568302380970147
2.593 -0.00592332820624875
2.599 -0.00614354197382214
2.605 -0.00634215712607344
2.611 -0.00651774333023459
2.617 -0.00666895619758228
2.623 -0.00679454529396972
2.629 -0.00689336183948807
2.635 -0.00696436606812506
2.641 -0.00700663422193006
2.647 -0.00701936515369945
2.653 -0.00700188651321289
2.659 -0.00695366049369254
2.665 -0.00687428911238509
2.671 -0.00676351900108745
2.677 -0.00662124567900413
2.683 -0.00644751727973302
2.689 -0.00624253770300129
2.695 -0.00600666915839633
2.701 -0.00574043406805562
2.707 -0.00544451629323065
2.713 -0.0051197616478772
2.719 -0.00476717766364914
2.725 -0.00438793256929668
2.731 -0.00398335344957886
2.737 -0.00355492355214745
2.743 -0.00310427871149251
2.749 -0.0026332028673856
2.755 -0.00214362265818154
2.761 -0.00163760107860103
2.767 -0.00111733019757675
2.773 -0.00058512294383343
2.779 -4.34039734572558e-05
2.785 0.000505300352918281
2.791 0.00105837284730704
2.797 0.0016131171769305
2.803 0.00216677029510315
2.809 0.00271651555118899
2.815 0.00325949640381563
2.821 0.00379283065136387
2.827 0.00431362508968675
2.833 0.00481899050048523
2.839 0.00530605687233006
2.845 0.00577198875392258
2.851 0.00621400064076703
2.857 0.00662937229806167
2.863 0.00701546392907212
2.869 0.00736973109938951
2.875 0.00768973933910979
2.881 0.0079731783478353
2.887 0.00821787573947817
2.893 0.00842181026813131
2.899 0.00858312448590288
2.905 0.00870013678976465
2.911 0.00877135282024704
2.917 0.00879547617926547
2.923 0.00877141843675577
2.929 0.00869830839663333
2.935 0.00857550059427937
2.941 0.00840258299059238
2.947 0.00817938382807758
2.953 0.00790597760690417
2.959 0.00758269013236537
2.965 0.0072101025801488
2.971 0.00678905451620776
2.977 0.0063206458038598
2.983 0.00580623732485565
2.989 0.00524745043632425
2.995 0.00464616508663311
3.001 0.00400451651065071
3.007 0.00332489043321849
3.013 0.00260991671479364
3.019 0.00186246138520338
3.025 0.00108561702708715
3.031 0.000282691488310057
3.037 -0.000542805075469287
3.043 -0.00138717480198152
3.049 -0.00224654831614833
3.055 -0.00311690243467316
3.061 -0.00399407927549057
3.067 -0.00487380663506206
3.073 -0.00575171947165534
3.079 -0.00662338231241394
3.085 -0.00748431237741415
3.091 -0.00833000320553471
3.097 -0.00915594855445765
3.103 -0.0099576663454566
3.109 -0.0107307224287429
3.115 -0.0114707539556654
3.121 -0.0121734921603767
3.127 -0.0128347843806737
3.133 -0.0134506151709016
3.139 -0.0140171264004462
3.145 -0.01453063626024
3.151 -0.0149876571414462
3.157 -0.0153849123876276
3.163 -0.0157193519537291
3.169 -0.015988167040737
3.175 -0.0161888037992067
3.181 -0.0163189762137747
3.187 -0.0163766782942243
3.193 -0.016360195701186
3.199 -0.0162681169282541
3.205 -0.016099344147031
3.211 -0.0158531037978109
3.217 -0.0155289569751537
3.223 -0.0151268096182871
3.229 -0.0146469224709898
3.235 -0.0140899207258651
3.241 -0.0134568032158398
3.247 -0.0127489509667734
3.253 -0.0119681348735301
3.259 -0.0111165222214551
3.265 -0.0101966817370426
3.271 -0.00921158682534467
3.277 -0.0081646166367871
3.283 -0.00705955460306059
3.289 -0.00590058409326144
3.295 -0.00469228086944328
3.301 -0.00343960206080573
3.307 -0.00214787143287483
3.313 -0.000822760797617145
3.319 0.000529732506306306
3.325 0.00190331204661959
3.331 0.00329141252497217
3.337 0.00468723358345384
3.343 0.00608377687259854
3.349 0.00747388596957999
3.355 0.00885028865247795
3.361 0.0102056409602431
3.367 0.0115325724186429
3.373 0.0128237317759678
3.379 0.0140718325831901
3.385 0.0152696979656283
3.391 0.0164103039724907
3.397 0.0174868209537232
3.403 0.0184926524964913
3.409 0.0194214715573489
3.415 0.0202672535432284
3.421 0.0210243062195413
3.427 0.0216872964529989
3.433 0.0222512739233693
3.439 0.0227116920537568
3.445 0.0230644265109902
3.451 0.0233057917071636
3.457 0.0234325557913754
3.463 0.0234419546440268
3.469 0.0233317053869408
3.475 0.0231000198833163
3.481 0.0227456186410178
3.487 0.0222677454345837
3.493 0.0216661828442383
3.499 0.0209412687713902
3.505 0.0200939138304644
3.511 0.0191256193558859
3.517 0.0180384955940424
3.523 0.0168352794862625
3.529 0.0155193513015865
3.535 0.0140947492445081
3.541 0.0125661810625836
3.547 0.0109390316071962
3.553 0.00921936527497412
3.559 0.00741392227159044
3.565 0.00553010770829317
3.571 0.00357597265728658
3.577 0.00156018646210791
3.583 -0.000508000180262349
3.589 -0.00261880158847296
3.595 -0.00476195283544721
3.601 -0.00692677444765827
3.607 -0.00910224531281276
3.613 -0.0112770826990017
3.619 -0.0134398279626719
3.625 -0.0155789362288916
3.631 -0.0176828680874074
3.637 -0.0197401811738954
3.643 -0.0217396194176076
3.649 -0.0236701977386363
3.655 -0.0255212800851137
3.661 -0.0272826489064211
3.667 -0.028944564465846
3.673 -0.0304978127902546
3.679 -0.0319337415226518
3.685 -0.0332442834623929
3.691 -0.0344219681265532
3.697 -0.035459922212234
3.703 -0.0363518603598359
3.709 -0.0370920680788216
3.715 -0.0376753790832337
3.721 -0.0380971495648264
3.727 -0.0383532320978375
3.733 -0.0384399519125422
3.739 -0.0383540881849761
3.745 -0.0380928627853737
3.751 -0.0376539385984334
3.757 -0.0370354291082672
3.763 -0.0362359204323145
3.769 -0.0352545064171387
3.775 -0.0340908367960859
3.781 -0.0327451777728272
3.787 -0.0312184837582765
3.793 -0.0295124783646208
3.799 -0.0276297421808588
3.805 -0.0255738043171304
3.811 -0.0233492342539847
3.817 -0.0209617301586128
3.823 -0.0184181995745033
3.829 -0.0157268282560185
3.835 -0.0128971329348203
3.841 -0.00993999397982482
3.847 -0.00686766426490913
3.853 -0.00369375109939745
3.859 -0.000433168804175164
3.865 0.00289793957091033
3.871 0.00628231181768146
3.877 0.00970170664243517
3.883 0.0131370721541518
3.889 0.0165687393465404
3.895 0.0199766358511276
3.901 0.0233405140574028
3.907 0.026640186707065
3.913 0.029855762356672
3.919 0.0329678727394302
3.925 0.0359578840871148
3.931 0.0388080849378516
3.937 0.041501843849276
3.943 0.0440237317350238
3.949 0.0463596051829281
3.955 0.04849664900879
3.961 0.0504233783385134
3.967 0.0521296025686127
3.973 0.0536063555063186
3.979 0.054845797708268
3.985 0.0558410984315948
3.991 0.0565863055966787
3.997 0.0570762126989808
4.004 0.057319008171293
4.01 0.0572406953562359
4.016 0.0568941710421951
4.022 0.0562761804769247
4.028 0.0553837982525191
4.034 0.0542144483834582
4.04 0.0527659659090055
4.046 0.0510367003982523
4.052 0.0490256600073676
4.058 0.0467326930093125
4.064 0.0441587020134192
4.07 0.0413058844303526
4.076 0.0381779911375175
4.082 0.0347805937937291
4.088 0.0311213498820473
4.094 0.0272102533877103
4.1 0.0230598581207623
4.106 0.0186854601726161
4.112 0.0141052259451626
4.118 0.00934025274430017
4.124 0.00441455016658294
4.13 -0.000645067463650905
4.136 -0.0058091844956208
4.142 -0.0110460863964903
4.148 -0.0163221600046195
4.154 -0.0216023853121562
4.16 -0.0268509070777486
4.166 -0.0320316690860777
4.172 -0.0371090887014586
4.178 -0.0420487449188631
4.184 -0.0468180498269675
4.19 -0.0513868716586461
4.196 -0.055728077734812
4.202 -0.0598179678212986
4.208 -0.0636365727736824
4.214 -0.0671677997160189
4.22 -0.0703994130792
4.226 -0.073322850098868
4.232 -0.0759328791861438
4.238 -0.0782271191596803
4.244 -0.080205445872023
4.25 -0.081869319539875
4.256 -0.0832210705344967
4.262 -0.0842631831587986
4.268 -0.0849976160073755
4.274 -0.085425194104241
4.28 -0.0855451026558557
4.286 -0.0853545056005613
4.292 -0.0848483049165027
4.298 -0.0840190495487089
4.304 -0.0828569963850084
4.31 -0.0813503202920019
4.316 -0.0794854659595453
4.322 -0.0772476311243688
4.328 -0.0746213684310964
4.334 -0.0715912914143604
4.34 -0.0681428684985262
4.346 -0.0642632871620082
4.352 -0.0599423682158203
4.358 -0.0551735073251583
4.364 -0.0499546173894617
4.37 -0.0442890412697224
4.376 -0.0381863998649302
4.382 -0.0316633360899664
4.388 -0.0247441114918
4.394 -0.017461009787588
4.4 -0.00985450137720499
4.406 -0.00197312577131425
4.412 0.00612694428251821
4.418 0.0143826817747894
4.424 0.0227253360650436
4.43 0.0310819029427777
4.436 0.0393768975522563
4.442 0.0475343674039859
4.448 0.0554800569846256
4.454 0.0631436131240757
4.46 0.0704607042988029
4.466 0.0773749202348745
4.472 0.0838393226138168
4.478 0.0898175343724638
4.484 0.0952842835997397
4.49 0.100225356372517
4.496 0.104636957547355
4.502 0.108524524847702
4.508 0.111901084243564
4.514 0.114785268458026
4.52 0.117199141322973
4.526 0.119165976381185
4.532 0.120708128722257
4.538 0.121845117098545
4.544 0.12259200338403
4.55 0.12295812380871
4.556 0.122946196250295
4.562 0.122551803956756
4.568 0.121763240209227
4.574 0.120561690441917
4.58 0.1189217265355
4.586 0.116812090009428
4.592 0.114196744289126
4.598 0.111036179267127
4.604 0.107288952844309
4.61 0.102913453408708
4.616 0.0978698639712989
4.622 0.0921223026551709
4.628 0.0856411050914422
4.634 0.0784052016223101
4.64 0.0704045258005096
4.646 0.0616423706744118
4.652 0.0521375866275566
4.658 0.0419264909779219
4.664 0.031064338170725
4.67 0.0196261843914189
4.676 0.00770697674589572
4.682 -0.00457929015615724
4.688 -0.0171014742979458
4.694 -0.0297143118863781
4.7 -0.0422625615239776
4.706 -0.0545861686667326
4.712 -0.0665262536710231
4.718 -0.0779316308895796
4.724 -0.0886654825464995
4.73 -0.0986117476078318
4.736 -0.107680749328765
4.742 -0.115813582265203
4.748 -0.122984817978554
4.754 -0.129203176624046
4.76 -0.134509954503376
4.766 -0.138975192662
4.772 -0.142691802543223
4.778 -0.145768100246617
4.784 -0.148319398872959
4.79 -0.150459425851666
4.796 -0.152292338691053
4.802 -0.153906001839017
4.808 -0.155366981112999
4.814 -0.156717455295545
4.82 -0.157973991586445
4.826 -0.15912793078359
4.832 -0.160147008323758
4.838 -0.160977803885207
4.844 -0.161548650434703
4.85 -0.161772717892199
4.856 -0.161551090201889
4.862 -0.160775755993822
4.868 -0.159332518264406
4.874 -0.157103890549813
4.88 -0.153972083722295
4.886 -0.149822199505606
4.892 -0.144545736375048
4.898 -0.138044483910185
4.904 -0.13023483662372
4.91 -0.121052501553088
4.916 -0.110457508590782
4.922 -0.0984393604856075
4.928 -0.0850220809759903
4.934 -0.0702688340420436
4.94 -0.054285695486034
4.946 -0.0372240657163276
4.952 -0.0192811351597209
4.958 -0.000697779682994566
4.964 0.018246687001359
4.97 0.0372433009486455
4.976 0.0559658422806412
4.982 0.0740864263565379
4.988 0.0912933191050686
4.994 0.107309464377018
5 0.121909830877246
5.006 0.13493558412017
5.012 0.146303324306783
5.018 0.156008180774617
5.024 0.164120320287698
5.03 0.170775271058974
5.036 0.176159243774825
5.042 0.180491221573837
5.048 0.184003899865557
5.054 0.18692553095586
5.06 0.189464372194132
5.066 0.191796829296411
5.072 0.194059677927304
5.078 0.196346113379308
5.084 0.19870495835947
5.09 0.201142198938299
5.096 0.203624067916213
5.102 0.206081049546869
5.108 0.208412345400138
5.114 0.210490473707086
5.12 0.212165779522193
5.126 0.213270737616343
5.132 0.213624051265101
5.138 0.213034680513332
5.144 0.211306046416621
5.15 0.208240723076077
5.156 0.203645927379513
5.162 0.19734004412699
5.168 0.189160293504339
5.174 0.178971479927099
5.18 0.166675580160344
5.186 0.152221754800298
5.192 0.135616212106854
5.198 0.116931216366122
5.204 0.0963124055031047
5.21 0.0739834591728669
5.216 0.0502470556828077
5.222 0.0254810279469172
5.228 0.000128764330861677
5.234 -0.0253167082447115
5.24 -0.0503348365962197
5.246 -0.0744048196525605
5.252 -0.097036085398393
5.258 -0.117799278692573
5.264 -0.136354765860163
5.27 -0.152475814265161
5.276 -0.166064098952032
5.282 -0.177155835942504
5.288 -0.185917517926883
5.294 -0.192630951615874
5.3 -0.197668196214404
5.306 -0.201458185280949
5.312 -0.204448204308074
5.318 -0.207064658817362
5.324 -0.209678190456789
5.33 -0.212577733169168
5.336 -0.215956446294489
5.342 -0.219910003603589
5.348 -0.224445212652817
5.354 -0.229495176209058
5.36 -0.234936652799619
5.366 -0.240605901929818
5.372 -0.246310687261573
5.378 -0.25183769122717
5.384 -0.256955908772368
5.39 -0.261417411762902
5.396 -0.264957202763463
5.402 -0.267293823458942
5.408 -0.268132087105604
5.414 -0.2671688685083
5.42 -0.264102368605177
5.426 -0.258644715898437
5.432 -0.25053722872745
5.438 -0.239567220933639
5.444 -0.225584978615246
5.45 -0.20851952944725
5.456 -0.188392060524473
5.462 -0.165326212851701
5.468 -0.13955480346114
5.474 -0.111422587500139
5.48 -0.0813843394101355
5.486 -0.0499968758953953
5.492 -0.0179030237335977
5.498 0.0141944533266689
5.504 0.0455697500146956
5.51 0.075520008492322
5.516 0.103415512452238
5.522 0.128746714967647
5.528 0.151160281140256
5.534 0.170478447773024
5.54 0.186699928747219
5.546 0.199984615830692
5.552 0.210626785379642
5.558 0.219021786711921
5.564 0.225629897020208
5.57 0.230939513249873
5.576 0.235431194206017
5.582 0.239544450387183
5.588 0.24364992554845
5.594 0.248029773312351
5.6 0.252868071003868
5.606 0.2582512371224
5.612 0.264176385305631
5.618 0.270564174500299
5.624 0.277272449175981
5.63 0.28410774168692
5.636 0.290833109972238
5.642 0.297172299204013
5.648 0.302811460769698
5.654 0.307400444247178
5.66 0.310555955355595
5.666 0.311868673505055
5.672 0.31091579808517
5.678 0.30727952386716
5.684 0.300570778585025
5.69 0.290456417265773
5.696 0.276687225731241
5.702 0.25912375182933
5.708 0.237757215560445
5.714 0.212723418984938
5.72 0.184308425092837
5.726 0.152945529098933
5.732 0.119203524279729
5.738 0.08376643593826
5.744 0.0474049036982374
5.75 0.0109395411486681
5.756 -0.0248027324984624
5.762 -0.0590370062098802
5.768 -0.0910690974243488
5.774 -0.120338916096883
5.78 -0.146452531629855
5.786 -0.169198726720755
5.792 -0.188549014108364
5.798 -0.20464340731548
5.804 -0.21776619239639
5.81 -0.228315870999988
5.816 -0.236771899746699
5.822 -0.243659222346752
5.828 -0.249511126385821
5.834 -0.254831942550026
5.84 -0.260062728701745
5.846 -0.265554032321242
5.852 -0.271549174270428
5.858 -0.278179276922844
5.864 -0.285468398072886
5.87 -0.293344867948049
5.876 -0.301654140471651
5.882 -0.310169326600581
5.888 -0.318597599328579
5.894 -0.326583058577044
5.9 -0.333708654981425
5.906 -0.339500842130368
5.912 -0.343440480235856
5.918 -0.344982180790776
5.924 -0.343582135421284
5.93 -0.33873219870458
5.936 -0.329996389160885
5.942 -0.317045579374677
5.948 -0.299686940306446
5.954 -0.277886074969531
5.96 -0.251780896824786
5.966 -0.221686680066927
5.972 -0.188091479755711
5.978 -0.151640920260055
5.984 -0.113111772444411
5.99 -0.0733748800189106
5.996 -0.0333494388094311
};
\addplot [very thin, black, forget plot]
table {%
0 -2.23557447552214e-05
0.006 -2.43732961942483e-05
0.012 -2.64962170050128e-05
0.018 -2.87250162007436e-05
0.024 -3.10631047357298e-05
0.03 -3.35148444352555e-05
0.036 -3.6085030622747e-05
0.042 -3.877899746978e-05
0.048 -4.16027027137094e-05
0.054 -4.45625432969851e-05
0.06 -4.76650581934533e-05
0.066 -5.09167558448786e-05
0.072 -5.43241465819277e-05
0.078 -5.78938871469369e-05
0.084 -6.16328892048372e-05
0.09 -6.55483132820013e-05
0.096 -6.96474804336712e-05
0.102 -7.39377818321676e-05
0.108 -7.84266320906324e-05
0.114 -8.31214589840584e-05
0.12 -8.80297044112684e-05
0.126 -9.31588251921959e-05
0.132 -9.85162932058324e-05
0.138 -0.000104109591319673
0.144 -0.000109946196847541
0.15 -0.000116033547376154
0.156 -0.000122378998381991
0.162 -0.000128989785233679
0.168 -0.000135872995140284
0.174 -0.000143035543536414
0.18 -0.000150484142332881
0.186 -0.000158225254213847
0.192 -0.000166265037650435
0.198 -0.00017460929010567
0.204 -0.000183263399473035
0.21 -0.000192232299539152
0.216 -0.000201520429341111
0.222 -0.000211131686169535
0.228 -0.000221069372287978
0.234 -0.000231336132740595
0.24 -0.000241933884744628
0.246 -0.000252863733572245
0.252 -0.000264125871100995
0.258 -0.000275719455016214
0.264 -0.000287642471869709
0.27 -0.000299891589947561
0.276 -0.000312462014550868
0.282 -0.000325347347118736
0.288 -0.000338539450059506
0.294 -0.000352028309985156
0.3 -0.000365801892696041
0.306 -0.000379845984442985
0.312 -0.000394144019707364
0.318 -0.000408676894501359
0.324 -0.000423422767987664
0.33 -0.000438356849500411
0.336 -0.000453451170848348
0.342 -0.00046867434245018
0.348 -0.000483991292720128
0.354 -0.00049936299259147
0.36 -0.000514746163793653
0.366 -0.000530092972239893
0.372 -0.00054535070295402
0.378 -0.000560461416469193
0.384 -0.00057536158494906
0.39 -0.00058998171136919
0.396 -0.000604245936518037
0.402 -0.000618071639246652
0.408 -0.000631369036266851
0.414 -0.000644040784422602
0.42 -0.000655981585288688
0.426 -0.000667077789277834
0.432 -0.000677206993618338
0.438 -0.000686237625625549
0.444 -0.000694028505112376
0.45 -0.00070042838106031
0.456 -0.000705275438987087
0.462 -0.000708396783387079
0.468 -0.000709607900372287
0.474 -0.000708712113140997
0.48 -0.000705500041420216
0.486 -0.000699749081230224
0.492 -0.000691222917264642
0.498 -0.000679671082780599
0.504 -0.000664828573471514
0.51 -0.000646415523579909
0.516 -0.000624136946419228
0.522 -0.000597682540451438
0.528 -0.000566726561637762
0.534 -0.000530927766042647
0.54 -0.000489929425907133
0.546 -0.000443359430281754
0.552 -0.000390830480448433
0.558 -0.00033194039425301
0.564 -0.000266272533393506
0.57 -0.000193396367324556
0.576 -0.000112868187194406
0.582 -2.42319840781574e-05
0.588 7.29794940955004e-05
0.594 0.000179243490710589
0.6 0.000295045775470843
0.606 0.000420878944112353
0.612 0.000557240464341137
0.618 0.000704630448627415
0.624 0.00086354913824711
0.63 0.00103449409314321
0.636 0.0012179570901932
0.642 0.0014144207438478
0.648 0.00162435487866834
0.654 0.00184821269462441
0.66 0.00208642677755978
0.666 0.00233940502118941
0.672 0.00260752653386206
0.678 0.00289113760967251
0.684 0.00319054785399643
0.69 0.00350602655716623
0.696 0.00383779942155721
0.702 0.00418604575315069
0.708 0.00455089624659718
0.714 0.00493243150027889
0.72 0.00533068141547311
0.726 0.0057456256465149
0.732 0.00617719527930495
0.738 0.00662527592172328
0.744 0.0070897123961365
0.75 0.00757031521796165
0.756 0.00806686903740459
0.762 0.00857914319991502
0.768 0.00910690455700569
0.774 0.00964993261336068
0.78 0.0102080370457651
0.786 0.0107810775544407
0.792 0.0113689859227076
0.798 0.011971790052675
0.804 0.0125896396260025
0.81 0.0132228328980743
0.816 0.0138718439869731
0.822 0.014537349858477
0.828 0.0152202560439777
0.834 0.015921719965258
0.84 0.0166431705858692
0.846 0.0173863229686603
0.852 0.0181531862133202
0.858 0.0189460631728907
0.864 0.0197675403378369
0.87 0.0206204663212451
0.876 0.0215079175137102
0.882 0.0224331496879469
0.888 0.0233995346480397
0.894 0.0244104814208348
0.9 0.0254693419799666
0.906 0.0265793020634237
0.912 0.0277432582778334
0.918 0.0289636833498767
0.924 0.0302424820710065
0.93 0.0315808411556153
0.936 0.0329790768710339
0.942 0.0344364848801045
0.948 0.035951197243188
0.954 0.0375200519423401
0.96 0.039138480597463
0.966 0.0408004202305815
0.972 0.0424982549724097
0.978 0.0442227934671417
0.984 0.045963287381538
0.99 0.0477074958089883
0.996 0.0494417994239966
1.002 0.0511513669487802
1.008 0.0528203747933518
1.014 0.0544322786259213
1.02 0.0559701331486849
1.026 0.0574169535938363
1.032 0.0587561095482662
1.038 0.0599717388735213
1.044 0.0610491669584068
1.05 0.0619753145830473
1.056 0.0627390765584865
1.062 0.0633316532400244
1.068 0.0637468181473116
1.074 0.0639811072894399
1.08 0.0640339193095446
1.086 0.0639075200188428
1.092 0.0636069499748173
1.098 0.063139839077581
1.104 0.0625161372851306
1.11 0.0617477750610815
1.116 0.0608482707125085
1.122 0.0598323040828989
1.128 0.0587152769945164
1.134 0.0575128803755176
1.14 0.0562406862747296
1.146 0.0549137801868449
1.152 0.0535464455764167
1.158 0.0521519085369167
1.164 0.0507421464956362
1.17 0.0493277610695187
1.176 0.0479179118581785
1.182 0.0465203052875824
1.188 0.0451412306986397
1.194 0.0437856347304026
1.2 0.042457224628126
1.206 0.0411585913244241
1.212 0.0398913438692654
1.218 0.0386562478789396
1.224 0.0374533619983601
1.23 0.0362821677891655
1.236 0.035141689864759
1.242 0.0340306044003512
1.248 0.0329473352830324
1.254 0.0318901381023837
1.26 0.030857172876572
1.266 0.0298465668627537
1.272 0.0288564690156299
1.278 0.0278850976464269
1.284 0.0269307826292702
1.29 0.0259920031379439
1.296 0.025067421425085
1.302 0.0241559126365016
1.308 0.0232565901585242
1.314 0.0223688255813937
1.32 0.0214922620956389
1.326 0.0206268200682159
1.332 0.0197726936799397
1.338 0.0189303378678679
1.344 0.0181004453493218
1.35 0.0172839141669113
1.356 0.0164818069071814
1.362 0.015695303423124
1.368 0.0149256494443185
1.374 0.0141741038335455
1.38 0.013441887373865
1.386 0.0127301358605292
1.392 0.0120398599046777
1.398 0.0113719133063691
1.404 0.0107269711579262
1.41 0.0101055180955105
1.416 0.009507846380049
1.422 0.00893406284660435
1.428 0.00838410325932089
1.434 0.00785775227994433
1.44 0.0073546671084532
1.446 0.00687440289015491
1.452 0.00641643815333164
1.458 0.0059801988275269
1.464 0.00556507974357105
1.47 0.00517046288738959
1.476 0.00479573204064538
1.482 0.00444028375560157
1.488 0.00410353487020645
1.494 0.00378492695127974
1.5 0.00348392817096289
1.506 0.00320003317255661
1.512 0.00293276147790368
1.518 0.00268165494905673
1.524 0.00244627474596761
1.53 0.00222619814170787
1.536 0.00202101546534042
1.542 0.0018303273661256
1.548 0.00165374251187926
1.554 0.00149087577700222
1.56 0.00134134692596248
1.566 0.00120477976209262
1.572 0.00108080168750617
1.578 0.000969043606777218
1.584 0.000869140101912759
1.59 0.000780729805085121
1.596 0.000703455899524034
1.602 0.000636966688932025
1.608 0.000580916182175764
1.614 0.000534964649874367
1.62 0.000498779118739863
1.626 0.000472033778660003
1.632 0.000454410284940062
1.638 0.000445597943830821
1.644 0.00044529377706863
1.65 0.000453202465279543
1.656 0.000469036172206608
1.662 0.00049251425770516
1.668 0.000523362887391179
1.674 0.000561314548792802
1.68 0.000606107486962401
1.686 0.000657485069912985
1.692 0.000715195098588595
1.698 0.000778989072716469
1.704 0.000848621426297726
1.71 0.000923848744202776
1.716 0.00100442897480877
1.722 0.00109012064683411
1.728 0.00118068210509892
1.734 0.00127587077343437
1.74 0.00137544245722555
1.746 0.00147915069249472
1.752 0.00158674615251224
1.758 0.00169797611849963
1.764 0.001812584022235
1.77 0.00193030906675682
1.776 0.00205088593221806
1.782 0.00217404456941549
1.788 0.00229951008739437
1.794 0.00242700273800581
1.8 0.00255623799924192
1.806 0.00268692675997275
1.812 0.00281877560700401
1.818 0.00295148721492686
1.824 0.00308476083714363
1.83 0.00321829289802266
1.836 0.00335177768339322
1.842 0.00348490812591016
1.848 0.00361737668268597
1.854 0.00374887629873104
1.86 0.00387910145322333
1.866 0.00400774928019123
1.872 0.00413452075825217
1.878 0.00425912196126679
1.884 0.00438126536159213
1.89 0.00450067117818883
1.896 0.00461706875820089
1.902 0.00473019798362834
1.908 0.00483981069298577
1.914 0.00494567210636416
1.92 0.00504756224250978
1.926 0.00514527731819433
1.932 0.00523863111628856
1.938 0.00532745631292532
1.944 0.00541160575056855
1.95 0.00549095364633067
1.956 0.00556539672370844
1.962 0.00563485525616705
1.968 0.00569927401230339
1.974 0.00575862309236624
1.98 0.00581289864501769
1.986 0.00586212345602056
1.992 0.00590634739980569
1.998 0.00594564774650864
2.005 0.00598541664497451
2.011 0.00601444553443339
2.017 0.0060389770334742
2.023 0.00605920240966578
2.029 0.00607533938207167
2.035 0.00608763142369506
2.041 0.00609634689331085
2.047 0.00610177799947428
2.053 0.00610423960019266
2.059 0.00610406784142669
2.065 0.00610161864143524
2.071 0.00609726602683067
2.077 0.0060914003298358
2.083 0.00608442625529258
2.089 0.00607676082916165
2.095 0.00606883123900792
2.101 0.00606107258056276
2.107 0.00605392552236444
2.113 0.00604783390337655
2.119 0.00604324227847769
2.125 0.0060405934266383
2.131 0.00604032583630071
2.137 0.00604287118462458
2.143 0.00604865182570768
2.149 0.00605807830190591
2.155 0.00607154689468451
2.161 0.00608943722831951
2.167 0.00611210993984631
2.173 0.00613990443105359
2.179 0.0061731367110515
2.185 0.0062120973446036
2.191 0.006257049514731
2.197 0.00630822721065398
2.203 0.00636583354890287
2.209 0.00643003923735015
2.215 0.00650098118677109
2.221 0.00657876127882515
2.227 0.00666344529377909
2.233 0.00675506200279015
2.239 0.00685360242954556
2.245 0.00695901928334493
2.251 0.00707122656604981
2.257 0.00719009935496762
2.263 0.00731547376297847
2.269 0.00744714707638097
2.275 0.00758487807113639
2.281 0.00772838750762174
2.287 0.00787735880252337
2.293 0.00803143887876604
2.299 0.00819023919145777
2.305 0.00835333692811287
2.311 0.00852027638347547
2.317 0.00869057050459434
2.323 0.0088637026047836
2.329 0.00903912824548454
2.335 0.00921627727923565
2.341 0.00939455605438274
2.347 0.0095733497733476
2.353 0.00975202500316473
2.359 0.00992993233068771
2.365 0.0101064091566213
2.371 0.0102807826229987
2.377 0.0104523726647325
2.383 0.0106204951770598
2.389 0.0107844652895063
2.395 0.0109436007364231
2.401 0.0110972253109286
2.407 0.0112446723907672
2.413 0.0113852885221533
2.419 0.0115184370460544
2.425 0.0116435017510632
2.431 0.0117598905357506
2.437 0.01186703906171
2.443 0.0119644143779907
2.449 0.0120515184958294
2.455 0.0121278918924412
2.461 0.0121931169216643
2.467 0.0122468211062665
2.473 0.0122886802905234
2.479 0.0123184216255246
2.485 0.0123358263641829
2.491 0.0123407324398258
2.497 0.0123330368037891
2.503 0.0123126974967499
2.509 0.0122797354297128
2.515 0.0122342358512045
2.521 0.0121763494795833
2.527 0.0121062932785582
2.533 0.0120243508579484
2.539 0.0119308724840441
2.545 0.0118262746846603
2.551 0.0117110394388229
2.557 0.0115857129427827
2.563 0.0114509039488028
2.569 0.011307281676497
2.575 0.0111555732995343
2.581 0.0109965610156666
2.587 0.0108310787131363
2.593 0.0106600082469459
2.599 0.0104842753475155
2.605 0.0103048451847678
2.611 0.0101227176163022
2.617 0.0099389221510762
2.623 0.00975451266223845
2.629 0.0095705618887374
2.635 0.00938815576406975
2.641 0.0092083876139019
2.647 0.00903235226554942
2.653 0.00886114011295695
2.659 0.00869583117932311
2.665 0.00853748922104078
2.671 0.00838715591331499
2.677 0.00824584515699259
2.683 0.00811453754291019
2.689 0.00799417500845642
2.695 0.00788565571556556
2.701 0.00778982917862225
2.707 0.0077074916629973
2.713 0.00763938187532871
2.719 0.00758617695749001
2.725 0.0075484887980631
2.731 0.00752686066609584
2.737 0.00752176417087048
2.743 0.0075335965489229
2.749 0.00756267827435113
2.755 0.00760925098868228
2.761 0.00767347574343759
2.767 0.00775543154709704
2.773 0.00785511420955845
2.779 0.00797243547389004
2.785 0.00810722242862742
2.791 0.00825921719349395
2.797 0.0084280768719912
2.803 0.00861337376745208
2.809 0.00881459585990929
2.815 0.00903114754302793
2.821 0.00926235062347639
2.827 0.00950744558672564
2.833 0.00976559313341437
2.839 0.0100358759943647
2.845 0.010317301034402
2.851 0.0106088016516061
2.857 0.0109092404864952
2.863 0.0112174124484592
2.869 0.0115320480727437
2.875 0.0118518172180331
2.881 0.0121753331148508
2.887 0.0125011567722561
2.893 0.0128278017521808
2.899 0.0131537393156344
2.905 0.0134774039453907
2.911 0.013797199245551
2.917 0.0141115042190641
2.923 0.014418679918281
2.929 0.0147170764627916
2.935 0.0150050404154239
2.941 0.0152809225047075
2.947 0.0155430856773385
2.953 0.0157899134622705
2.959 0.0160198186224453
2.965 0.0162312520678509
2.971 0.0164227119978017
2.977 0.0165927532354144
2.983 0.0167399967139112
2.989 0.016863139065587
2.995 0.0169609622626549
3.001 0.0170323432485063
3.007 0.0170762634964701
3.013 0.0170918184222049
3.019 0.0170782265725434
3.025 0.0170348385067011
3.031 0.0169611452793736
3.037 0.0168567864313584
3.043 0.0167215573862205
3.049 0.016555416152209
3.055 0.0163584892225003
3.061 0.0161310765691789
3.067 0.0158736556259696
3.073 0.0155868841579833
3.079 0.0152716019238921
3.085 0.0149288310407619
3.091 0.0145597749746055
3.097 0.014165816091512
3.103 0.0137485117175451
3.109 0.0133095886774022
3.115 0.0128509362953625
3.121 0.0123745978692082
3.127 0.0118827606476753
3.133 0.011377744365566
3.139 0.0108619884174801
3.145 0.0103380377734721
3.151 0.00980852776333384
3.157 0.00927616788030769
3.163 0.00874372477280695
3.169 0.0082140046117544
3.175 0.00768983503490672
3.181 0.00717404687705531
3.187 0.0066694559051597
3.193 0.00617884477404066
3.199 0.00570494541567955
3.205 0.00525042206793994
3.211 0.00481785513033022
3.217 0.00440972602047778
3.223 0.00402840317837044
3.229 0.00367612933924316
3.235 0.00335501016934931
3.241 0.00306700432186024
3.247 0.00281391494300465
3.253 0.00259738262041475
3.259 0.00241887973540752
3.265 0.00227970615128325
3.271 0.00218098614041226
3.277 0.00212366642997311
3.283 0.00210851522697968
3.289 0.00213612206942901
3.295 0.00220689834214195
3.301 0.00232107829452268
3.307 0.00247872040060207
3.313 0.00267970891355863
3.319 0.00292375548027008
3.325 0.00321040070441153
3.331 0.00353901556925788
3.337 0.00390880266015705
3.343 0.00431879715410536
3.349 0.00476786757650672
3.355 0.00525471635016329
3.361 0.00577788019239542
3.367 0.00633573043690572
3.373 0.0069264733785391
3.379 0.00754815075253382
3.385 0.00819864047040245
3.391 0.00887565773933835
3.397 0.00957675668900485
3.403 0.0102993326254466
3.409 0.0110406250223117
3.415 0.0117977213433311
3.421 0.012567561781006
3.427 0.0133469449703968
3.433 0.0141325347322033
3.439 0.0149208678750038
3.445 0.0157083630771744
3.451 0.0164913308591991
3.457 0.0172659846476034
3.463 0.0180284529304629
3.469 0.0187747924999787
3.475 0.0195010027837011
3.481 0.0202030412680025
3.487 0.0208768400230681
3.493 0.0215183233483404
3.499 0.0221234265589624
3.505 0.0226881159423894
3.511 0.0232084099152681
3.517 0.0236804014072937
3.523 0.0241002814969276
3.529 0.0244643643077462
3.535 0.0247691131602533
3.541 0.0250111679474242
3.547 0.0251873736738327
3.553 0.0252948100554187
3.559 0.0253308220385691
3.565 0.0252930510400663
3.571 0.0251794666556101
3.577 0.024988398524252
3.583 0.0247185679696761
3.589 0.0243691189773577
3.595 0.0239396480021567
3.601 0.0234302320409998
3.607 0.0228414543542732
3.613 0.0221744271767383
3.619 0.0214308107292548
3.625 0.0206128278303801
3.631 0.0197232734130483
3.637 0.0187655182823403
3.643 0.017743506500944
3.649 0.016661745868509
3.655 0.0155252910696322
3.661 0.0143397191887257
3.667 0.0131110974526978
3.673 0.0118459432298285
3.679 0.0105511765109693
3.685 0.00923406529707207
3.691 0.00790216452597479
3.697 0.00656324937356156
3.703 0.00522524395925745
3.709 0.00389614665437853
3.715 0.00258395334459771
3.721 0.00129658010547405
3.727 4.17868255411023e-05
3.733 -0.0011728966629833
3.739 -0.00234024040451012
3.745 -0.00345337862065718
3.751 -0.00450586713897987
3.757 -0.00549173276183169
3.763 -0.00640551359405805
3.769 -0.00724228959371555
3.775 -0.00799770287870278
3.781 -0.00866796761787788
3.787 -0.00924986964129624
3.793 -0.00974075621144903
3.799 -0.0101385166973699
3.805 -0.0104415551795798
3.811 -0.0106487562695022
3.817 -0.010759445647797
3.823 -0.0107733469998625
3.829 -0.010690537147222
3.835 -0.0105114012297084
3.841 -0.0102365897827124
3.847 -0.00986697946923219
3.853 -0.00940363906550912
3.859 -0.00884780206812767
3.865 -0.00820084699192086
3.871 -0.00746428606655322
3.877 -0.0066397626473789
3.883 -0.00572905722187725
3.889 -0.00473410147719482
3.895 -0.00365699948330537
3.901 -0.00250005469136584
3.907 -0.00126580116005827
3.913 4.29627720378595e-05
3.919 0.00142314024443325
3.925 0.00287130291614585
3.931 0.00438366101190875
3.937 0.00595603786243961
3.943 0.00758385010703107
3.949 0.00926209435178942
3.955 0.0109853406664543
3.961 0.0127477328943749
3.967 0.0145429953727712
3.973 0.0163644453409468
3.979 0.0182050100741919
3.985 0.0200572476277459
3.991 0.0219133700322295
3.997 0.023765267820945
4.004 0.0259092458345417
4.01 0.0277227908942586
4.016 0.0295045894689486
4.022 0.0312454523032108
4.028 0.0329359880409832
4.034 0.0345666233004645
4.04 0.0361276226191807
4.046 0.0376091091560945
4.052 0.0390010872404286
4.058 0.0402934680212423
4.064 0.0414760995974817
4.07 0.0425388030873102
4.076 0.0434714161402322
4.082 0.0442638453833496
4.088 0.044906129240714
4.094 0.0453885124482017
4.1 0.0457015334114796
4.106 0.0458361252993693
4.112 0.0457837314361694
4.118 0.0455364351269296
4.124 0.045087103529828
4.13 0.0444295445691341
4.136 0.0435586751650195
4.142 0.0424706982599764
4.148 0.0411632852584604
4.154 0.0396357596041221
4.16 0.0378892763373235
4.166 0.0359269916537401
4.172 0.033754215784231
4.178 0.0313785420051543
4.184 0.0288099443255668
4.19 0.0260608364611622
4.196 0.0231460851277262
4.202 0.0200829715260758
4.208 0.0168910961520475
4.214 0.0135922237322125
4.22 0.0102100671240108
4.226 0.00677001135435447
4.232 0.00329878147510005
4.238 -0.000175939506896906
4.244 -0.00362593390401388
4.25 -0.00702290288133696
4.256 -0.0103389374903967
4.262 -0.0135469931607503
4.268 -0.0166213529606212
4.274 -0.0195380649741168
4.28 -0.0222753398795758
4.286 -0.0248138961888466
4.292 -0.0271372425396425
4.298 -0.0292318887714809
4.304 -0.0310874801054449
4.31 -0.032696851410609
4.316 -0.0340560011241301
4.322 -0.035163986749511
4.328 -0.0360227459264049
4.334 -0.0366368487933235
4.34 -0.0370131887959566
4.346 -0.037160620290778
4.352 -0.0370895523872218
4.358 -0.0368115095593096
4.364 -0.0363386707635123
4.37 -0.0356834001619871
4.376 -0.0348577840523056
4.382 -0.0338731901100504
4.388 -0.0327398663431446
4.394 -0.0314665979097375
4.4 -0.0300604397923024
4.406 -0.0285265418953042
4.412 -0.0268680801522865
4.418 -0.0250863025708282
4.424 -0.0231806929161151
4.43 -0.0211492472811746
4.436 -0.0189888507332897
4.442 -0.0166957333302153
4.448 -0.0142659779616679
4.454 -0.01169604752333
4.46 -0.00898329657237775
4.466 -0.00612643328657123
4.472 -0.00312590135753463
4.478 1.58418332130857e-05
4.484 0.00329416537792808
4.49 0.00670222751904308
4.496 0.0102310542536784
4.502 0.013869717420819
4.508 0.0176055879865174
4.514 0.0214246353112247
4.52 0.0253117416179922
4.526 0.0292510026645793
4.532 0.0332259902276049
4.538 0.0372199585382893
4.544 0.0412159841723952
4.55 0.0451970360265097
4.556 0.0491459780541051
4.562 0.0530455118763702
4.568 0.0568780690810358
4.574 0.0606256641395462
4.58 0.0642697188079274
4.586 0.0677908681093613
4.592 0.0711687570090953
4.598 0.0743818360799771
4.604 0.0774071641122175
4.61 0.0802202259018863
4.616 0.082794774423609
4.622 0.0851027082154879
4.628 0.0871139969669152
4.634 0.0887966708152313
4.64 0.0901168914588501
4.646 0.0910391255250682
4.652 0.0915264422656011
4.658 0.0915409580663812
4.664 0.0910444488976318
4.67 0.0899991481399831
4.676 0.0883687407167495
4.682 0.0861195548367317
4.688 0.0832219398587357
4.694 0.0796518031655093
4.7 0.0753922612300642
4.706 0.0704353414875367
4.712 0.0647836537881143
4.718 0.0584519350080213
4.724 0.0514683598165933
4.73 0.0438755065396463
4.736 0.0357308710744744
4.742 0.0271068349086769
4.748 0.0180900158056632
4.754 0.00877996113746642
4.76 -0.000712817188621437
4.766 -0.0102694230167852
4.772 -0.0197656818354393
4.778 -0.0290756379520713
4.784 -0.0380752699548064
4.79 -0.0466462233745699
4.796 -0.0546793461499355
4.802 -0.0620778172255719
4.808 -0.0687596830761789
4.814 -0.0746596605991177
4.82 -0.0797301244539209
4.826 -0.083941266609025
4.832 -0.0872804874437727
4.838 -0.0897511419673825
4.844 -0.0913708128389105
4.85 -0.092169307399006
4.856 -0.0921865760073842
4.862 -0.0914707249611021
4.868 -0.0900762542075848
4.874 -0.0880625954962704
4.88 -0.0854929687025818
4.886 -0.0824335201430569
4.892 -0.0789526621758269
4.898 -0.0751205016037367
4.904 -0.0710082270555038
4.91 -0.0666873235161019
4.916 -0.0622284963437032
4.922 -0.0577002185563452
4.928 -0.0531668648390611
4.934 -0.0486864631355892
4.94 -0.0443081760180159
4.946 -0.0400697102763818
4.952 -0.0359949294325926
4.958 -0.0320919911652953
4.964 -0.0283523315673907
4.97 -0.0247507598506791
4.976 -0.0212468131395491
4.982 -0.0177873691619285
4.988 -0.0143103535658125
4.994 -0.0107492381656753
5 -0.00703792820398507
5.006 -0.00311558899122104
5.012 0.00106903717386584
5.018 0.00555422947980716
5.024 0.0103631239229222
5.03 0.015502980911692
5.036 0.0209659157503874
5.042 0.0267309347304935
5.048 0.0327669406037485
5.054 0.0390362422972041
5.06 0.0454980598666144
5.066 0.0521115698170981
5.072 0.0588381715669115
5.078 0.0656428325515207
5.084 0.0724945387729899
5.09 0.079366000554563
5.096 0.0862328219048989
5.102 0.0930723403497335
5.108 0.0998623013517836
5.114 0.106579471047312
5.12 0.113198232632273
5.126 0.119689167313606
5.132 0.126017594887842
5.138 0.132142041639671
5.144 0.138012612585751
5.15 0.143569269594422
5.156 0.148740055978773
5.162 0.153439361374723
5.168 0.157566386549748
5.174 0.161004041748989
5.18 0.16361858534354
5.186 0.165260367760254
5.192 0.165766070319273
5.198 0.164962799289082
5.204 0.162674294674021
5.21 0.15872933252679
5.216 0.152972145360874
5.222 0.145274382241366
5.228 0.135547820318174
5.234 0.123756775486734
5.24 0.109928993424489
5.246 0.0941637720444334
5.252 0.0766361883217764
5.258 0.0575965672087055
5.264 0.037364708734644
5.27 0.0163188418575456
5.276 -0.00512024110645426
5.282 -0.0265089374085956
5.288 -0.047403111146063
5.294 -0.0673811916741096
5.3 -0.0860661856823438
5.306 -0.103144667918673
5.312 -0.118380992583086
5.318 -0.131625357479335
5.324 -0.142814940841491
5.33 -0.151968071999699
5.336 -0.159172210350152
5.342 -0.164567270355973
5.348 -0.168326395238535
5.354 -0.170636514568957
5.36 -0.17168085555
5.366 -0.171625054959117
5.372 -0.170607779360692
5.378 -0.168735995318223
5.384 -0.16608440861392
5.39 -0.162698208931034
5.396 -0.158598124271813
5.402 -0.153786852063719
5.408 -0.148256107292466
5.414 -0.141993732833408
5.42 -0.134990498141982
5.426 -0.127246342355582
5.432 -0.118775891405514
5.438 -0.109613102929983
5.444 -0.0998148783013183
5.45 -0.0894634383579346
5.456 -0.0786671999015917
5.462 -0.0675598315283918
5.468 -0.0562971403416311
5.474 -0.0450514904000402
5.48 -0.0340036289546651
5.486 -0.0233321275295085
5.492 -0.0132011098348878
5.498 -0.00374744200552064
5.504 0.00493105488135258
5.51 0.0127847091989781
5.516 0.0198170310772294
5.522 0.026084878694252
5.528 0.031693702205744
5.534 0.0367884655421964
5.54 0.0415412762299856
5.546 0.0461369586298442
5.552 0.0507579014469093
5.558 0.0555696072251197
5.564 0.0607084657877001
5.57 0.0662732273816355
5.576 0.0723212894907573
5.582 0.0788701694887639
5.588 0.0859035532744657
5.594 0.093380396238639
5.6 0.101245033647762
5.606 0.109436305010518
5.612 0.117894244999327
5.618 0.126563686989101
5.624 0.135394860710927
5.63 0.144341529509951
5.636 0.153357346386286
5.642 0.162390986133572
5.648 0.1713803743619
5.654 0.18024612492757
5.66 0.188884221783924
5.666 0.197158100854012
5.672 0.204890618251864
5.678 0.211856898591311
5.684 0.217779643357774
5.69 0.222328973132111
5.696 0.225129047592845
5.702 0.225773320156619
5.708 0.223849207041864
5.714 0.21897126100238
5.72 0.210819971516886
5.726 0.199181580592126
5.732 0.183983320370561
5.738 0.165318561124702
5.744 0.143457521650756
5.75 0.118841186698896
5.756 0.0920584886098682
5.762 0.0638091811502653
5.768 0.034856726384094
5.774 0.00597660098574583
5.78 -0.0220944239408517
5.786 -0.0487031525624737
5.792 -0.0733153100284135
5.798 -0.09553907955124
5.804 -0.115135873469917
5.81 -0.132018543336472
5.816 -0.146238228709637
5.822 -0.157961888791886
5.828 -0.16744323831836
5.834 -0.174990257844895
5.84 -0.180932585589576
5.846 -0.185591856063296
5.852 -0.189257421245524
5.858 -0.192168955098855
5.864 -0.194506373764672
5.87 -0.196386518802512
5.876 -0.197865338971239
5.882 -0.198943967510607
5.888 -0.19957711597272
5.894 -0.199682494073836
5.9 -0.199150380354128
5.906 -0.197852882157076
5.912 -0.195652746442025
5.918 -0.192411774344457
5.924 -0.187998952727235
5.93 -0.182298373212796
5.936 -0.175216904294513
5.942 -0.166691456911064
5.948 -0.156695572989941
5.954 -0.145244993004032
5.96 -0.132401830751285
5.966 -0.118276992415794
5.972 -0.10303049851459
5.978 -0.0868693744266908
5.984 -0.0700427600035795
5.99 -0.0528338869275295
5.996 -0.0355486691455894
};
\addplot [very thin, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 0.776088130362664
0.144 0.778274011020219
0.288 0.778305778458653
0.432 0.780178639452608
0.576 0.77921188268848
0.72 0.78351941361245
0.864 0.792543948918757
1.008 0.794514012722568
1.152 0.786742889503227
1.296 0.778707592492284
1.44 0.777930472468608
1.584 0.783395094969939
1.728 0.790460151201103
1.872 0.795986389159341
2.017 0.799147601046587
2.161 0.800475097414137
2.305 0.800892357100048
2.449 0.800988974895811
2.593 0.800885117351802
2.737 0.800603100496924
2.881 0.800294798690703
3.025 0.800096796289328
3.169 0.799980783764666
3.313 0.799839304101375
3.457 0.799647226071841
3.601 0.79949436495434
3.745 0.799491856153946
3.889 0.799672476388167
4.034 0.799967162170762
4.178 0.80025604720126
4.322 0.800440723618473
4.466 0.800485236112412
4.61 0.800411054959159
4.754 0.800267157957238
4.898 0.800102558784281
5.042 0.799952709898626
5.186 0.79983676067729
5.33 0.799759793039564
5.474 0.799717141735115
5.618 0.799699662185948
5.762 0.799698435024981
5.906 0.799707219940267
};
\addplot [very thin, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 1.02574068134711
0.144 1.02272241303033
0.288 1.02658002148528
0.432 1.0243431949192
0.576 1.02583009416402
0.72 1.02560386624631
0.864 0.98586924759035
1.008 0.895971379958184
1.152 0.796368567519105
1.296 0.732027363187184
1.44 0.7123306343014
1.584 0.718524606120055
1.728 0.729198823966035
1.872 0.733521767599367
2.017 0.730896379340011
2.161 0.725458955311079
2.305 0.72080562276705
2.449 0.717862534963281
2.593 0.715943262006803
2.737 0.714339703585848
2.881 0.712627973960183
3.025 0.71036092503038
3.169 0.707238730541761
3.313 0.703574715326871
3.457 0.700317052361195
3.601 0.698496667573879
3.745 0.698596903435899
3.889 0.700326646507674
4.034 0.702875785496005
4.178 0.705387304446598
4.322 0.707314616116738
4.466 0.708507512669477
4.61 0.70908945660197
4.754 0.709281424610202
4.898 0.709280374094708
5.042 0.709213599576356
5.186 0.709143002480201
5.33 0.70908993674036
5.474 0.709062032017598
5.618 0.709070933099931
5.762 0.709135316507242
5.906 0.709270964680448
};
\addplot [very thin, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 0.824664148382013
0.144 0.827190901690902
0.288 0.827074306656045
0.432 0.82922634404232
0.576 0.828116032882222
0.72 0.832209878580941
0.864 0.841405510862439
1.008 0.843198601061586
1.152 0.834293540827218
1.296 0.824717018966104
1.44 0.822903362737269
1.584 0.828151182470245
1.728 0.835554096886458
1.872 0.841570650438494
2.017 0.845090543498857
2.161 0.846536165613237
2.305 0.846866695554652
2.449 0.846766143773703
2.593 0.84643053244667
2.737 0.845924158885698
2.881 0.845424273095645
3.025 0.845080418382859
3.169 0.844859563424727
3.313 0.844638514791765
3.457 0.844381102709201
3.601 0.844178800476061
3.745 0.844151759956367
3.889 0.844338211821775
4.034 0.844664178763033
4.178 0.844995841264753
4.322 0.845218815016629
4.466 0.84528624086988
4.61 0.845216751190093
4.754 0.845063116373312
4.898 0.844881244213099
5.042 0.844713335422494
5.186 0.844583243362555
5.33 0.844498164118882
5.474 0.844453362391431
5.618 0.844438328376733
5.762 0.844442413117653
5.906 0.844457917052138
};
\addplot [very thin, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 0.0064890487095542
0.144 -0.000666455901442141
0.288 0.0023974021302405
0.432 -0.00264990796462501
0.576 0.00159917923298957
0.72 -0.00197214416522139
0.864 -0.0264624244586668
1.008 -0.0485301047449812
1.152 -0.0461004869610859
1.296 -0.026539631141909
1.44 -0.00850045702965399
1.584 -0.000182412681122851
1.728 0.000435519935737098
1.872 -0.00243796004183892
2.017 -0.00577270292340399
2.161 -0.00811273887959987
2.305 -0.00942213880767324
2.449 -0.0101456767178216
2.593 -0.0103724418066245
2.737 -0.0100507209082017
2.881 -0.00945157711210935
3.025 -0.00897846075557432
3.169 -0.00871530730265893
3.313 -0.00840186481525072
3.457 -0.00778242173455579
3.601 -0.00687134138093113
3.745 -0.00592706056483254
3.889 -0.00524891149295581
4.034 -0.00499249558839074
4.178 -0.005117029886791
4.322 -0.00545758020347355
4.466 -0.00583654897871023
4.61 -0.00613509968224995
4.754 -0.00630608313152531
4.898 -0.00635484930783613
5.042 -0.00631505926790212
5.186 -0.00622896189720746
5.33 -0.00613270099305607
5.474 -0.00604800874667477
5.618 -0.00598202661146505
5.762 -0.00593358433881852
5.906 -0.00590076017076613
};
\addplot [very thin, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 -0.000720894396936171
0.144 0.000142572381698277
0.288 -0.000244688814894399
0.432 0.000259839285913293
0.576 3.42335265019292e-05
0.72 -0.000716021523372586
0.864 -0.00146600462779953
1.008 -0.00244888812550528
1.152 -0.00312172924563843
1.296 -0.00252142898814188
1.44 -0.000955009376291893
1.584 0.000218220378054565
1.728 0.000185654909953002
1.872 -0.000699105250288061
2.017 -0.00157637301039426
2.161 -0.00184398883711104
2.305 -0.0013991311675388
2.449 -0.00049826485021277
2.593 0.000501331427168695
2.737 0.00134525501490782
2.881 0.00194062822803826
3.025 0.00230242132403168
3.169 0.00248802033212191
3.313 0.00256704565250762
3.457 0.00260546752211738
3.601 0.00264603297554087
3.745 0.00269737124341072
3.889 0.00274420441004632
4.034 0.00277001909109684
4.178 0.00277373814728283
4.322 0.00277031449928745
4.466 0.00277895764580308
4.61 0.00281015849536011
4.754 0.00286052667886549
4.898 0.00291676875881824
5.042 0.00296390561622405
5.186 0.00299197853101589
5.33 0.00299854003733352
5.474 0.00298744857339657
5.618 0.00296586233697718
5.762 0.00294115768496928
5.906 0.00291879848676742
};
\addplot [very thin, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 -0.0072217924428609
0.144 0.000817761621138806
0.288 -0.00271894782856987
0.432 0.00293059164890542
0.576 -0.00166654101760575
0.72 0.00134842935704189
0.864 0.0268664952695445
1.008 0.0506213495286767
1.152 0.0487492598717046
1.296 0.0285455265356201
1.44 0.00961408236455454
1.584 0.00065914671529199
1.728 -0.000347068368016158
1.872 0.00233678076358798
2.017 0.00567012440500814
2.161 0.00815299264002927
2.305 0.00969313679165464
2.449 0.0106827336050188
2.593 0.0111465683863107
2.737 0.0109815613972314
2.881 0.0104579595245748
3.025 0.0100155695788097
3.169 0.00976782236404445
3.313 0.00945815617260881
3.457 0.00882252365939629
3.601 0.00787327003059863
3.745 0.00687847805624419
3.889 0.00615320231330169
4.034 0.00586636295781494
4.178 0.00598272648002499
4.322 0.00633501399381111
4.466 0.00673867119925997
4.61 0.007066758154686
4.754 0.0072650154649921
4.898 0.0073338409593952
5.042 0.00730473103572858
5.186 0.0072204846307746
5.33 0.00711962651285786
5.474 0.00702682892212579
5.618 0.00695171664774851
5.762 0.00689474383681573
5.906 0.00685487439057023
};
\addplot [very thin, color1, mark=square*, mark size=1, mark options={solid}]
table {%
0 0.776088130362664
0.024 0.778105420028013
0.168 0.777746967054292
0.312 0.778981908283057
0.456 0.779875070202354
0.6 0.779416193231272
0.744 0.785200209282137
0.888 0.793408826107318
1.032 0.793600916929303
1.176 0.785444008732354
1.32 0.778165629082983
1.464 0.778264081261344
1.608 0.78435177268763
1.752 0.791618623703708
1.896 0.79690934698612
2.041 0.799678896717931
2.185 0.800630830541221
2.329 0.800727920309943
2.473 0.800642595630487
2.617 0.800637206358547
2.761 0.800667975577591
2.905 0.800646978657696
3.049 0.800600165104825
3.193 0.800612475872672
3.337 0.800690395022572
3.481 0.800734508201855
3.625 0.800627852950761
3.769 0.800320913798641
3.913 0.799853243909621
4.058 0.799308281748731
4.202 0.798778454542541
4.346 0.798307509826212
4.49 0.797901879636283
4.634 0.797540553905032
4.778 0.797195261158235
4.922 0.796842384861833
5.066 0.796466519347169
5.21 0.79605998393485
5.354 0.795621201544179
5.498 0.795153809892544
5.642 0.794666507102579
5.786 0.794170858286003
5.93 0.793675715310609
};
\addplot [very thin, color1, mark=square*, mark size=1, mark options={solid}, forget plot]
table {%
0 1.02574068134711
0.024 1.02512020009497
0.168 1.02303327283976
0.312 1.02698352068676
0.456 1.02365428186053
0.6 1.02675781711328
0.744 1.02301119784453
0.888 0.973770514780599
1.032 0.878469557138021
1.176 0.782566077116419
1.32 0.726345646711021
1.464 0.712629065185045
1.608 0.720205442721619
1.752 0.729585537377425
1.896 0.732984222582458
2.041 0.730730474452768
2.185 0.725847410228611
2.329 0.720921758866435
2.473 0.717088944813438
2.617 0.714273505386627
2.761 0.712148641245229
2.905 0.710784827063891
3.049 0.710421846656599
3.193 0.710895096564534
3.337 0.711478972338179
3.481 0.711327465298128
3.625 0.709980182495999
3.769 0.707529760825698
3.913 0.704469727430524
4.058 0.70136355747703
4.202 0.698689264321117
4.346 0.696613469166193
4.49 0.695124398992014
4.634 0.694099277686988
4.778 0.693386194212285
4.922 0.692839119961422
5.066 0.692341266692841
5.21 0.691819074012115
5.354 0.691244105787295
5.498 0.690627570132002
5.642 0.690005834329439
5.786 0.689414296382055
5.93 0.688865164762904
};
\addplot [very thin, color1, mark=square*, mark size=1, mark options={solid}, forget plot]
table {%
0 0.824664148382013
0.024 0.826913178309912
0.168 0.826593951517443
0.312 0.827805197922176
0.456 0.828924941360001
0.6 0.828265382046877
0.744 0.833918039739933
0.888 0.842279717238031
1.032 0.842149156116871
1.176 0.832763320615294
1.32 0.823965449790267
1.464 0.8231262298947
1.608 0.829119490326476
1.752 0.836803881510594
1.896 0.842584373986634
2.041 0.845664591454529
2.185 0.846686804897736
2.329 0.846668444163508
2.473 0.846370363447153
2.617 0.846131771880645
2.761 0.845951804731904
2.905 0.845758405291148
3.049 0.845583900675617
3.193 0.845516640778352
3.337 0.845557594325594
3.481 0.845589419883708
3.625 0.845472146721426
3.769 0.845139118586113
3.913 0.844624806924001
4.058 0.84401762351245
4.202 0.843421517510586
4.346 0.842889437078596
4.49 0.842433106602452
4.634 0.842032111329847
4.778 0.841655651640126
4.922 0.841276298145599
5.066 0.840875062189798
5.21 0.840441693601909
5.354 0.839973273040439
5.498 0.839473192020064
5.642 0.838950913324928
5.786 0.838419456668624
5.93 0.837889195548549
};
\addplot [very thin, color1, mark=square*, mark size=1, mark options={solid}, forget plot]
table {%
0 0.00648904870955421
0.024 0.00111990875181456
0.168 0.00103939895504287
0.312 0.00105257758998039
0.456 -0.00214433207794003
0.6 0.0023011489714751
0.744 -0.00539091267591604
0.888 -0.0307154301410757
1.032 -0.0495256663070485
1.176 -0.0441770400476602
1.32 -0.0235148064195536
1.464 -0.00580768114062965
1.608 0.000967696061257179
1.752 -0.000116141372415539
1.896 -0.00363700102191385
2.041 -0.00664432021645263
2.185 -0.00836836903353222
2.329 -0.0091193527362506
2.473 -0.00949274552863376
2.617 -0.00987394501334828
2.761 -0.0102069968516682
2.905 -0.0102668590167792
3.049 -0.010061171783955
3.193 -0.009884481676678
3.337 -0.0100229606062777
3.481 -0.0105044513772373
3.625 -0.0111293964350045
3.769 -0.0116497126754793
3.913 -0.0119168639404942
4.058 -0.011916226045875
4.202 -0.0117330415028605
4.346 -0.0114796816813196
4.49 -0.0112430887549121
4.634 -0.0110672716893333
4.778 -0.0109635140264588
4.922 -0.0109268535446184
5.066 -0.0109432890093033
5.21 -0.0109924787090642
5.354 -0.011051030106312
5.498 -0.0110974227593908
5.642 -0.0111204218641111
5.786 -0.0111241620680192
5.93 -0.0111216662508096
};
\addplot [very thin, color1, mark=square*, mark size=1, mark options={solid}, forget plot]
table {%
0 -0.000720894396936171
0.024 -0.000123922288351517
0.168 -5.1856621412737e-05
0.312 -9.5798540060638e-05
0.456 0.00022009372579263
0.6 -8.70316369014174e-05
0.744 -0.000735154217516219
0.888 -0.00166684772953357
1.032 -0.00271149623610343
1.176 -0.00304325766147358
1.32 -0.00217219592097761
1.464 -0.00074373711721689
1.608 0.000139124002047479
1.752 5.50688893477255e-06
1.896 -0.000765614072874394
2.041 -0.00149393122223596
2.185 -0.001711785107369
2.329 -0.00134079682124196
2.473 -0.000544640659253133
2.617 0.000431549949903665
2.761 0.00137699227422654
2.905 0.00216538232124987
3.049 0.00274875831619644
3.193 0.00312708312285302
3.337 0.00332435223840491
3.481 0.00338234015377535
3.625 0.00335685237884772
3.769 0.00330496079781477
3.913 0.00326899583510589
4.058 0.00326713061456662
4.202 0.00329476192402134
4.346 0.00333593328138055
4.49 0.0033751922186233
4.634 0.00340351205784733
4.778 0.00341931688651829
4.922 0.00342688674966769
5.066 0.00343267202537935
5.21 0.00344201513279159
5.354 0.00345770138823215
5.498 0.00347994581870072
5.642 0.00350687676977667
5.786 0.00353552641691911
5.93 0.00356249557756911
};
\addplot [very thin, color1, mark=square*, mark size=1, mark options={solid}, forget plot]
table {%
0 -0.0072217924428609
0.024 -0.00128533086709224
0.168 -0.00107238289388882
0.312 -0.00125402692119588
0.456 0.00242159757253599
0.6 -0.00251755636695724
0.744 0.00487679050848166
0.888 0.0313724105779701
1.032 0.0517566115147173
1.176 0.0468405539673268
1.32 0.0254330264596565
1.464 0.00673977223273002
1.608 -0.000657196012696648
1.752 0.000162965944945785
1.896 0.00359950789800105
2.041 0.00662411030045727
2.185 0.00845368187384221
2.329 0.00938062432103742
2.473 0.0099767505838559
2.617 0.0106007894763132
2.761 0.0111591814863442
2.905 0.0113887065077911
3.049 0.0112822831248105
3.193 0.0111509897895018
3.337 0.0113111425716189
3.481 0.0118121464846399
3.625 0.0124607705052483
3.769 0.013005537369223
3.913 0.0132923328536009
4.058 0.0133030393954047
4.202 0.0131224321052315
4.346 0.0128650207791707
4.49 0.0126207052222436
4.634 0.0124361462456724
4.778 0.0123246153470606
4.922 0.0122829315654781
5.066 0.0122983680959339
5.21 0.0123507951656186
5.354 0.0124159041301767
5.498 0.012470436079808
5.642 0.0125013639816697
5.786 0.0125118492255018
5.93 0.0125148362289962
};
\addplot [thick, black, dashed, forget plot]
table {%
2.995 -0.413589705575399
2.995 1.0957758396863
};

\nextgroupplot[
width=.5\textwidth,
height=.3\textwidth,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
log basis y={10},
tick align=outside,
tick pos=left,
title={Approximation error: \(\displaystyle r=10\)},
x grid style={white},
xlabel={time \(\displaystyle t\)},
xmajorgrids,
xmin=-0.2998, xmax=6.2958,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
% ylabel={\(\displaystyle \|v(t)-v_r(t)\|_L^2\)},
ylabel={\(\displaystyle \|v(t)-\tilde v(t)\|_{L^2(\mathcal D; \mathbb R^{2})}\)},
ymajorgrids,
ymin=0.00404519033798421, ymax=0.54150475423952,
ymode=log,
legend cell align={left},
legend pos=south east,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
ytick style={color=white!33.3333333333333!black}
]
\addplot [very thin, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0220989988712625
0.144 0.00619118965004269
0.288 0.00943205370541478
0.432 0.0123938269629279
0.576 0.0112648673243362
0.72 0.0103505187091847
0.864 0.0119497045700651
1.008 0.00973487736048843
1.152 0.0116397781118507
1.296 0.00961006160618942
1.44 0.0102796768264068
1.584 0.0108146307298231
1.728 0.00789222784130237
1.872 0.0102278128745363
2.017 0.0103164847291504
2.161 0.00739014437730228
2.305 0.00969227201191143
2.449 0.0127909945591031
2.593 0.0132571997783817
2.737 0.0104837938371734
2.881 0.0129269154959202
3.025 0.027453375833597
3.169 0.0424142542431903
3.313 0.0536431590282567
3.457 0.0650279423830597
3.601 0.0791225152809286
3.745 0.0910404270738166
3.889 0.099007344695859
4.034 0.110452452017867
4.178 0.127984052518293
4.322 0.143981742021939
4.466 0.159105639075558
4.61 0.183954908849609
4.754 0.215676219986356
4.898 0.243009421868265
5.042 0.270093830988637
5.186 0.304455505952052
5.33 0.3360180431022
5.474 0.357963108724082
5.618 0.380140237198588
5.762 0.404466172307128
5.906 0.420702782002208
};
\addlegendentry{\dmdc}
\addplot [very thin, color1, mark=square*, mark size=1, mark options={solid}]
table {%
0 0.0220989988712625
0.024 0.00505365366217189
0.168 0.00817435222858065
0.312 0.00936264031672906
0.456 0.0118040982821222
0.6 0.0120785478262313
0.744 0.0103849564153308
0.888 0.0120857852242061
1.032 0.00996983464388531
1.176 0.0117562290808674
1.32 0.00941235520501094
1.464 0.0106925002089673
1.608 0.0102173178098837
1.752 0.00805528021365842
1.896 0.0102939272984648
2.041 0.00965644117124846
2.185 0.00746074764454425
2.329 0.010092405857491
2.473 0.0125870148420088
2.617 0.0126776076407656
2.761 0.0102296993106531
2.905 0.0141775927094132
3.049 0.0289541115530776
3.193 0.0429146245600363
3.337 0.0526335801976525
3.481 0.0639346130108855
3.625 0.0788134342785736
3.769 0.0901587834555909
3.913 0.0973915150926476
4.058 0.110519891547354
4.202 0.129977337080129
4.346 0.145871473161244
4.49 0.161788649099712
4.634 0.190219079849869
4.778 0.223901581884641
4.922 0.25109448169161
5.066 0.279910149263104
5.21 0.316686185887057
5.354 0.348013011827441
5.498 0.36937822129645
5.642 0.393194185824924
5.786 0.418349420029767
5.93 0.433446758771518
};
\addlegendentry{\qmf}
\addplot [thick, black, dashed]
table {%
2.995 0.00404519033798421
2.995 0.541504754239519
};
\end{groupplot}

\end{tikzpicture}


==> figures/sc_30_6.003-12.0_2000_rv10.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
width=.5\textwidth,
height=.3\textwidth,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Time-domain simulation: \(\displaystyle r=10\)},
x grid style={white},
xmajorgrids,
xmin=5.70315, xmax=12.29985,
xtick style={color=white!33.3333333333333!black},
xticklabels={},
y grid style={white},
% ylabel={\(\displaystyle y(t)=Cv(t)\)},
ymajorgrids,
% ymin=-0.440591182043658, ymax=1.02315354902475,
ymin=-0.413589705575399, ymax=1.0957758396863,
yticklabels={,,},
ytick style={color=white!33.3333333333333!black}
]
\addplot [very thin, black]
table {%
6.003 0.84144786804063
6.009 0.835202312826197
6.015 0.828034308001596
6.021 0.820183000220975
6.027 0.811881770976451
6.033 0.803343920540093
6.039 0.794752258231722
6.045 0.78625296704555
6.051 0.777953378324156
6.057 0.769922862106841
6.063 0.762195915615754
6.069 0.754776628968548
6.075 0.747643903336529
6.081 0.740756990170173
6.087 0.734061056486168
6.093 0.727492556297116
6.099 0.720984228609878
6.105 0.714469579665075
6.111 0.707886759535954
6.117 0.701181810114606
6.123 0.694311327900753
6.129 0.687244631203008
6.135 0.679965532445811
6.141 0.67247378827589
6.147 0.664786241613488
6.153 0.656937598736299
6.159 0.648980722729025
6.165 0.640986291744067
6.171 0.633041678702835
6.177 0.625248960128068
6.183 0.617722046230982
6.189 0.610583023233869
6.195 0.603957888918736
6.201 0.59797192318985
6.207 0.592744955575855
6.213 0.588386771193395
6.219 0.584992847509809
6.225 0.582640558094147
6.231 0.581385943244424
6.237 0.581261152325141
6.243 0.582272711151193
6.249 0.584400834133289
6.255 0.587600035943987
6.261 0.591801249899804
6.267 0.596915506555631
6.273 0.602838991939538
6.279 0.609459062063728
6.285 0.616660625176223
6.291 0.624332273641112
6.297 0.632371653645181
6.303 0.640689747742526
6.309 0.649213932939051
6.315 0.657889804187108
6.321 0.666681805413822
6.327 0.675572718463939
6.333 0.684562069816197
6.339 0.693663546733083
6.345 0.70290154788777
6.351 0.712306982158732
6.357 0.721912342382926
6.363 0.73174594536238
6.369 0.741825147573748
6.375 0.752148467521336
6.381 0.762686985478333
6.387 0.77337611225192
6.393 0.784109547098479
6.399 0.794737528172779
6.405 0.805070936169701
6.411 0.814891459849955
6.417 0.823966411233156
6.423 0.832065687103408
6.429 0.838978334705845
6.435 0.844527037962954
6.441 0.848579862937341
6.447 0.851059052288595
6.453 0.851946387143496
6.459 0.851284160429149
6.465 0.849170837489468
6.471 0.845751310121585
6.477 0.841202937096256
6.483 0.835719627119003
6.489 0.829496535528995
6.495 0.822717443871496
6.501 0.815545901679985
6.507 0.80812019194752
6.513 0.800551470502867
6.519 0.792924134106848
6.525 0.785297520122984
6.531 0.777708278514606
6.537 0.770173035641877
6.543 0.762691190647081
6.549 0.755247812417097
6.555 0.7478166494269
6.561 0.740363260634351
6.567 0.732848257447489
6.573 0.725230635416688
6.579 0.717471173683913
6.585 0.70953588146214
6.591 0.701399459556582
6.597 0.693048709949256
6.603 0.684485766307889
6.609 0.67573094367408
6.615 0.666824937459112
6.621 0.657830066109051
6.627 0.648830271168863
6.633 0.639929673227296
6.639 0.631249623618968
6.645 0.622924363482245
6.651 0.615095568863757
6.657 0.607906190993795
6.663 0.601494073366477
6.669 0.595985833189095
6.675 0.591491436448134
6.681 0.588099785323485
6.687 0.585875496569585
6.693 0.584856912846925
6.699 0.585055292721751
6.705 0.586455094318867
6.711 0.589015298352827
6.717 0.592671770019335
6.723 0.597340679093227
6.729 0.602922939852421
6.735 0.609309495829009
6.741 0.616387106665491
6.747 0.624044169079785
6.753 0.63217607966838
6.759 0.640689734932532
6.765 0.649506922211317
6.771 0.658566515625473
6.777 0.667825495530693
6.783 0.677258837347495
6.789 0.686858283350025
6.795 0.696629952610352
6.801 0.706590683484198
6.807 0.716762950453212
6.813 0.72716818047792
6.819 0.737818394537315
6.825 0.748706441022298
6.831 0.75979573594453
6.837 0.771011243115786
6.843 0.782234009249262
6.849 0.793301403664265
6.855 0.804014061617496
6.861 0.814148741517644
6.867 0.823474725411439
6.873 0.83177083357475
6.879 0.838840769664602
6.885 0.844525750941737
6.891 0.848714274066903
6.897 0.851348905508485
6.903 0.852429447919484
6.909 0.852011492627343
6.915 0.850199799347365
6.921 0.847137068059537
6.927 0.842989868318661
6.933 0.837934118487103
6.939 0.832142307917233
6.945 0.825773839513939
6.951 0.818968879579229
6.957 0.811845318874404
6.963 0.804498044627649
6.969 0.796999671096631
6.975 0.789402047439401
6.981 0.781738115291502
6.987 0.774023921524427
6.993 0.766260752794421
6.999 0.758437440603738
7.005 0.750532908277071
7.011 0.742519021589426
7.017 0.734363783460491
7.023 0.726034887998131
7.029 0.717503615614647
7.035 0.70874899860346
7.041 0.699762109047542
7.047 0.690550222853805
7.053 0.681140513250069
7.059 0.671582854192397
7.065 0.661951302359745
7.071 0.652343899198693
7.077 0.642880591886428
7.083 0.633699287075203
7.089 0.624950278661259
7.095 0.616789484829301
7.101 0.609371059259771
7.107 0.602839994809712
7.113 0.597325316471897
7.119 0.592934370320219
7.125 0.589748566544012
7.131 0.587820747758067
7.137 0.587174164861628
7.143 0.587802898135726
7.149 0.589673497268776
7.155 0.592727634636564
7.161 0.596885635382617
7.167 0.602050803891914
7.173 0.608114454911057
7.179 0.61496146611305
7.185 0.622476037207022
7.191 0.630547238874638
7.197 0.639073921219808
7.203 0.64796863853607
7.209 0.657160395997805
7.215 0.6665961675714
7.221 0.676241214678303
7.227 0.68607822887629
7.233 0.696105244582224
7.239 0.706332158727675
7.245 0.716775604267277
7.251 0.727451925103926
7.257 0.738368195931351
7.263 0.749511727773875
7.269 0.76083929663095
7.275 0.772268185390601
7.281 0.783671548185662
7.287 0.794880106212791
7.293 0.805690694767323
7.299 0.815880271658699
7.305 0.825222616139433
7.311 0.833504788129064
7.317 0.840541390918501
7.323 0.84618596916295
7.329 0.850339572547077
7.335 0.852956335659538
7.341 0.854045359225933
7.347 0.853668010274789
7.353 0.851930384699201
7.359 0.848971822386461
7.365 0.844951374820879
7.371 0.840034471443244
7.377 0.834381629847128
7.383 0.828140207575052
7.389 0.821439316880119
7.395 0.814387410686823
7.401 0.807071784873284
7.407 0.799559263035747
7.413 0.791897510572017
7.419 0.784116650742527
7.425 0.776231051397569
7.431 0.768241284619234
7.437 0.760136331559876
7.443 0.75189612679445
7.449 0.743494528905017
7.455 0.734902778360305
7.461 0.726093460645912
7.467 0.717044925088689
7.473 0.707746012567069
7.479 0.698200823251325
7.485 0.688433128445668
7.491 0.678489932775021
7.497 0.668443664937047
7.503 0.658392547397427
7.509 0.648458870654383
7.515 0.638785144919453
7.521 0.629528366495844
7.527 0.620852862129041
7.533 0.612922326478612
7.539 0.605891735627552
7.545 0.59989980907797
7.551 0.595062611845076
7.557 0.591468742523629
7.563 0.589176354276273
7.569 0.588212033771055
7.575 0.588571366969602
7.581 0.590220900185761
7.587 0.593101185223795
7.593 0.597130661602082
7.599 0.602210220144201
7.605 0.608228341700422
7.611 0.615066671362092
7.617 0.622605785179422
7.623 0.630730793034775
7.629 0.639336368108812
7.635 0.648330838107988
7.641 0.657639100033001
7.647 0.66720426960068
7.653 0.676988079979786
7.659 0.6869700591884
7.665 0.69714544037254
7.671 0.707521631979753
7.677 0.718112963628465
7.683 0.728933426852234
7.689 0.739987372345775
7.695 0.751258705445165
7.701 0.762699992519858
7.707 0.774223742742886
7.713 0.785698430819131
7.719 0.796951126933359
7.725 0.80777694500871
7.731 0.817953596642971
7.737 0.827258118019816
7.743 0.83548290907287
7.749 0.842449342100322
7.755 0.848018462087498
7.761 0.852098868598301
7.767 0.854651591531296
7.773 0.855691233046202
7.779 0.85528259288705
7.785 0.853532703440369
7.791 0.850579315962701
7.797 0.846577756371825
7.803 0.841688268912714
7.809 0.836065488513257
7.815 0.829850854175351
7.821 0.823167980420479
7.827 0.816120480833413
7.833 0.808791536097474
7.839 0.801244542357459
7.845 0.793524349252895
7.851 0.785658802452879
7.857 0.777660482049723
7.863 0.769528650385741
7.869 0.761251490285671
7.875 0.752808738792121
7.881 0.744174815145266
7.887 0.735322511033288
7.893 0.726227253167408
7.899 0.716871856684062
7.905 0.707251562653613
7.911 0.69737900781041
7.917 0.687288639944138
7.923 0.677040011655767
7.929 0.666719400942924
7.935 0.656439340406985
7.941 0.646335871914954
7.947 0.636563629234058
7.953 0.627289121993204
7.959 0.618682798303418
7.965 0.610910578398907
7.971 0.604125581264277
7.977 0.598460722094896
7.983 0.594022747017714
7.989 0.590888096178266
7.995 0.589100762292698
8.002 0.588731759371334
8.008 0.589861003546486
8.014 0.592270162608599
8.02 0.595882554903049
8.026 0.600602076055331
8.032 0.606318300135214
8.038 0.612912002982993
8.044 0.620260931941873
8.05 0.628245535684766
8.056 0.636754276418542
8.062 0.645688136155758
8.068 0.654964014741612
8.074 0.664516861685964
8.08 0.674300517434663
8.086 0.684287300267773
8.092 0.694466336569773
8.098 0.704840514378046
8.104 0.715421803737664
8.11 0.726224630701266
8.116 0.737257144730669
8.122 0.748510703206178
8.128 0.759948719086364
8.134 0.771496941010416
8.14 0.783037760892889
8.146 0.794410750004586
8.152 0.805420183014007
8.158 0.815848347818191
8.164 0.825471920274713
8.17 0.834078373645298
8.176 0.841480292830123
8.182 0.847526798785914
8.188 0.852112117347607
8.194 0.855181268299773
8.2 0.856732314054503
8.206 0.856814357318118
8.212 0.855520962436043
8.218 0.852979705332719
8.224 0.849339531571536
8.23 0.844758000478038
8.236 0.83939019519493
8.242 0.833380335952393
8.248 0.826856326784683
8.254 0.81992687375302
8.26 0.812680529881875
8.266 0.805186000848902
8.272 0.797493180783195
8.278 0.789634579513751
8.284 0.781626983626691
8.29 0.773473330525966
8.296 0.765164859819759
8.302 0.756683646343063
8.308 0.748005624381602
8.314 0.73910418935664
8.32 0.729954409443435
8.326 0.72053778913032
8.332 0.710847398601676
8.338 0.700893029629456
8.344 0.690705890457771
8.35 0.680342253838685
8.356 0.669885470516402
8.362 0.659445881863069
8.368 0.649158398757422
8.374 0.639177808712298
8.38 0.629672160303774
8.386 0.620814795187513
8.392 0.612775727171618
8.398 0.605713108141463
8.404 0.599765486026666
8.41 0.595045458377045
8.416 0.591635158063408
8.422 0.589583785471096
8.428 0.588907157901682
8.434 0.589589035828549
8.44 0.591583860569135
8.446 0.594820524754011
8.452 0.599206876141718
8.458 0.604634765396398
8.464 0.610985515867727
8.47 0.618135674321426
8.476 0.625962808281847
8.482 0.634351009011765
8.488 0.643195710649629
8.494 0.6524074839893
8.5 0.661914590947167
8.506 0.671664231850756
8.512 0.681622511970109
8.518 0.691773152234423
8.524 0.702114873097655
8.53 0.71265723771866
8.536 0.723414640793558
8.542 0.734398199595078
8.548 0.745605679922441
8.554 0.757010328200359
8.56 0.768550424407619
8.566 0.780122080890294
8.572 0.791577730227198
8.578 0.802731584203037
8.584 0.813371440710694
8.59 0.823274458242402
8.596 0.832223808712614
8.602 0.840023716921052
8.608 0.846511710783098
8.614 0.851567964847388
8.62 0.855121819976405
8.626 0.857155097703363
8.632 0.857701424477138
8.638 0.856841033725716
8.644 0.854691420137013
8.65 0.851395260331687
8.656 0.847107604965466
8.662 0.841984243750925
8.668 0.836172507309216
8.674 0.829804961650145
8.68 0.822995790162195
8.686 0.815839289265799
8.692 0.808409813394124
8.698 0.80076259927306
8.704 0.792935076409904
8.71 0.784948454779789
8.716 0.776809530347379
8.722 0.768512750101442
8.728 0.760042633000864
8.734 0.751376660288715
8.74 0.742488734716984
8.746 0.733353262897531
8.752 0.723949832240208
8.758 0.714268330856381
8.764 0.704314204805768
8.77 0.694113389084716
8.776 0.683716330381557
8.782 0.673200490277886
8.788 0.662670811611396
8.794 0.652257846301144
8.8 0.642113535969208
8.806 0.632404937241193
8.812 0.623306426976029
8.818 0.61499107452139
8.824 0.607621927236813
8.83 0.601343936654931
8.836 0.596277166324722
8.842 0.592511770170317
8.848 0.590105017666647
8.854 0.589080396125665
8.86 0.589428591572536
8.866 0.591109995038532
8.872 0.594058336893088
8.878 0.598185111883396
8.884 0.603384569686675
8.89 0.609539134982412
8.896 0.616525130571085
8.902 0.624218602074775
8.908 0.632500933183347
8.914 0.641263869748685
8.92 0.650413590970523
8.926 0.659873575726774
8.932 0.669586160272351
8.938 0.679512797963112
8.944 0.689633057708258
8.95 0.699942323265749
8.956 0.710448016279482
8.962 0.7211640430698
8.968 0.732103180065543
8.974 0.7432674066333
8.98 0.754636854043904
8.986 0.766158967779559
8.992 0.777740298290326
8.998 0.789243480609807
9.004 0.80049104610515
9.01 0.811275908646262
9.016 0.821376482294124
9.022 0.830573381037172
9.028 0.838664971356314
9.034 0.845480283957783
9.04 0.850888988897639
9.046 0.854808552661946
9.052 0.857208334529447
9.058 0.858109896403482
9.064 0.857582875108357
9.07 0.855736547698713
9.076 0.852708277567445
9.082 0.848650754868571
9.088 0.843719999756276
9.094 0.838065558994181
9.1 0.831823533027426
9.106 0.825112363080777
9.112 0.818030871748375
9.118 0.810657902246535
9.124 0.803052959840831
9.13 0.795257421120345
9.136 0.787296061181952
9.142 0.779178807080315
9.148 0.770902738523581
9.154 0.762454422666944
9.16 0.753812696184998
9.166 0.744952001622277
9.172 0.73584634717606
9.178 0.726473884043922
9.184 0.716821978944386
9.19 0.706892507942026
9.196 0.696706934971489
9.202 0.686310605847689
9.208 0.67577563652342
9.214 0.665201842783569
9.22 0.654715354104462
9.226 0.644464840148293
9.232 0.63461558618433
9.238 0.625341914422272
9.244 0.616818620075889
9.25 0.609212167540468
9.256 0.602672387371944
9.262 0.597325341622678
9.268 0.593267886153872
9.274 0.590564256512225
9.28 0.589244760025
9.286 0.589306417540062
9.292 0.590715221841636
9.298 0.593409609587792
9.304 0.597304784112287
9.31 0.602297634565862
9.316 0.608272099176991
9.322 0.615104852016144
9.328 0.622671135128152
9.334 0.630850450400692
9.34 0.639531740234821
9.346 0.648617683433104
9.352 0.658027825148065
9.358 0.667700405371912
9.364 0.677592878277052
9.37 0.687681163045679
9.376 0.697957612556132
9.382 0.708427555031457
9.388 0.719104127680187
9.394 0.730001095172237
9.4 0.741123571475757
9.406 0.752457149213449
9.412 0.763956837155304
9.418 0.775538091653498
9.424 0.787072554359425
9.43 0.798390414944735
9.436 0.809289646767795
9.442 0.819550411575244
9.448 0.828951682000468
9.454 0.837287187044728
9.46 0.844378905024244
9.466 0.850087612997545
9.472 0.854320603488553
9.478 0.857036438604179
9.484 0.85824609040349
9.49 0.858009743677646
9.496 0.856429192245747
9.502 0.853636807440594
9.508 0.849782887421518
9.514 0.845023392679015
9.52 0.839509635136234
9.526 0.833380719909565
9.532 0.826758796514261
9.538 0.819746681202616
9.544 0.812427210254841
9.55 0.804863707664839
9.556 0.797101097566489
9.562 0.789167375043774
9.568 0.781075314076541
9.574 0.772824413711345
9.58 0.764403158951841
9.586 0.755791707211735
9.592 0.746965111770219
9.598 0.737897162589994
9.604 0.728564857356868
9.61 0.718953406330044
9.616 0.7090615275102
9.622 0.698906624121347
9.628 0.688529293160948
9.634 0.677996542109153
9.64 0.667403134838467
9.646 0.656870661715358
9.652 0.646544203667388
9.658 0.636586770867669
9.664 0.62717197160704
9.67 0.61847555739332
9.676 0.610666584029477
9.682 0.603898937630963
9.688 0.598303913806249
9.694 0.593984411814935
9.7 0.591011114459851
9.706 0.589420785113767
9.712 0.589216567760802
9.718 0.590369982181665
9.724 0.592824213026553
9.73 0.596498312148178
9.736 0.601292034148443
9.742 0.607091135477675
9.748 0.613773017348699
9.754 0.621212552260414
9.76 0.629287831464474
9.766 0.637885475139196
9.772 0.646905124869944
9.778 0.656262813102621
9.784 0.665893044456242
9.79 0.675749560919977
9.796 0.685804830452311
9.802 0.696048263966121
9.808 0.706483044997084
9.814 0.717121313091927
9.82 0.727977383496412
9.826 0.739058852150137
9.832 0.750355949060283
9.838 0.761830356608199
9.844 0.773405635404969
9.85 0.784961877841248
9.856 0.796336726809228
9.862 0.807333376227656
9.868 0.817734195294073
9.874 0.827317169526972
9.88 0.835872151105626
9.886 0.843214885167082
9.892 0.849198110103647
9.898 0.853719800451605
9.904 0.856728515119195
9.91 0.858225285725815
9.916 0.858261280735601
9.922 0.856931005693002
9.928 0.85436181613902
9.934 0.850701432292745
9.94 0.846105473964704
9.946 0.840726700379862
9.952 0.834706906706021
9.958 0.828171661204077
9.964 0.821227517634216
9.97 0.813961083101864
9.976 0.80643930948979
9.982 0.798710506780522
9.988 0.790805757369071
9.994 0.782740581235242
10.001 0.77313026139891
10.007 0.764708692634575
10.013 0.756096712219414
10.019 0.747269460647444
10.025 0.738200730032003
10.031 0.728867427412078
10.037 0.719254576901892
10.043 0.709360619850912
10.049 0.699202607113018
10.055 0.688820732961334
10.061 0.678281586563331
10.067 0.667679538738531
10.073 0.657135854036107
10.079 0.646795392428153
10.085 0.636821076534487
10.091 0.627386576809059
10.097 0.618667859385943
10.103 0.610834336509702
10.109 0.604040369868812
10.115 0.598417817490251
10.121 0.594070189572905
10.127 0.59106878856138
10.133 0.58945096971092
10.139 0.58922041206716
10.145 0.590349094053916
10.151 0.592780571895463
10.157 0.596434177530445
10.163 0.601209852449508
10.169 0.606993445285259
10.175 0.613662353177913
10.181 0.621091348699723
10.187 0.62915833254255
10.193 0.637749655658474
10.199 0.646764630221124
10.205 0.656118921768317
10.211 0.665746654293869
10.217 0.675601198055346
10.223 0.685654679377551
10.229 0.695896219325845
10.235 0.706328788603374
10.241 0.716964422120309
10.247 0.727817475216315
10.253 0.738895764499909
10.259 0.750189943719069
10.265 0.761662314288156
10.271 0.773237199181215
10.277 0.78479549947823
10.283 0.79617558939714
10.289 0.807181199547704
10.295 0.81759496305471
10.301 0.827194833105906
10.307 0.835770356133108
10.313 0.843136744064833
10.319 0.849146023078635
10.325 0.853695321998352
10.331 0.85673227134841
10.337 0.858256957355921
10.343 0.85831966526616
10.349 0.857014158009736
10.355 0.85446724760361
10.361 0.850826335029067
10.367 0.846246935446941
10.373 0.840881882220983
10.379 0.834873175023444
10.385 0.828346668298681
10.391 0.821409242741615
10.397 0.814147843187159
10.403 0.806629750633494
10.409 0.79890358423884
10.415 0.791000709273601
10.421 0.782936898040107
10.427 0.774714222668036
10.433 0.766323243837676
10.439 0.757745602163692
10.445 0.748957126571995
10.451 0.739931549806362
10.457 0.730644861516317
10.463 0.721080228168298
10.469 0.711233267738695
10.475 0.701117302719783
10.481 0.690768062858617
10.487 0.680247218634606
10.493 0.669644145127073
10.499 0.659075465616806
10.505 0.64868218443434
10.511 0.638624529389637
10.517 0.629074911881114
10.523 0.620209622379044
10.529 0.612199991279494
10.535 0.605203769512951
10.541 0.599357435621689
10.547 0.594770022676018
10.553 0.591518879538367
10.559 0.589647548373525
10.565 0.589165690994234
10.571 0.590050787189447
10.577 0.592251211476956
10.583 0.595690293265928
10.589 0.600271054896132
10.595 0.605881437332854
10.601 0.612399890498935
10.607 0.619701183416874
10.613 0.627662195085907
10.619 0.636167343891279
10.625 0.645113272240373
10.631 0.654412458958176
10.637 0.663995563631551
10.643 0.673812450914143
10.649 0.683831928676983
10.655 0.694040220489513
10.661 0.704438085931694
10.667 0.715036355971964
10.673 0.725849564336401
10.679 0.736887465524548
10.685 0.748144669467867
10.691 0.759589420908771
10.697 0.771153499119166
10.703 0.78272582743417
10.709 0.794152115839142
10.715 0.805241519108181
10.721 0.815779334633265
10.727 0.825543134758148
10.733 0.834319256705893
10.739 0.841917362037031
10.745 0.84818211974348
10.751 0.853002000566429
10.757 0.856315223781314
10.763 0.858112393840077
10.769 0.858435049860742
10.775 0.857369730542825
10.781 0.85503811689673
10.787 0.851584794729692
10.793 0.847164643475764
10.799 0.841931643179598
10.805 0.836030209531736
10.811 0.829589381772444
10.817 0.822719585117491
10.823 0.815511377968318
10.829 0.808035541227758
10.835 0.800343976437667
10.841 0.792471055497907
10.847 0.784435240318412
10.853 0.776240930773372
10.859 0.767880592868525
10.865 0.759337268921103
10.871 0.750587585126742
10.877 0.741605353568237
10.883 0.732365812920885
10.889 0.722850458559978
10.895 0.713052277866918
10.901 0.702981044051409
10.907 0.692668163969546
10.913 0.682170469987314
10.919 0.671572342311238
10.925 0.660985674625848
10.931 0.650547439856564
10.937 0.640414920254891
10.943 0.630758963009468
10.949 0.621755848777027
10.955 0.613578490170931
10.961 0.606387716116469
10.967 0.60032436241321
10.973 0.595502787291363
10.979 0.592006263387954
10.985 0.589884472630857
10.991 0.589153080284697
10.997 0.589795143303343
11.003 0.591763971774848
11.009 0.594987040321801
11.015 0.599370623339658
11.021 0.604804944466946
11.027 0.611169711167055
11.033 0.618339900197695
11.039 0.626191574896223
11.045 0.634607408038017
11.051 0.643481527598877
11.057 0.65272334097158
11.063 0.662260114998376
11.069 0.672038236342877
11.075 0.682023177327185
11.081 0.692198197929872
11.087 0.702561721869779
11.093 0.713123179407024
11.099 0.723897003139897
11.105 0.734894526627126
11.111 0.746113908760299
11.117 0.757528947470571
11.123 0.769078595894834
11.129 0.780659711309666
11.135 0.792125489362054
11.141 0.803290874706802
11.147 0.813944329919471
11.153 0.823863581951025
11.159 0.832832251868017
11.165 0.840654868865595
11.171 0.84716908641331
11.177 0.852254982231291
11.183 0.855841533515482
11.189 0.857909903754472
11.195 0.858492776904729
11.201 0.857669219205635
11.207 0.855555438324416
11.213 0.852292831693637
11.219 0.848035297828971
11.225 0.842937684775587
11.231 0.837146626036685
11.237 0.830794222548583
11.243 0.823994380292246
11.249 0.816841248709875
11.255 0.809409111985301
11.261 0.801753173010241
11.267 0.793910839751557
11.273 0.785903302776714
11.279 0.777737340447192
11.285 0.769407390246364
11.291 0.760897981957061
11.297 0.752186648044305
11.303 0.743247414007332
11.309 0.734054925307806
11.315 0.724589181555897
11.321 0.714840720568892
11.327 0.704815935490567
11.333 0.694542046253893
11.339 0.684071127955675
11.345 0.673482573845503
11.351 0.662883473396166
11.357 0.652406611883187
11.363 0.642206099294809
11.369 0.63245094056852
11.375 0.623317101033249
11.381 0.614978768133345
11.387 0.607599564396187
11.393 0.601324443371324
11.399 0.596272910419081
11.405 0.592534054543151
11.411 0.590163661238956
11.417 0.589183427037373
11.423 0.58958206562862
11.429 0.591317940590655
11.435 0.594322816983313
11.441 0.598506386676458
11.447 0.603761337373569
11.453 0.609968827232075
11.459 0.617004238621959
11.465 0.624743011004487
11.471 0.63306624420125
11.477 0.641865693201908
11.483 0.651047795998243
11.489 0.660536485999759
11.495 0.670274688631172
11.501 0.680224515322252
11.507 0.690366192406221
11.513 0.700695685318121
11.519 0.711220837133567
11.525 0.721955718484784
11.531 0.732912908204837
11.537 0.744093733405061
11.543 0.75547717626204
11.549 0.767009091714057
11.555 0.778594181166331
11.561 0.79009326691258
11.567 0.801327440144069
11.573 0.812088825398519
11.579 0.822155839824099
11.585 0.831309880209471
11.591 0.83935075294333
11.597 0.846109420218068
11.603 0.851457808948806
11.609 0.855315800851121
11.615 0.85765514061218
11.621 0.858499532959891
11.627 0.85792030920159
11.633 0.85602784545092
11.639 0.852959959997185
11.645 0.848869208171884
11.651 0.843911013700789
11.657 0.838234021635785
11.663 0.831973269662383
11.669 0.825246084390368
11.675 0.818150191326617
11.681 0.8107633910572
11.687 0.803144217185468
11.693 0.795333153024726
11.699 0.787354165282361
11.705 0.779216467986349
11.711 0.770916540297705
11.717 0.762440486654692
11.723 0.753766853548751
11.729 0.744870010301498
11.735 0.735724161460326
11.741 0.726307980021843
11.747 0.716609729828653
11.753 0.706632590049022
11.759 0.696399730214687
11.765 0.68595855401132
11.771 0.675383485088776
11.777 0.664776747160103
11.783 0.65426679701009
11.789 0.644004362009667
11.795 0.634156342861164
11.801 0.624898098830961
11.807 0.616404797526175
11.813 0.608842580743957
11.819 0.602360287343187
11.825 0.597082395906468
11.831 0.593103706045524
11.837 0.59048607056923
11.843 0.589257244098571
11.849 0.589411675201819
11.855 0.590912897040751
11.861 0.593697107783638
11.867 0.597677578504662
11.873 0.602749637407534
11.879 0.60879608060906
11.885 0.615692887869315
11.891 0.623315061013641
11.897 0.63154229505012
11.903 0.640264109957603
11.909 0.649384073626295
11.915 0.658822843047714
11.921 0.668519897348948
11.927 0.678433961015083
11.933 0.688542158230258
11.939 0.698837878945753
11.945 0.709327202565131
11.951 0.720023591570825
11.957 0.730940553347955
11.963 0.742082217198827
11.969 0.753432386886763
11.975 0.764943540501861
11.981 0.776528114793493
11.987 0.788054674801897
11.993 0.799350793682668
12 0.811965475389617
};
% \addlegendentry{full order model}
\addplot [very thin, black, forget plot]
table {%
6.003 0.838947066451947
6.009 0.839463011264341
6.015 0.840559729368517
6.021 0.842168770301495
6.027 0.84421118274494
6.033 0.846602616714911
6.039 0.849257717674941
6.045 0.852093799739836
6.051 0.855033762472165
6.057 0.858008126515494
6.063 0.860956033955836
6.069 0.863825153766651
6.075 0.866570620567361
6.081 0.869153322194686
6.087 0.871537944665979
6.093 0.873691144335763
6.099 0.875580081534467
6.105 0.877171400140596
6.111 0.878430655090005
6.117 0.879322213256361
6.123 0.87980975924104
6.129 0.879857652225044
6.135 0.87943341038073
6.141 0.878511473903714
6.147 0.877078101007855
6.153 0.875136844795364
6.159 0.872713678331649
6.165 0.869860649267051
6.171 0.866657076243158
6.177 0.863207739004478
6.183 0.859638101851572
6.189 0.856087115029417
6.195 0.852698406444293
6.201 0.84961072413977
6.207 0.84694846460388
6.213 0.844813150795384
6.219 0.843276792870407
6.225 0.842378026787444
6.231 0.842121630824662
6.237 0.842481456915297
6.243 0.843406151373944
6.249 0.844826531221854
6.255 0.846663313148031
6.261 0.848834083315058
6.267 0.851258818123564
6.273 0.853863727834793
6.279 0.856583540730793
6.285 0.859362508392448
6.291 0.862154416781706
6.297 0.864921813564489
6.303 0.86763459732501
6.309 0.870268111013324
6.315 0.872800936056211
6.321 0.875212646822335
6.327 0.877481802377058
6.333 0.87958440140838
6.339 0.881492934912831
6.345 0.88317610168834
6.351 0.884599257883487
6.357 0.885725754386581
6.363 0.88651940029311
6.369 0.886948250634794
6.375 0.886989645590837
6.381 0.886635936584372
6.387 0.885899804761212
6.393 0.884817806013935
6.399 0.883450995727489
6.405 0.881882178003515
6.411 0.880210191927851
6.417 0.878542294473681
6.423 0.876985879742784
6.429 0.87564052421837
6.435 0.874590927299799
6.441 0.873901026255669
6.447 0.873609557337295
6.453 0.87372752158936
6.459 0.874238131706046
6.465 0.875099623128354
6.471 0.876250778220288
6.477 0.877618354209773
6.483 0.879125141103623
6.489 0.880697315100394
6.495 0.882270088485139
6.501 0.883791202785935
6.507 0.88522233287178
6.513 0.886538800667571
6.519 0.887728093916169
6.525 0.888787606306549
6.531 0.889721869918171
6.537 0.890539444614214
6.543 0.891249618560337
6.549 0.891859147952128
6.555 0.892369357740015
6.561 0.892773965991753
6.567 0.893057949303368
6.573 0.893197659186481
6.579 0.893162285417833
6.585 0.892916679311554
6.591 0.89242547842981
6.597 0.891658345434392
6.603 0.890595886851578
6.609 0.889235476291757
6.615 0.887595915473142
6.621 0.885719832836083
6.627 0.883673072713045
6.633 0.881540987876616
6.639 0.879422230066196
6.645 0.877421024405389
6.651 0.875638903352247
6.657 0.874166633432807
6.663 0.873076887294818
6.669 0.872418254725798
6.675 0.872211344153031
6.681 0.872447731688746
6.687 0.873092172248962
6.693 0.874087846814259
6.699 0.875363748790157
6.705 0.876842902555603
6.711 0.878450089910908
6.717 0.880118066928552
6.723 0.881791713195337
6.729 0.883430009919692
6.735 0.885006099036389
6.741 0.886505889987359
6.747 0.887925742789908
6.753 0.889269685307853
6.759 0.890546476347659
6.765 0.891766682385608
6.771 0.89293985714692
6.777 0.894071917668767
6.783 0.895162871251783
6.789 0.896205121920833
6.795 0.897182643718152
6.801 0.898071341532933
6.807 0.898840912468922
6.813 0.899458420125345
6.819 0.899893519756492
6.825 0.90012478634036
6.831 0.900146009477373
6.837 0.899970913451907
6.843 0.899634858089736
6.849 0.899192782705515
6.855 0.898713716068056
6.861 0.898273097891862
6.867 0.89794453415863
6.873 0.897792363668252
6.879 0.897865801534799
6.885 0.898194838245633
6.891 0.898787801716517
6.897 0.899630569189984
6.903 0.900687628100865
6.909 0.901905231409756
6.915 0.903216619545627
6.921 0.904548788642572
6.927 0.905829839173498
6.933 0.90699577283736
6.939 0.907995777658929
6.945 0.908795441619799
6.951 0.909377786807952
6.957 0.909742377688592
6.963 0.909902964669347
6.969 0.909884178071548
6.975 0.909717725966834
6.981 0.909438431282632
6.987 0.909080335476629
6.993 0.908673048393619
6.999 0.908238548090111
7.005 0.907788699360742
7.011 0.90732381417276
7.017 0.906832580291546
7.023 0.906293618000755
7.029 0.905678780678808
7.035 0.90495807854903
7.041 0.904105766873925
7.047 0.903106740907756
7.053 0.901962053047777
7.059 0.900692311910514
7.065 0.899338080847766
7.071 0.897957106184948
7.077 0.896618984096493
7.083 0.895398355860141
7.089 0.894367720792417
7.095 0.893590614402429
7.101 0.893115564174977
7.107 0.892971173327753
7.113 0.893162866004635
7.119 0.893671974285865
7.125 0.89445767155861
7.131 0.895461711732971
7.137 0.896615256123252
7.143 0.89784659420673
7.149 0.899088481959292
7.155 0.900284085314873
7.161 0.90139093919018
7.167 0.902382745636237
7.173 0.903249164406532
7.179 0.903993986272222
7.185 0.904632218150436
7.191 0.905186631116999
7.197 0.905684226036589
7.203 0.906152899839435
7.209 0.906618425509426
7.215 0.907101762089523
7.221 0.907616719545776
7.227 0.908168104034558
7.233 0.908750618712693
7.239 0.909348933044213
7.245 0.909939379642404
7.251 0.910493592667448
7.257 0.910983984521771
7.263 0.911390296754267
7.269 0.911705782217468
7.275 0.911941259759042
7.281 0.912125641515948
7.287 0.912302536548665
7.293 0.91252375081346
7.299 0.912841354031176
7.305 0.913300119772326
7.311 0.913931629936336
7.317 0.914750542502107
7.323 0.915752883348187
7.329 0.916915992323869
7.335 0.918199891350996
7.341 0.919550080811565
7.347 0.920901822825105
7.353 0.9221857363436
7.359 0.923334145724162
7.365 0.924287332306819
7.371 0.924998799912238
7.377 0.925438879262893
7.383 0.925596344721756
7.389 0.925478064433524
7.395 0.925106969072145
7.401 0.924518779276149
7.407 0.923757980879301
7.413 0.922873495618189
7.419 0.921914394863302
7.425 0.920925895961729
7.431 0.919945817826098
7.437 0.919001680524618
7.443 0.918108696396212
7.449 0.917268968919931
7.455 0.916472231837221
7.461 0.915698371955321
7.467 0.914921746141379
7.473 0.914116921776251
7.479 0.913265005916881
7.485 0.912359343775867
7.491 0.911409281574731
7.497 0.910441049507384
7.503 0.909495558731567
7.509 0.908623715747396
7.515 0.907880357678902
7.521 0.907317906363435
7.527 0.906980464860742
7.533 0.906898699122058
7.539 0.90708575387775
7.545 0.907534640199229
7.551 0.908217720687865
7.557 0.909088794612966
7.563 0.910087773655371
7.569 0.911147268504172
7.575 0.912199929832014
7.581 0.913185314032546
7.587 0.914055324251614
7.593 0.914777701268039
7.599 0.9153374233568
7.605 0.915736157947753
7.611 0.915990112474983
7.617 0.916126775575433
7.623 0.91618110067883
7.629 0.916191631800074
7.635 0.916196916804456
7.641 0.916232360131926
7.647 0.916327519597101
7.653 0.916503813318491
7.659 0.91677268927909
7.665 0.917134488271917
7.671 0.917578423585895
7.677 0.918084190742337
7.683 0.918625571114614
7.689 0.919175913101394
7.695 0.919714629088912
7.701 0.920233132051893
7.707 0.920738386798103
7.713 0.921252761008434
7.719 0.921810010721931
7.725 0.922448495714126
7.731 0.923203486978786
7.737 0.924100405271526
7.743 0.925150162780688
7.749 0.926346900993166
7.755 0.927667770201329
7.761 0.929074206671305
7.767 0.930514352779834
7.773 0.93192654150808
7.779 0.933243847498445
7.785 0.934399513253002
7.791 0.935332736001339
7.797 0.935994072256821
7.803 0.936349716685781
7.809 0.936384121566403
7.815 0.936100730419857
7.821 0.935520892707966
7.827 0.934681247709445
7.833 0.933630001598326
7.839 0.93242257246914
7.845 0.931117046648032
7.851 0.929769796089681
7.857 0.92843149710038
7.863 0.927143720862606
7.869 0.925936268770528
7.875 0.924825488537133
7.881 0.923813879254697
7.887 0.92289130459079
7.893 0.922038013908087
7.899 0.921229378829896
7.905 0.920441808595264
7.911 0.919658832358492
7.917 0.918876045700167
7.923 0.918103726322039
7.929 0.917366485885612
7.935 0.916700142618861
7.941 0.916146696487144
7.947 0.915748543906721
7.953 0.915542844132039
7.959 0.915556519723428
7.965 0.915802107751765
7.971 0.916274744793578
7.977 0.916950811048588
7.983 0.917788839073336
7.989 0.918732979652984
7.995 0.919718688084149
8.002 0.920833018173175
8.008 0.921688738131019
8.014 0.922401941137814
8.02 0.922940943450379
8.026 0.923291713728213
8.032 0.923457702236171
8.038 0.923457975163708
8.044 0.923324078343981
8.05 0.923096155298921
8.056 0.922818855263669
8.062 0.922537462951293
8.068 0.922294495465888
8.074 0.922126822206205
8.08 0.922063255444975
8.086 0.92212258299072
8.092 0.922312166539626
8.098 0.92262744861373
8.104 0.923052880495586
8.11 0.923564748529386
8.116 0.924136003790713
8.122 0.924742493389255
8.128 0.925369193218624
8.134 0.926014593004992
8.14 0.926691671232472
8.146 0.927424932739784
8.152 0.928244311426849
8.158 0.929177713462272
8.164 0.930244169077298
8.17 0.931449004385363
8.176 0.932781529884062
8.182 0.934214953364266
8.188 0.935707880266316
8.194 0.937206876804961
8.2 0.93864988712538
8.206 0.939970495782213
8.212 0.941102948877743
8.218 0.94198756964569
8.224 0.942575941595539
8.23 0.942835156817888
8.236 0.942750567753128
8.242 0.9423267496098
8.248 0.941586664542315
8.254 0.940569248611523
8.26 0.939325799047255
8.266 0.937915620383102
8.272 0.936401389784598
8.278 0.934844630426783
8.284 0.933301571188024
8.29 0.931819577620949
8.296 0.93043431053992
8.302 0.929167812110519
8.308 0.92802779606455
8.314 0.927008458332955
8.32 0.926093047981401
8.326 0.925258187747542
8.332 0.924479512089729
8.338 0.923737703843106
8.344 0.923023667901534
8.35 0.922341610066966
8.356 0.921709280690234
8.362 0.92115543412032
8.368 0.920715285425
8.374 0.920425072165641
8.38 0.92031666454675
8.386 0.92041274754206
8.392 0.920722794946592
8.398 0.921240078563926
8.404 0.921940195720538
8.41 0.922781726681575
8.416 0.923709383776462
8.422 0.924659413245293
8.428 0.925566368736792
8.434 0.926370039025177
8.44 0.927021408388208
8.446 0.927486914057407
8.452 0.927750696217611
8.458 0.927814857981971
8.464 0.927697958402944
8.47 0.927432110088712
8.476 0.927059169776556
8.482 0.926626561801751
8.488 0.926183217522796
8.494 0.925775952546863
8.5 0.925446401338774
8.506 0.925228475211198
8.512 0.925146276369576
8.518 0.925212510223705
8.524 0.925427651576045
8.53 0.925780334719727
8.536 0.926249497750839
8.542 0.926808558353826
8.548 0.927431274848491
8.554 0.928098121524093
8.56 0.92880139160062
8.566 0.929547283744169
8.572 0.930354080540928
8.578 0.931246853481018
8.584 0.932250279398761
8.59 0.933381591290961
8.596 0.934645305509552
8.602 0.936030482794527
8.608 0.937510387690826
8.614 0.939043906295674
8.62 0.940578078256043
8.626 0.942051405035306
8.632 0.943397881500144
8.638 0.944551727867665
8.644 0.945452577833218
8.65 0.94605059565814
8.656 0.946310851720547
8.662 0.946216359703232
8.668 0.945769411004642
8.674 0.944991120663372
8.68 0.943919340861373
8.686 0.94260527325074
8.692 0.941109216500944
8.698 0.939495915514608
8.704 0.93782993131305
8.71 0.936171347667919
8.716 0.9345720235397
8.722 0.933072544871742
8.728 0.931700049501138
8.734 0.930467170925674
8.74 0.929372406921547
8.746 0.928402185815857
8.752 0.927534705794929
8.758 0.926745242107779
8.764 0.926012130974624
8.77 0.925322237391028
8.776 0.924674635185431
8.782 0.924081608823045
8.788 0.923566827691073
8.794 0.923161317502488
8.8 0.92289829120147
8.806 0.922807842662631
8.812 0.922912117104539
8.818 0.923221215721858
8.824 0.923730038692876
8.83 0.924416486826828
8.836 0.925241629506162
8.842 0.926152296819984
8.848 0.92708601445706
8.854 0.927977531661291
8.86 0.928765763863516
8.866 0.929399976181492
8.872 0.929844380822688
8.878 0.930080764786756
8.884 0.930109114264495
8.89 0.92994642235228
8.896 0.929624016069179
8.902 0.929183860870667
8.908 0.928674374961966
8.914 0.928146262032711
8.92 0.927648734939897
8.926 0.927226302171915
8.932 0.926916111049806
8.938 0.926745768787422
8.944 0.926731634789721
8.95 0.926877773924814
8.956 0.927175992954173
8.962 0.927607502357152
8.968 0.928146583034986
8.974 0.928766095309124
8.98 0.929443855033125
8.986 0.930168186920616
8.992 0.9309408229563
8.998 0.931775994599371
9.004 0.932695844176113
9.01 0.933723536687468
9.016 0.934876082952338
9.022 0.936158670419092
9.028 0.937561475985405
9.034 0.939058989742488
9.04 0.940611254785814
9.046 0.942166315495011
9.052 0.943663436180446
9.058 0.94503698139617
9.064 0.946220959319684
9.07 0.947154063029684
9.076 0.94778475930603
9.082 0.948075785600962
9.088 0.948007436513912
9.094 0.947579221213545
9.1 0.94680974548796
9.106 0.945734922755043
9.112 0.944404807447428
9.118 0.942879465893714
9.124 0.941224349792817
9.13 0.939505609354375
9.136 0.937785690483984
9.142 0.93611944814023
9.148 0.93455093458219
9.154 0.933111021998141
9.16 0.931816082393066
9.166 0.930668017916119
9.172 0.929655931327836
9.178 0.928759571156837
9.184 0.927954344043232
9.19 0.92721721172198
9.196 0.926532351089926
9.202 0.925895292048293
9.208 0.925314531209972
9.214 0.924810304212562
9.22 0.924410994907721
9.226 0.924148186329953
9.232 0.924051397331544
9.238 0.924143201729768
9.244 0.924435036761544
9.25 0.924923885759041
9.256 0.925590200414998
9.262 0.926397651155325
9.268 0.927295228640113
9.274 0.928221746519822
9.28 0.929112122048442
9.286 0.929904309469192
9.292 0.930545678688234
9.298 0.930997930672012
9.304 0.931240086826389
9.31 0.931269465785794
9.316 0.931100800745922
9.322 0.930763804707981
9.328 0.93029961608055
9.334 0.929756645680534
9.34 0.929186348131586
9.346 0.928639328088118
9.352 0.928161998294653
9.358 0.927793814476127
9.364 0.927565009362591
9.37 0.927494787523205
9.376 0.927590118144151
9.382 0.927845500615547
9.388 0.928244238872803
9.394 0.928761670987635
9.4 0.92937033633471
9.406 0.930046281105661
9.412 0.930774925858602
9.418 0.931554625519945
9.424 0.932396568508725
9.43 0.933320862619281
9.436 0.93434997471589
9.442 0.935501482062981
9.448 0.936782040696783
9.454 0.938183736744955
9.46 0.939683019199805
9.466 0.941241693701808
9.472 0.942809240317738
9.478 0.944325936026924
9.484 0.945726612919548
9.49 0.94694505701354
9.496 0.947918939511416
9.502 0.948594895183641
9.508 0.948933139913696
9.514 0.948910993986833
9.52 0.948524846508355
9.526 0.947790360490977
9.532 0.946740976118131
9.538 0.945424971067206
9.544 0.943901472118594
9.55 0.94223587828389
9.556 0.940495144519401
9.562 0.938743293552467
9.568 0.937037410080838
9.574 0.935424285211569
9.58 0.933937862824057
9.586 0.932597692777969
9.592 0.931408670873262
9.598 0.930362364293192
9.604 0.929440102035311
9.61 0.928617704586184
9.616 0.927871268912299
9.622 0.927182961257607
9.628 0.92654553551742
9.634 0.925964487125069
9.64 0.925457374618856
9.646 0.92505064316774
9.652 0.924774885700931
9.658 0.924659611294652
9.664 0.924728295648726
9.67 0.924994078641762
9.676 0.925456288944486
9.682 0.926098112039671
9.688 0.926885960904934
9.694 0.927771117031334
9.7 0.928693807302422
9.706 0.929589218959082
9.712 0.930394394017388
9.718 0.93105477739412
9.724 0.931529436017968
9.73 0.931794405474299
9.736 0.931844020308886
9.742 0.931690346450254
9.748 0.931360996941252
9.754 0.930895739790209
9.76 0.930342405697783
9.766 0.929752626697224
9.772 0.929177846720283
9.778 0.928665862221524
9.784 0.928257950739033
9.79 0.927986518389101
9.796 0.927873206542388
9.802 0.927927550477115
9.808 0.928146518410115
9.814 0.928515449958088
9.82 0.929010886001905
9.826 0.929605392941464
9.832 0.930273745838463
9.838 0.930999019956904
9.844 0.931776718830758
9.85 0.932615422959231
9.856 0.933533548921869
9.862 0.934553161152472
9.868 0.935692708914958
9.874 0.936960669246349
9.88 0.938351435393773
9.886 0.939843823273057
9.892 0.941401771260873
9.898 0.942976491260337
9.904 0.944509483942082
9.91 0.945936185764878
9.916 0.947190242213415
9.922 0.948208342241878
9.928 0.948935287763472
9.934 0.949328723993231
9.94 0.949362888580899
9.946 0.949030874122321
9.952 0.948345152316513
9.958 0.947336371785399
9.964 0.946050654513229
9.97 0.944545763654813
9.976 0.942886595573816
9.982 0.94114045330417
9.988 0.939372488917971
9.994 0.937641590735231
10.001 0.935733936382157
10.007 0.934235171907578
10.013 0.932884027461646
10.019 0.931685801022972
10.025 0.930632387834918
10.031 0.929705330280937
10.037 0.928880511940277
10.043 0.928133922622556
10.049 0.92744745584398
10.055 0.926813459030689
10.061 0.926236939929382
10.067 0.925734947888641
10.073 0.925333449755741
10.079 0.925062627198751
10.085 0.924951664948021
10.091 0.925023810394259
10.097 0.92529207450305
10.103 0.925755753752661
10.109 0.926398084888122
10.115 0.927185588446282
10.121 0.928069671946898
10.127 0.928990668254907
10.133 0.929883822836291
10.139 0.930686177908463
10.145 0.931343126993104
10.151 0.931813651530617
10.157 0.93207369000521
10.163 0.932117491616527
10.169 0.931957070460054
10.175 0.931620038980519
10.181 0.931146226722857
10.187 0.930583590161171
10.193 0.929983944984229
10.199 0.929398964849613
10.205 0.928876709098853
10.211 0.928458740838359
10.217 0.928177767183298
10.223 0.928055739321508
10.229 0.928102500114499
10.235 0.928315302411824
10.241 0.928679715012065
10.247 0.929172412353853
10.253 0.929765962357499
10.259 0.930434992621779
10.265 0.931162297044336
10.271 0.931943012045837
10.277 0.932785332809869
10.283 0.93370733647089
10.289 0.934730834014637
10.295 0.935874115242211
10.301 0.937145573855481
10.307 0.938539567365647
10.313 0.94003489936177
10.319 0.941595506961593
10.325 0.943172609278088
10.331 0.94470772180247
10.337 0.946136297058386
10.343 0.947391984488692
10.349 0.948411449209034
10.355 0.949139430559778
10.361 0.949533471395766
10.367 0.949567677018717
10.373 0.949234995713606
10.379 0.948547764886801
10.385 0.947536530564175
10.391 0.946247361716597
10.397 0.944738029728985
10.403 0.943073504823581
10.409 0.941321227209891
10.415 0.939546542342399
10.421 0.937808578395421
10.427 0.936156746845172
10.433 0.934628013797731
10.439 0.933245130431646
10.445 0.932016087033888
10.451 0.930935092962515
10.457 0.929985300288402
10.463 0.929143222785003
10.469 0.928384367153412
10.475 0.927689113986963
10.481 0.927047585983184
10.487 0.926462338950745
10.493 0.925948258965502
10.499 0.925529843057782
10.505 0.925236709262688
10.511 0.925098416186261
10.517 0.925139444325352
10.523 0.925374774614034
10.529 0.925806252674051
10.535 0.926420008660205
10.541 0.927185451868205
10.547 0.928056437426497
10.553 0.928974880368533
10.559 0.929876454893398
10.565 0.930697405703751
10.571 0.931381242586356
10.577 0.93188426445336
10.583 0.932179281723586
10.589 0.932257326756429
10.595 0.932127430734333
10.601 0.931814720407974
10.607 0.93135721865209
10.613 0.930801839984393
10.619 0.930200115488693
10.625 0.929604115584841
10.631 0.92906287050657
10.637 0.928619383790529
10.643 0.928308185155836
10.649 0.928153347583643
10.655 0.92816701945586
10.661 0.928348750258394
10.667 0.928686102154589
10.673 0.929157071308862
10.679 0.929734532610941
10.685 0.930392239256586
10.691 0.931111073817186
10.697 0.931883708366463
10.703 0.932716018545554
10.709 0.933624581465769
10.715 0.934630946576085
10.721 0.935754428781339
10.727 0.937005453146371
10.733 0.938380960244952
10.739 0.939862435486102
10.745 0.941416259635498
10.751 0.942995654362277
10.757 0.944543573938881
10.763 0.945996238926404
10.769 0.947287282409606
10.775 0.948352479030348
10.781 0.949134791512647
10.787 0.949589201959787
10.793 0.949686684353245
10.799 0.949416774515466
10.805 0.948788432566134
10.811 0.947829160582521
10.817 0.94658256283455
10.823 0.945104696592227
10.829 0.943459655735783
10.835 0.941714849699665
10.841 0.939936384154684
10.847 0.93818484254847
10.853 0.93651166334589
10.859 0.934956260642576
10.865 0.933544064582209
10.871 0.932285732386177
10.877 0.931177831963627
10.883 0.930205243397163
10.889 0.929345292183004
10.895 0.928573218188214
10.901 0.927868098561659
10.907 0.927217992177942
10.913 0.92662308892548
10.919 0.926096121552714
10.925 0.92566007236145
10.931 0.92534392589921
10.937 0.925177543023972
10.943 0.925186573796054
10.949 0.925387915952831
10.955 0.925785927824027
10.961 0.926369630032515
10.967 0.927111372806536
10.973 0.927967578563335
10.979 0.928881923117648
10.985 0.929790717421687
10.991 0.930629607315368
10.997 0.931340374733641
11.003 0.931876729516605
11.009 0.93220837887167
11.015 0.932323097244404
11.021 0.932226833744576
11.027 0.931942084205289
11.033 0.93150488957337
11.039 0.930960935377609
11.045 0.930361286040056
11.051 0.929758243045222
11.057 0.929201662467641
11.063 0.928735862596006
11.069 0.928397086925494
11.075 0.928211439883528
11.081 0.928193313420984
11.087 0.928344538571827
11.093 0.928654723895383
11.099 0.929103320571334
11.105 0.929663713139784
11.111 0.930309011545703
11.117 0.93101838420667
11.123 0.931782142510702
11.129 0.932603824423442
11.135 0.933498384633494
11.141 0.934486938934811
11.147 0.935589670992641
11.153 0.936818945580786
11.159 0.938174276536378
11.165 0.939639890683114
11.171 0.941184714390424
11.177 0.9427640922757
11.183 0.944322545354229
11.189 0.945797198008823
11.195 0.947121812337818
11.201 0.948231421990227
11.207 0.949067352019026
11.213 0.949582133069704
11.219 0.949743670691204
11.225 0.949538094999327
11.231 0.948970937877397
11.237 0.948066554232248
11.243 0.946865938835486
11.249 0.945423262588417
11.255 0.943801558583016
11.261 0.942068022635933
11.267 0.940289349781774
11.273 0.938527426748672
11.279 0.936835591070844
11.285 0.935255607246646
11.291 0.93381552624308
11.297 0.932528665020707
11.303 0.931394004241401
11.309 0.930398271034564
11.315 0.929519776441512
11.321 0.928733695223643
11.327 0.928017990672231
11.333 0.927358793895051
11.339 0.92675398419102
11.345 0.926214113316269
11.351 0.925760559747948
11.357 0.925421556664398
11.363 0.925227148118105
11.369 0.925204047501525
11.375 0.92537098024827
11.381 0.925734751281098
11.387 0.92628724378268
11.393 0.927003780271849
11.399 0.927843454917413
11.405 0.92875187593
11.411 0.929666202100444
11.417 0.930521691858133
11.423 0.931258575414618
11.429 0.931828091804488
11.435 0.932196897045222
11.441 0.932349494913862
11.447 0.932288682104837
11.453 0.932034206988098
11.459 0.931619981117684
11.465 0.931090300300766
11.471 0.930495604866357
11.477 0.92988828489584
11.483 0.929318899584951
11.489 0.928832978019458
11.495 0.928468389416658
11.501 0.928253197873199
11.507 0.928203991220335
11.513 0.928324874522295
11.519 0.928607555088962
11.525 0.929033063995632
11.531 0.92957548502474
11.537 0.930207502649412
11.543 0.930906757755266
11.549 0.93166129642423
11.555 0.932472290503397
11.561 0.933352932062661
11.567 0.934323702667933
11.573 0.935405460326931
11.579 0.936612374903679
11.585 0.937946482068854
11.591 0.939394774535589
11.597 0.940928800103042
11.603 0.942506129326632
11.609 0.944072967584157
11.615 0.945567474152122
11.621 0.946923686023005
11.627 0.948076051305571
11.633 0.948964407760303
11.639 0.949538959977728
11.645 0.949764627323137
11.651 0.949624162044995
11.657 0.949119638449482
11.663 0.948272182395023
11.669 0.947120054910069
11.675 0.945715387671752
11.681 0.944119986625646
11.687 0.942400667997671
11.693 0.94062456122264
11.699 0.938854719327907
11.705 0.93714626485337
11.711 0.935543227054239
11.717 0.934076228528196
11.723 0.932761243694996
11.729 0.931599720550048
11.735 0.930580348639318
11.741 0.929682592250778
11.747 0.928881756324184
11.753 0.928154874617994
11.759 0.927486282155369
11.765 0.926871597215325
11.771 0.926319152706008
11.777 0.925848617748183
11.783 0.925487334388519
11.789 0.925265386573054
11.795 0.925210421628623
11.801 0.925342883224541
11.807 0.925671938659602
11.813 0.926192288338492
11.819 0.926882241186798
11.825 0.92770365232907
11.831 0.928604224028999
11.837 0.92952217208672
11.843 0.930392585586681
11.849 0.931154332472727
11.855 0.931756316506083
11.861 0.932162213405996
11.867 0.932353262620212
11.873 0.932329056634496
11.879 0.932106497158562
11.885 0.9317172343793
11.891 0.931204026890177
11.897 0.930616544635246
11.903 0.930007133532062
11.909 0.92942694230177
11.915 0.928922615971967
11.921 0.928533570366038
11.927 0.92828976524871
11.933 0.928209941553867
11.939 0.928300471123964
11.945 0.928555207161811
11.951 0.928956876029539
11.957 0.929480440128769
11.963 0.930098369943245
11.969 0.930786966115304
11.975 0.931532111397628
11.981 0.932332590302683
11.987 0.933199693073525
11.993 0.934153056598704
12 0.935402531654649
};
\addplot [very thin, black, forget plot]
table {%
6.003 0.618427867915926
6.009 0.620345141504718
6.015 0.623375260323254
6.021 0.627458693603885
6.027 0.63251175893897
6.033 0.638431078079726
6.039 0.645099270397464
6.045 0.652391402650041
6.051 0.660181681790832
6.057 0.668349930232456
6.063 0.67678745770712
6.069 0.685401988193477
6.075 0.694121311733547
6.081 0.702895358074165
6.087 0.711696492990246
6.093 0.720518040650182
6.099 0.729371291725427
6.105 0.738281473105465
6.111 0.747283238340229
6.117 0.756416146943745
6.123 0.765720365262972
6.129 0.775232526378862
6.135 0.784981435278485
6.141 0.79498318932728
6.147 0.805235366603952
6.153 0.815710248727278
6.159 0.82634757734428
6.165 0.837048000198184
6.171 0.847668939200567
6.177 0.858024823648109
6.183 0.867893228499809
6.189 0.877027395972122
6.195 0.885174155826266
6.201 0.8920948794173
6.207 0.897586285355628
6.213 0.901497903447401
6.219 0.903743726196069
6.225 0.904306751093392
6.231 0.903236416063186
6.237 0.900640079149348
6.243 0.8966704753119
6.249 0.891511351397466
6.255 0.88536322227538
6.261 0.878430576194144
6.267 0.87091117381416
6.273 0.86298758272062
6.279 0.854820853269205
6.285 0.846546196457394
6.291 0.838270536519077
6.297 0.830071793106799
6.303 0.821999691665545
6.309 0.81407784154951
6.315 0.806306790840093
6.321 0.79866776961225
6.327 0.791126856495967
6.333 0.783639334406388
6.339 0.776154037907992
6.345 0.768617540463066
6.351 0.760978085370464
6.357 0.753189221788759
6.363 0.745213152424069
6.369 0.737023817607792
6.375 0.728609723617397
6.381 0.719976473703371
6.387 0.711148891212561
6.393 0.702172555365079
6.399 0.693114523586169
6.405 0.684063008169687
6.411 0.675125819241504
6.417 0.666427479340202
6.423 0.658105045969666
6.429 0.65030282782491
6.435 0.643166323242741
6.441 0.636835818336464
6.447 0.631440131922733
6.453 0.627090969749883
6.459 0.623878255731453
6.465 0.621866669281317
6.471 0.62109347744607
6.477 0.621567649849305
6.483 0.623270204634197
6.489 0.626155742306359
6.495 0.6301551398545
6.501 0.635179351980407
6.507 0.641124177612293
6.513 0.647875721157213
6.519 0.655316167440022
6.525 0.663329453387315
6.531 0.671806473913001
6.537 0.680649567836151
6.543 0.689776129482761
6.549 0.699121237544851
6.555 0.708639186085586
6.561 0.718303785523951
6.567 0.728107321352186
6.573 0.738058128224823
6.579 0.748176823836399
6.585 0.758491297641267
6.591 0.769030535712482
6.597 0.779817315158796
6.603 0.790859813777558
6.609 0.802142378207143
6.615 0.813616154763234
6.621 0.825190941545278
6.627 0.836730199961073
6.633 0.848051284925999
6.639 0.858932334934355
6.645 0.869125948202712
6.651 0.878378166700674
6.657 0.886449973519054
6.663 0.893137922805471
6.669 0.898290773599933
6.675 0.901819895887027
6.681 0.903702451407729
6.687 0.903977649552451
6.693 0.902737508363535
6.699 0.900114280576119
6.705 0.896266852113816
6.711 0.891367985058073
6.717 0.885593497585317
6.723 0.879113705612384
6.729 0.872086958401553
6.735 0.864654934932492
6.741 0.856939412407938
6.747 0.849040316853417
6.753 0.841034924223687
6.759 0.832978085834245
6.765 0.824903335177715
6.771 0.816824724632199
6.777 0.808739250024707
6.783 0.800629742451493
6.789 0.792468131246747
6.795 0.784219004597429
6.801 0.775843413103681
6.807 0.767302873502119
6.813 0.758563528267527
6.819 0.74960039363392
6.825 0.740401578796916
6.831 0.730972286325801
6.837 0.721338322357053
6.843 0.711548777530366
6.849 0.701677511008599
6.855 0.691823100206709
6.861 0.682107016035836
6.867 0.672669941223468
6.873 0.663666349038237
6.879 0.655257673994747
6.885 0.647604600463348
6.891 0.640859131188499
6.897 0.635157140707988
6.903 0.630612049891555
6.909 0.62731008623449
6.915 0.625307359712391
6.921 0.624628746756818
6.927 0.625268397031694
6.933 0.627191597401699
6.939 0.630337741285459
6.945 0.634624214390388
6.951 0.639951055769129
6.957 0.646206239440463
6.963 0.653271344875767
6.969 0.661027289462821
6.975 0.669359745831874
6.981 0.678163900945696
6.987 0.687348320038029
6.993 0.696837801231023
6.999 0.706575184794496
7.005 0.716522086715607
7.011 0.726658477081003
7.017 0.736980963361591
7.023 0.747499606404058
7.029 0.758233110447869
7.035 0.769202289967221
7.041 0.780421838726721
7.047 0.791890659065124
7.053 0.803581418808853
7.059 0.815430590652901
7.065 0.82733083151978
7.071 0.839127849125432
7.077 0.8506235515678
7.083 0.861586198038248
7.089 0.871766742572639
7.095 0.880919109130649
7.101 0.888821243406447
7.107 0.895293677980478
7.113 0.900212943857128
7.119 0.903518222225313
7.125 0.905210904320418
7.131 0.905347982213397
7.137 0.904031168892148
7.143 0.901394083608333
7.149 0.897589627491901
7.155 0.892778969212316
7.161 0.887122714974866
7.167 0.880774192313983
7.173 0.873874481967909
7.179 0.866548825455308
7.185 0.858904157896936
7.191 0.851027631203378
7.197 0.842986047289358
7.203 0.834826125361424
7.209 0.826575515606894
7.215 0.818244468644286
7.221 0.809828082350147
7.227 0.801309069341806
7.233 0.79266101023219
7.239 0.78385207153468
7.245 0.774849165340307
7.251 0.765622503062339
7.257 0.756150441598142
7.263 0.74642443702889
7.269 0.736453818415075
7.275 0.726269993554963
7.281 0.715929628807677
7.287 0.70551633509752
7.293 0.695140460693891
7.299 0.684936740119666
7.305 0.67505976265478
7.311 0.665677476248503
7.317 0.656963197552213
7.323 0.649086813781378
7.329 0.642205992308362
7.335 0.636458222872259
7.341 0.631954392177051
7.347 0.628774352871024
7.353 0.626964653368304
7.359 0.626538315244243
7.365 0.627476348943004
7.371 0.629730623133803
7.377 0.6332277386869
7.383 0.637873652891103
7.389 0.643558882847991
7.395 0.650164134666182
7.401 0.657566147393421
7.407 0.665643448648237
7.413 0.674281660093311
7.419 0.683378014793064
7.425 0.692844852661985
7.431 0.702611991816811
7.437 0.712627964761187
7.443 0.722860117683349
7.449 0.733293505005779
7.455 0.743928415598686
7.461 0.754776301510029
7.467 0.765853893403434
7.473 0.777175411189118
7.479 0.78874304465059
7.485 0.800536320849992
7.491 0.812501578912584
7.497 0.824543391929294
7.503 0.836520110570605
7.509 0.848245434558655
7.515 0.859496937301536
7.521 0.870031008287236
7.527 0.879602216968133
7.533 0.887984117180489
7.539 0.894988254050351
7.545 0.900478579785642
7.551 0.904379438255109
7.557 0.906676515167735
7.563 0.907411440348253
7.569 0.906671794118372
7.575 0.904578821220341
7.581 0.901275042442897
7.587 0.896913297259147
7.593 0.891647895490888
7.599 0.885627863042323
7.605 0.878991918995816
7.611 0.871864784435504
7.617 0.864354544815179
7.623 0.856550922803135
7.629 0.84852439626036
7.635 0.840326115077853
7.641 0.831988562010541
7.647 0.823526895620528
7.653 0.814940920709719
7.659 0.806217650876482
7.665 0.797334449203803
7.671 0.788262745072563
7.677 0.778972316575315
7.683 0.76943608935407
7.689 0.759635328503176
7.695 0.749564993766495
7.701 0.739238905077426
7.707 0.728694253147676
7.713 0.717994922652038
7.719 0.707233104343871
7.725 0.696528773125444
7.731 0.686026797314021
7.737 0.675891697888721
7.743 0.666300361457435
7.749 0.657433285280684
7.755 0.649465149186778
7.761 0.642555619995812
7.767 0.636841265178057
7.773 0.632429279570657
7.779 0.629393446123422
7.785 0.627772425363381
7.791 0.627570177883873
7.797 0.628758135418274
7.803 0.631278678149779
7.809 0.635049531228214
7.815 0.639968805655748
7.821 0.64592050630273
7.827 0.652780357856407
7.833 0.660421747006756
7.839 0.668721486979245
7.845 0.677565048036568
7.851 0.686850917886443
7.857 0.696493859979761
7.863 0.706426973499868
7.869 0.716602555297879
7.875 0.726991773884781
7.881 0.737583091415545
7.887 0.748379261139159
7.893 0.759392656504316
7.899 0.770638717524704
7.905 0.782127474678866
7.911 0.793853463327344
7.917 0.805784881320621
7.923 0.817853494000339
7.929 0.829947332546281
7.935 0.841908337531097
7.941 0.853536525144871
7.947 0.864601038431536
7.953 0.874856945185336
7.959 0.884065350935021
7.965 0.892013694176675
7.971 0.898533112403688
7.977 0.90351041543282
7.983 0.906893280521871
7.989 0.90868857533614
7.995 0.908954964172505
8.002 0.907467686250796
8.008 0.904799603132284
8.014 0.900999047536947
8.02 0.896217276473631
8.026 0.890603253683731
8.032 0.884298049225659
8.038 0.877430690938442
8.044 0.870115126801425
8.05 0.862448103463705
8.056 0.854507876699509
8.062 0.846353715417358
8.068 0.838026162528729
8.074 0.829548006007094
8.08 0.820925913345514
8.086 0.81215269704411
8.092 0.803210200412212
8.098 0.794072809433275
8.104 0.7847115943037
8.11 0.775099051421001
8.116 0.765214345278403
8.122 0.755048840975701
8.128 0.744611585769034
8.134 0.73393426977498
8.14 0.72307510812794
8.146 0.712121074716999
8.152 0.701188002296204
8.158 0.690418244832706
8.164 0.679975854498559
8.17 0.670039523136842
8.176 0.660793833449651
8.182 0.652419609478316
8.188 0.645084298598845
8.194 0.638933318660977
8.2 0.634083152576911
8.206 0.630616696515707
8.212 0.628581030809771
8.218 0.627987465851449
8.224 0.628813490567928
8.23 0.63100615737816
8.236 0.634486468605844
8.242 0.639154438020747
8.248 0.644894618228559
8.254 0.651581946296477
8.26 0.659087737178704
8.266 0.667285569847682
8.272 0.676056728305335
8.278 0.685294844382294
8.284 0.694909465357888
8.29 0.704828403025655
8.296 0.714998841967198
8.302 0.725387230682265
8.308 0.735977930681026
8.314 0.746770490789626
8.32 0.757775318428272
8.326 0.769007511991395
8.332 0.780478755589053
8.338 0.792187497056935
8.344 0.804108144644078
8.35 0.816180666245828
8.356 0.828302560001226
8.362 0.840325371212248
8.368 0.852057487469811
8.374 0.863273835254449
8.38 0.873731630897245
8.386 0.883189983935286
8.392 0.891430321845861
8.398 0.898274481033655
8.404 0.903597836127603
8.41 0.907335842941988
8.416 0.9094836412009
8.422 0.910089651114387
8.428 0.909245089816927
8.434 0.907071741091221
8.44 0.903710044801761
8.446 0.899308828738574
8.452 0.894017161103799
8.458 0.887978185810155
8.464 0.881324539844705
8.47 0.874174968373467
8.476 0.866631891694879
8.482 0.858779809715259
8.488 0.8506844997849
8.494 0.842392978950482
8.5 0.833934193136399
8.506 0.825320390616584
8.512 0.81654914647396
8.518 0.807606025078577
8.524 0.798467887327583
8.53 0.789106854206893
8.536 0.77949491434849
8.542 0.769609100506664
8.548 0.759437056288114
8.554 0.748982680779736
8.56 0.738271400251319
8.566 0.727354509399842
8.572 0.716311987924258
8.578 0.705253258365028
8.584 0.694315513467071
8.59 0.683659488659354
8.596 0.673462854333026
8.602 0.663911710876183
8.608 0.655190937872524
8.614 0.647474325304748
8.62 0.640915454316869
8.626 0.635640177994799
8.632 0.631741297356478
8.638 0.629275692074362
8.644 0.628263829949921
8.65 0.628691321083202
8.656 0.630512050825468
8.662 0.63365242556386
8.668 0.638016360249503
8.674 0.643490761749739
8.68 0.649951349529094
8.686 0.657268661860445
8.692 0.665314026611045
8.698 0.673965183729892
8.704 0.683111202385385
8.71 0.692656381466548
8.716 0.702522943418379
8.722 0.712652466071616
8.728 0.723006074275875
8.734 0.733563395049057
8.74 0.744320183952188
8.746 0.755284420728373
8.752 0.766470629373552
8.758 0.777892268556361
8.764 0.789552307528542
8.77 0.801432571026969
8.776 0.813483065694968
8.782 0.825613128582831
8.788 0.837686570380856
8.794 0.849522721940699
8.8 0.860904339586747
8.806 0.871591911290959
8.812 0.881342483081803
8.818 0.889930136011659
8.824 0.897164931680165
8.83 0.902907509985218
8.836 0.907077416929289
8.842 0.90965446363668
8.848 0.91067373298732
8.854 0.910215952636863
8.86 0.908395529377757
8.866 0.905348435074705
8.872 0.901221478374459
8.878 0.896163641036812
8.884 0.890319463890889
8.89 0.883824116422621
8.896 0.876799743495522
8.902 0.869352804795122
8.908 0.861572264558417
8.914 0.853528577097435
8.92 0.84527344115372
8.926 0.836840291021389
8.932 0.828245484607507
8.938 0.81949015393671
8.944 0.81056270199923
8.95 0.801441951036209
8.956 0.792100957037009
8.962 0.782511488662634
8.968 0.772649114250591
8.974 0.762498743612371
8.98 0.752060339871269
8.986 0.741354373408195
8.992 0.730426470618611
8.998 0.719350654422713
9.004 0.708230612157659
9.01 0.697198570037949
9.016 0.68641158860129
9.022 0.676045389189412
9.028 0.666286135778135
9.034 0.657320880871616
9.04 0.649327586029007
9.046 0.642465698901233
9.052 0.636868182669034
9.058 0.63263566092753
9.064 0.629833012663344
9.07 0.628488406630272
9.076 0.628594482666676
9.082 0.630111225551534
9.088 0.632970049843226
9.094 0.637078693348701
9.1 0.642326642661406
9.106 0.648590917331847
9.112 0.655742068263091
9.118 0.663650192638306
9.124 0.672190674731666
9.13 0.681249299678046
9.136 0.690726409098266
9.142 0.700539874198946
9.148 0.710626800801356
9.154 0.720943978383201
9.16 0.731467091890375
9.166 0.742188633634837
9.172 0.753114338281215
9.178 0.764257897614219
9.184 0.775633766718191
9.19 0.78724810029168
9.196 0.799088284307351
9.202 0.811112132236541
9.208 0.823238464417042
9.214 0.835341211698672
9.22 0.847249064978097
9.226 0.858751879324874
9.232 0.869613696388318
9.238 0.879590790864635
9.244 0.888452037673656
9.25 0.895998429779138
9.256 0.902078802119892
9.262 0.906599610381744
9.268 0.909527783466807
9.274 0.910886989064344
9.28 0.910748829712606
9.286 0.909221197063778
9.292 0.906436051239985
9.298 0.902538328349843
9.304 0.897676832926716
9.31 0.891997221499565
9.316 0.885636756368968
9.322 0.878720412578626
9.328 0.871358021999116
9.334 0.863642285128692
9.34 0.855647583487474
9.346 0.847429564628101
9.352 0.839025471133001
9.358 0.830455175895488
9.364 0.821722887983888
9.37 0.812819509571118
9.376 0.803725646168672
9.382 0.794415285717927
9.388 0.784860151841136
9.394 0.775034689821422
9.4 0.764921554297073
9.406 0.754517340412068
9.412 0.74383815536296
9.418 0.732924498829152
9.424 0.721844848985479
9.43 0.71069736963464
9.436 0.699609278489914
9.442 0.688733637775366
9.448 0.678243617304958
9.454 0.668324596476495
9.46 0.659164767486027
9.466 0.650945124933922
9.472 0.643829826635382
9.478 0.637957854529582
9.484 0.633436695807389
9.49 0.630338447166344
9.496 0.628698395006101
9.502 0.62851582390407
9.508 0.629756617387697
9.514 0.632357162282829
9.52 0.636229130225763
9.526 0.641264832476847
9.532 0.647342957809823
9.538 0.654334550680066
9.544 0.662109049245814
9.55 0.670540112761623
9.556 0.679510893194548
9.562 0.688918407526641
9.568 0.698676758707419
9.574 0.708719091494091
9.58 0.718998281667099
9.586 0.729486385078121
9.592 0.740172807075005
9.598 0.751061038832712
9.604 0.762163723901072
9.61 0.773495843438116
9.616 0.78506599831659
9.622 0.796866153331843
9.628 0.808860784414358
9.634 0.820977027674481
9.64 0.833097921455962
9.646 0.845060838521191
9.652 0.856662526087879
9.658 0.867670904566949
9.664 0.877842303609362
9.67 0.886941607572835
9.676 0.894762178426201
9.682 0.90114251843716
9.688 0.905977329367362
9.694 0.909221736992179
9.7 0.91088876218936
9.706 0.911041352729998
9.712 0.909781114374818
9.718 0.907236053909078
9.724 0.903549180878473
9.73 0.898868992263891
9.736 0.893342070828894
9.742 0.887107530968214
9.748 0.880292893271671
9.754 0.873011044356289
9.76 0.865358085785594
9.766 0.857411990403387
9.772 0.849232035043457
9.778 0.840858983245878
9.784 0.832315982182457
9.79 0.823610137075435
9.796 0.814734740197624
9.802 0.80567215321941
9.808 0.796397357810017
9.814 0.786882184704078
9.82 0.777100192187973
9.826 0.767032083067223
9.832 0.756671427347861
9.838 0.746030313429046
9.844 0.735144415439507
9.85 0.724076878631786
9.856 0.712920424856412
9.862 0.701797185359466
9.868 0.690855973787401
9.874 0.680266992467525
9.88 0.670214280655816
9.886 0.660886517807164
9.892 0.652467035894519
9.898 0.645124020640819
9.904 0.639001855147028
9.91 0.634214376138043
9.916 0.630840510075275
9.922 0.628922405272298
9.928 0.628465860338832
9.934 0.629442636747484
9.94 0.631794165490218
9.946 0.635436201935166
9.952 0.640264099553258
9.958 0.646158494010396
9.964 0.652991252546479
9.97 0.66063152160379
9.976 0.668951621149628
9.982 0.677832450751018
9.988 0.687168056189938
9.994 0.696869081122907
10.001 0.708555750606701
10.007 0.718832745055325
10.013 0.729318847083328
10.019 0.740003127900459
10.025 0.750888834265206
10.031 0.761988489104023
10.037 0.773317114995647
10.043 0.784883552637529
10.049 0.796680229399178
10.055 0.808672305754865
10.061 0.820787785625332
10.067 0.832910675196498
10.073 0.844879292845225
10.079 0.856491167347682
10.085 0.867514704083571
10.091 0.877706327128303
10.097 0.886830589954635
10.103 0.894680129391797
10.109 0.901092417455851
10.115 0.905960948773325
10.121 0.909239606707176
10.127 0.910940262466518
10.133 0.911124899583682
10.139 0.909894391807771
10.145 0.907376250106585
10.151 0.903713199030673
10.157 0.899053623435076
10.163 0.893544129426637
10.169 0.887323959654728
10.175 0.880520844498151
10.181 0.873247943082936
10.187 0.865601675163767
10.193 0.857660360650362
10.199 0.849483635489
10.205 0.84111261796106
10.211 0.83257079005882
10.217 0.823865557390938
10.223 0.814990464600551
10.229 0.80592806492563
10.235 0.796653458914071
10.241 0.787138513083356
10.247 0.777356730647364
10.253 0.767288665062377
10.259 0.756927645587572
10.265 0.746285439426006
10.271 0.735397339088462
10.277 0.724326076629512
10.283 0.713163964966278
10.289 0.702032770260907
10.295 0.691081023974431
10.301 0.680478762987598
10.307 0.670410002083952
10.313 0.661063548405202
10.319 0.652623010077035
10.325 0.645256979173387
10.331 0.639110345084708
10.337 0.634297512959884
10.343 0.630897999867781
10.349 0.628954529973955
10.355 0.628473432873754
10.361 0.629426934637592
10.367 0.631756851134282
10.373 0.63537923571008
10.379 0.640189649268861
10.385 0.646068842298039
10.391 0.652888703399696
10.397 0.660518308594672
10.403 0.668829821866566
10.409 0.677703913277358
10.415 0.687034342921178
10.421 0.696731432993608
10.427 0.706724284320281
10.433 0.716961717782336
10.439 0.727411970104148
10.445 0.738061125548758
10.451 0.748910155172431
10.457 0.759970338386053
10.463 0.771256838493155
10.469 0.782780356212707
10.475 0.794537130991471
10.481 0.806498102095931
10.487 0.818598698248327
10.493 0.830731275860583
10.499 0.842742353064248
10.505 0.854436248997315
10.511 0.865585567031144
10.517 0.875947492719716
10.523 0.885283584054362
10.529 0.893379989865885
10.535 0.900064987278424
10.541 0.905221313990012
10.547 0.908791814269778
10.553 0.910778209780211
10.559 0.911234082109617
10.565 0.910254086342229
10.571 0.907961729229613
10.577 0.904497693124272
10.583 0.90000990506375
10.589 0.894645723339217
10.595 0.888546046389978
10.601 0.881840932649124
10.607 0.87464636226912
10.613 0.867061915204545
10.619 0.859169266051256
10.625 0.85103145933822
10.631 0.842692940497328
10.637 0.834180308883965
10.643 0.825503755550832
10.649 0.816659159504676
10.655 0.807630837223899
10.661 0.798394958681203
10.667 0.78892364374643
10.673 0.779189721204551
10.679 0.769172059089638
10.685 0.758861259787441
10.691 0.748265370769944
10.697 0.737415121318322
10.703 0.726368096666851
10.709 0.71521124203391
10.715 0.704061173499154
10.721 0.693061960694656
10.727 0.682380315348451
10.733 0.672198432614383
10.739 0.662705043266825
10.745 0.654085492833497
10.751 0.64651181581438
10.757 0.640133777873465
10.763 0.635071704184115
10.769 0.631411627125233
10.775 0.629202937705533
10.781 0.628458395836503
10.787 0.629156117838998
10.793 0.631243054923231
10.799 0.634639499524635
10.805 0.639244263893664
10.811 0.644940301027472
10.817 0.651600616831226
10.823 0.659094317594869
10.829 0.667292560784686
10.835 0.676074087571398
10.841 0.68532998181116
10.847 0.694967358152583
10.853 0.704911809679431
10.859 0.715108577048482
10.865 0.725522467075252
10.871 0.736136517486406
10.877 0.746949301093651
10.883 0.757970657055518
10.889 0.769215611479441
10.895 0.780696370332043
10.901 0.792412576862009
10.907 0.804340535226919
10.913 0.81642275009684
10.919 0.828559724602265
10.925 0.840606185589913
10.931 0.852373494553648
10.937 0.863638928790375
10.943 0.874161069127588
10.949 0.883699172811242
10.955 0.892033550945614
10.961 0.898983799191795
10.967 0.904422212597669
10.973 0.90828069027064
10.979 0.910550700351833
10.985 0.911277177678312
10.991 0.910548245121939
10.997 0.908483087312247
11.003 0.905220063146173
11.009 0.900906411969521
11.015 0.895690061943135
11.021 0.88971342141754
11.027 0.883108757520189
11.033 0.875994773302403
11.039 0.868474130866795
11.045 0.86063180244261
11.051 0.852534206348803
11.057 0.844229103502877
11.063 0.835746222680863
11.069 0.827098576937576
11.075 0.818284441978198
11.081 0.809289987300024
11.087 0.800092570955037
11.093 0.790664713750448
11.099 0.780978743755765
11.105 0.771012036277695
11.111 0.760752666028576
11.117 0.750205148697835
11.123 0.739395805445671
11.129 0.728377174368751
11.135 0.717230857338673
11.141 0.706068255877612
11.147 0.695028820347633
11.153 0.684275693802007
11.159 0.673988940164987
11.165 0.664356861601162
11.171 0.655566181477118
11.177 0.647792044003919
11.183 0.641188814725244
11.189 0.635882538911799
11.195 0.631965649187447
11.201 0.629494170250989
11.207 0.628487329709861
11.213 0.628929226597667
11.219 0.630772079834524
11.225 0.633940581345018
11.231 0.638336975424768
11.237 0.643846613588599
11.243 0.650343825282734
11.249 0.657697955769387
11.255 0.665779356016519
11.261 0.674465016871823
11.267 0.683643491874459
11.273 0.693218794389096
11.279 0.703113073944285
11.285 0.713268013173595
11.291 0.723644968439035
11.297 0.734223863331226
11.303 0.745000749549974
11.309 0.755983838246666
11.315 0.767187759507905
11.321 0.778625898337504
11.327 0.790300928860968
11.333 0.802194143622617
11.339 0.814254808027842
11.345 0.826391393239004
11.351 0.83846685701518
11.357 0.850299856749237
11.363 0.861672811175436
11.369 0.872346314116961
11.375 0.882077995222636
11.381 0.890642952794915
11.387 0.897852586757281
11.393 0.903569034548244
11.399 0.907713313234214
11.405 0.910266500473522
11.411 0.911264604271066
11.417 0.910788865628324
11.423 0.908953795255837
11.429 0.905895119196113
11.435 0.901759139373218
11.441 0.896694160669562
11.447 0.890843952786469
11.453 0.88434287593791
11.459 0.877312266312979
11.465 0.869857801549806
11.471 0.86206770776807
11.477 0.854011756467994
11.483 0.845741026519423
11.489 0.837288401331281
11.495 0.828669763777411
11.501 0.819885857113205
11.507 0.810924798739072
11.513 0.801765254758928
11.519 0.792380292088762
11.525 0.782741906240398
11.531 0.772826164943212
11.537 0.762618806532464
11.543 0.752120996490279
11.549 0.741354799957162
11.555 0.730367809364104
11.561 0.719236314954257
11.567 0.708066452149056
11.573 0.696992912305452
11.579 0.686175047307686
11.585 0.67579050070545
11.591 0.66602681567455
11.597 0.657071753378023
11.603 0.649103251062565
11.609 0.642280009961523
11.615 0.636733604240294
11.621 0.632562757734706
11.627 0.629830099861748
11.633 0.628561366214947
11.639 0.628746732796093
11.645 0.630343819037418
11.651 0.633281875358337
11.657 0.637466755172363
11.663 0.642786398588495
11.669 0.649116657006983
11.675 0.656327314457782
11.681 0.664288106344575
11.687 0.672874443153017
11.693 0.681972486147954
11.699 0.691483246491964
11.705 0.701325487861286
11.711 0.711437351638441
11.717 0.721776719658484
11.723 0.732320333351792
11.729 0.743061604318652
11.735 0.754006936905
11.741 0.765170320325946
11.747 0.776566010104668
11.753 0.788199356899645
11.759 0.800056280468008
11.765 0.812092499505674
11.771 0.824224272092548
11.777 0.836322796966749
11.783 0.848214262721401
11.789 0.859686677841532
11.795 0.870503251400537
11.801 0.880420649629625
11.807 0.889209380983306
11.813 0.896673138972878
11.819 0.902664194765339
11.825 0.907092751636903
11.831 0.909929359810691
11.837 0.91120081269902
11.843 0.910981104530983
11.849 0.909379700396936
11.855 0.906529363818845
11.861 0.902575192697021
11.867 0.897665663959822
11.873 0.891945753977273
11.879 0.88555179864615
11.885 0.878607678695452
11.891 0.871222023697253
11.897 0.863486274024789
11.903 0.85547353845517
11.909 0.847238221160687
11.915 0.838816390005891
11.921 0.830226849341418
11.927 0.821472883403491
11.933 0.812544653292756
11.939 0.803422252179617
11.945 0.79407943552778
11.951 0.784488030418533
11.957 0.774622977699944
11.963 0.764467866937215
11.969 0.754020693368198
11.975 0.743299419841554
11.981 0.732346800203805
11.987 0.72123385450371
11.993 0.710061413792623
12 0.697126350989663
};
\addplot [very thin, black, forget plot]
table {%
6.003 -0.0530614853411736
6.009 -0.0256139792307539
6.015 0.00120334239200665
6.021 0.0267542037415028
6.027 0.0505252272566308
6.033 0.0721485860824752
6.039 0.0914088304696884
6.045 0.108235446896735
6.051 0.122684351388336
6.057 0.134912186912011
6.063 0.145147184952781
6.069 0.153659771830168
6.075 0.160735333472295
6.081 0.166650787399849
6.087 0.171655934042728
6.093 0.175959985670512
6.099 0.179723189362123
6.105 0.183053070189099
6.111 0.18600454141005
6.117 0.188582985187143
6.123 0.190749409832088
6.129 0.192426918987049
6.135 0.193507938633737
6.141 0.193861879290204
6.147 0.193343104898691
6.153 0.19179919439476
6.159 0.189079499202253
6.165 0.185043929843395
6.171 0.179571780535171
6.177 0.172570267486787
6.183 0.163982358252744
6.189 0.153793434861431
6.195 0.1420363686166
6.201 0.128794671132694
6.207 0.114203487753813
6.213 0.0984482741624715
6.219 0.0817610146656218
6.225 0.0644138013043862
6.231 0.0467095419225825
6.237 0.028969595845357
6.243 0.0115183631045159
6.249 -0.00533464662400422
6.255 -0.0213140061027662
6.261 -0.036196798973831
6.267 -0.0498277827249693
6.273 -0.0621288985207288
6.279 -0.0731015544797602
6.285 -0.0828214289870223
6.291 -0.0914269206168545
6.297 -0.0991033247663595
6.303 -0.106065070918934
6.309 -0.112537983245486
6.315 -0.118742878498223
6.321 -0.124881274139998
6.327 -0.1311237315551
6.333 -0.137601302629805
6.339 -0.144400407363487
6.345 -0.151561018528092
6.351 -0.159077267653676
6.357 -0.166898775426808
6.363 -0.174930561651597
6.369 -0.183029706022522
6.375 -0.190998241455724
6.381 -0.198573967029211
6.387 -0.20542337740481
6.393 -0.211142609673814
6.399 -0.215271922907593
6.405 -0.217326089900683
6.411 -0.216837979843362
6.417 -0.213407801980506
6.423 -0.206748473166332
6.429 -0.196719348930327
6.435 -0.183344739862116
6.441 -0.166817499387942
6.447 -0.147489552711547
6.453 -0.125850718847052
6.459 -0.102496392047145
6.465 -0.0780853050828935
6.471 -0.0532908405518987
6.477 -0.0287517961318565
6.483 -0.00502945440059644
6.489 0.0174234565170754
6.495 0.0382791846786904
6.501 0.0573371618882651
6.507 0.0745146734746387
6.513 0.0898296592791063
6.519 0.103379240239149
6.525 0.115316901702077
6.531 0.125830436338382
6.537 0.135122000625006
6.543 0.143391055173488
6.549 0.150820535072861
6.555 0.157566293390439
6.561 0.163749644074212
6.567 0.169452682996201
6.573 0.174715986968228
6.579 0.179538284847434
6.585 0.183877760933595
6.591 0.187654773065353
6.597 0.190755913649251
6.603 0.193039466547982
6.609 0.194342369597276
6.615 0.194488747441775
6.621 0.193299925518159
6.627 0.190605601586354
6.633 0.186255595012603
6.639 0.180131387984444
6.645 0.172156577386086
6.651 0.162305399955832
6.657 0.150608666619359
6.663 0.137156702425763
6.669 0.122099175610462
6.675 0.105641947275841
6.681 0.0880412232086139
6.687 0.0695953049708495
6.693 0.0506341272342975
6.699 0.0315066087239008
6.705 0.0125657786556427
6.711 -0.00584816968900341
6.717 -0.0234262210013377
6.723 -0.0399088345799196
6.729 -0.0551020474784768
6.735 -0.0688889682140462
6.741 -0.081234682352784
6.747 -0.092183699676582
6.753 -0.101850485595043
6.759 -0.110404805838968
6.765 -0.118054159573165
6.771 -0.125025404469784
6.777 -0.131547055998316
6.783 -0.137833082300915
6.789 -0.144068596079752
6.795 -0.150397662757587
6.801 -0.156913279542778
6.807 -0.163649239323886
6.813 -0.170573162882546
6.819 -0.177579892432066
6.825 -0.184485217488607
6.831 -0.191021689811252
6.837 -0.196840394516369
6.843 -0.201523534538767
6.849 -0.204611157299961
6.855 -0.205641166735412
6.861 -0.204196674176416
6.867 -0.199951571016233
6.873 -0.192705864637384
6.879 -0.182406248415402
6.885 -0.169151915674588
6.891 -0.153188114356
6.897 -0.134889722807517
6.903 -0.114735761347181
6.909 -0.093275372826798
6.915 -0.0710872649825336
6.921 -0.0487369617686841
6.927 -0.0267377087375578
6.933 -0.00552040349624249
6.939 0.014584312941408
6.945 0.0333515161148756
6.951 0.0506569959756765
6.957 0.0664649005196716
6.963 0.0808111919821869
6.969 0.0937855142178547
6.975 0.10551330676722
6.981 0.116139307043254
6.987 0.125813054895027
6.993 0.134676652287662
6.999 0.142854797488116
7.005 0.150446971048665
7.011 0.157521577421084
7.017 0.164111832552563
7.023 0.170213232625487
7.029 0.175782537069191
7.035 0.180738331625426
7.041 0.184963368450052
7.047 0.188308959678332
7.053 0.190601677059129
7.059 0.191652451218753
7.065 0.191267877455193
7.071 0.189263175899714
7.077 0.185475912492292
7.083 0.179779357268013
7.089 0.172094300902419
7.095 0.162398281667283
7.101 0.150731457466806
7.107 0.137198728265971
7.113 0.121968103799596
7.119 0.105265654635258
7.125 0.0873676187631146
7.131 0.0685903050712317
7.137 0.0492783163227519
7.143 0.0297913594085461
7.149 0.0104896685442646
7.155 -0.00828195714240539
7.161 -0.026211155082687
7.167 -0.0430350069769579
7.173 -0.0585552530177815
7.179 -0.0726494713830871
7.185 -0.0852762062725815
7.191 -0.0964729728647619
7.197 -0.106347423502263
7.203 -0.115063193342082
7.209 -0.12282258870598
7.215 -0.1298481887798
7.221 -0.136364820494857
7.227 -0.142582644300928
7.233 -0.148681573280687
7.239 -0.154797004319994
7.245 -0.161006751770913
7.251 -0.167319087735997
7.257 -0.173662096388295
7.263 -0.179875448456754
7.269 -0.1857071867826
7.275 -0.190819455946288
7.281 -0.194807003500438
7.287 -0.197229748752426
7.293 -0.197656222898271
7.299 -0.195710378024132
7.305 -0.191112708327099
7.311 -0.183708842093105
7.317 -0.173483276897659
7.323 -0.160559874294131
7.329 -0.145192082572536
7.335 -0.127744869564735
7.341 -0.108668983937405
7.347 -0.0884682260303155
7.353 -0.0676621044739605
7.359 -0.0467482827435046
7.365 -0.0261700259023211
7.371 -0.00629282502607109
7.377 0.0126079235598905
7.383 0.0303487374008694
7.389 0.0468315766102077
7.395 0.0620319020542518
7.401 0.0759838776624093
7.407 0.0887647269508146
7.413 0.100479585582172
7.419 0.11124763310916
7.425 0.121189883538827
7.431 0.130418748840767
7.437 0.139029330018271
7.443 0.147092311574249
7.449 0.154648323314833
7.455 0.161703682989651
7.461 0.168227538626797
7.467 0.174150573731239
7.473 0.179365586094126
7.479 0.183730347503856
7.485 0.187073136152899
7.491 0.189201161960558
7.497 0.189911776572506
7.503 0.18900593151493
7.509 0.186302924168962
7.515 0.181655166915172
7.521 0.174961611018577
7.527 0.166178572679627
7.533 0.15532700413376
7.539 0.142495656712665
7.545 0.127840024630319
7.551 0.111577379043715
7.557 0.0939785438565917
7.563 0.0753572591865417
7.569 0.056057961707501
7.575 0.0364425737587871
7.581 0.016876531894217
7.587 -0.00228599585254045
7.593 -0.0207177269025962
7.599 -0.0381342857920535
7.605 -0.0543094415666712
7.611 -0.0690876584024747
7.617 -0.0823918215910369
7.623 -0.0942245053644511
7.629 -0.104662296346639
7.635 -0.113844036198356
7.641 -0.121954845617885
7.647 -0.129208080588085
7.653 -0.135826971884974
7.659 -0.142026951362044
7.665 -0.147998982841386
7.671 -0.153893827484461
7.677 -0.159807102229899
7.683 -0.165765202006496
7.689 -0.17171273715742
7.695 -0.177503215456374
7.701 -0.182896089354943
7.707 -0.187564190980959
7.713 -0.191114807442592
7.719 -0.193124562685581
7.725 -0.193183721027532
7.731 -0.190941800369479
7.737 -0.186145756150661
7.743 -0.178664921398806
7.749 -0.168501480497083
7.755 -0.15578871229751
7.761 -0.140779999173649
7.767 -0.123830351462568
7.773 -0.105370968603968
7.779 -0.0858776636175274
7.785 -0.065835695796471
7.791 -0.0457053122616863
7.797 -0.0258927363816334
7.803 -0.00673010850784603
7.809 0.0115343298177232
7.815 0.0287366574420395
7.821 0.0447904892542755
7.827 0.0596755679981163
7.833 0.0734240331344725
7.839 0.0861060885298287
7.845 0.0978161924102943
7.851 0.108660407120042
7.857 0.1187452000644
7.863 0.128167762845783
7.869 0.137007787880477
7.875 0.145320592586076
7.881 0.153131501265994
7.887 0.160431479100961
7.893 0.167174150804027
7.899 0.173274501985555
7.905 0.178609705811966
7.911 0.183022575749821
7.917 0.186328053999237
7.923 0.188322873434281
7.929 0.188798105484591
7.935 0.187553818244292
7.941 0.184414646272498
7.947 0.179244831672691
7.953 0.171961292636715
7.959 0.1625434948902
7.965 0.151039275882158
7.971 0.137566222134358
7.977 0.122308664482514
7.983 0.10551078507296
7.989 0.0874666653460172
7.995 0.0685082675461379
8.002 0.0457111715560794
8.008 0.0260093159987197
8.014 0.00654155366724429
8.02 -0.0123495846806294
8.026 -0.0303568645097949
8.032 -0.0472234382842171
8.038 -0.062756489443821
8.044 -0.0768374468489292
8.05 -0.0894267841152517
8.056 -0.100562170225017
8.062 -0.110350006887382
8.068 -0.118951651946159
8.074 -0.126566366726601
8.08 -0.133413010973339
8.086 -0.139711906850132
8.092 -0.145667509784687
8.098 -0.151451933437287
8.104 -0.15718914817096
8.11 -0.162939818970669
8.116 -0.168687291949868
8.122 -0.174326248568375
8.128 -0.17965690311378
8.134 -0.18438868641341
8.14 -0.188157041569396
8.146 -0.190554425398054
8.152 -0.191172295790742
8.158 -0.18964674206562
8.164 -0.185698892006609
8.17 -0.179163323913045
8.176 -0.170002101627335
8.182 -0.158306008665715
8.188 -0.144286055386975
8.194 -0.128257467246124
8.2 -0.110616931498565
8.206 -0.0918136633081044
8.212 -0.0723161980260449
8.218 -0.0525786276243915
8.224 -0.0330108444995935
8.23 -0.0139565904002976
8.236 0.0043188376924316
8.242 0.0216315153585581
8.248 0.0378742619625445
8.254 0.0530068762571089
8.26 0.067043536810394
8.266 0.0800391690305517
8.272 0.092076002436171
8.278 0.103251045191651
8.284 0.113664835761094
8.29 0.123411585766249
8.296 0.132570682238899
8.302 0.141199454297473
8.308 0.149327119383854
8.314 0.156949902631091
8.32 0.164027460591653
8.326 0.170480912989651
8.332 0.176192946395765
8.338 0.181010534727981
8.344 0.184750754155675
8.35 0.187209913663927
8.356 0.188175794920569
8.362 0.18744228295767
8.368 0.184825205378588
8.374 0.1801779098865
8.38 0.173405068324033
8.386 0.164473391782723
8.392 0.1534183079987
8.398 0.140346105947098
8.404 0.125431528662876
8.41 0.108911248502473
8.416 0.0910740371794716
8.422 0.0722486682320519
8.428 0.0527905798021599
8.434 0.0330680551375384
8.44 0.0134482395343808
8.446 -0.0057170787306907
8.452 -0.0241060822600279
8.458 -0.0414417217713692
8.464 -0.0575057469807077
8.47 -0.0721502614633894
8.476 -0.0853047631882235
8.482 -0.0969770357534574
8.488 -0.107247332371061
8.494 -0.11625662291933
8.5 -0.124190689915524
8.506 -0.131262174529455
8.512 -0.137692282921946
8.518 -0.143693098016813
8.524 -0.149450727207716
8.53 -0.155109130136363
8.536 -0.160754492143941
8.542 -0.166400450214648
8.548 -0.17197538434913
8.554 -0.177314297483582
8.56 -0.182159039465877
8.566 -0.186170789990554
8.572 -0.188956819228052
8.578 -0.190109606475899
8.584 -0.189251994238239
8.59 -0.18607962556962
8.596 -0.180393012486244
8.602 -0.172115547302033
8.608 -0.161298100880171
8.614 -0.148113138580238
8.62 -0.132840973599001
8.626 -0.115849303087971
8.632 -0.0975664818795473
8.638 -0.0784499049244272
8.644 -0.0589526510186495
8.65 -0.0394927487461387
8.656 -0.0204291357340745
8.662 -0.00204673501406325
8.668 0.015449055562538
8.674 0.0319298726646657
8.68 0.0473361587993975
8.686 0.0616655195574824
8.692 0.0749595817172501
8.698 0.0872907077367218
8.704 0.0987494080039905
8.71 0.109432896599323
8.716 0.119434962820691
8.722 0.128837160861807
8.728 0.137701236635739
8.734 0.146062703557823
8.74 0.153925543107161
8.746 0.161258134091372
8.752 0.167990686448081
8.758 0.174014628787894
8.764 0.179184508733995
8.77 0.183322938290069
8.776 0.186228900927557
8.782 0.187689334633151
8.788 0.187493389050461
8.794 0.185448254754222
8.8 0.181395116402526
8.806 0.175223678062312
8.812 0.166883857141656
8.818 0.156393582926338
8.824 0.143842080759318
8.83 0.129388502876181
8.836 0.11325623574719
8.842 0.0957236258647399
8.848 0.0771121497420851
8.854 0.057773120551517
8.86 0.0380738211615327
8.866 0.0183835346046803
8.872 -0.000940506083810023
8.878 -0.0195674440630705
8.884 -0.03720737786188
8.89 -0.0536255209750095
8.896 -0.0686544659965195
8.902 -0.0822025681964952
8.908 -0.0942566254702768
8.914 -0.104877928567285
8.92 -0.114192061062619
8.926 -0.122373987685325
8.932 -0.129630510233888
8.938 -0.136181964022916
8.944 -0.142244325166837
8.95 -0.148012128345559
8.956 -0.153642097210405
8.962 -0.159237302781598
8.968 -0.164832010835653
8.974 -0.170378190184575
8.98 -0.175735904507956
8.986 -0.180671129211186
8.992 -0.184865024726655
8.998 -0.187937306222108
9.004 -0.189482793687735
9.01 -0.189115738518423
9.016 -0.186513466001279
9.022 -0.181451148847847
9.028 -0.17382300769378
9.034 -0.16364971696146
9.04 -0.151074668963117
9.046 -0.136351962863245
9.052 -0.11982760101522
9.058 -0.101914374328004
9.064 -0.0830614663132412
9.07 -0.0637214848976051
9.076 -0.0443190656721322
9.082 -0.0252252685382954
9.088 -0.00674061140551523
9.094 0.0109124925065334
9.1 0.0275889637617086
9.106 0.0432140653071928
9.112 0.0577725206278956
9.118 0.071295745793606
9.124 0.0838486618365152
9.13 0.0955170273509157
9.136 0.106395812066764
9.142 0.116578835159165
9.148 0.126149701781958
9.154 0.135173970381124
9.16 0.143692460693728
9.166 0.151715662564892
9.172 0.159219323082503
9.178 0.166141457200104
9.184 0.172381207161062
9.19 0.177800106884636
9.196 0.182226314501971
9.202 0.185462199361153
9.208 0.187295297431128
9.214 0.187512140613567
9.22 0.18591394403724
9.226 0.182332743905834
9.232 0.176646420805069
9.238 0.168791144768101
9.244 0.158770088467017
9.25 0.14665768761554
9.256 0.132599207035951
9.262 0.116805847817588
9.268 0.09954606380288
9.274 0.0811340793868364
9.28 0.0619167257088309
9.286 0.0422595703367782
9.292 0.0225329299552005
9.298 0.0030978835077915
9.304 -0.0157078997036814
9.31 -0.0335846021727119
9.316 -0.0502844957014331
9.322 -0.0656246946342589
9.328 -0.0794965224278585
9.334 -0.0918695683922983
9.34 -0.10278924684621
9.346 -0.112367922838468
9.352 -0.120770910526555
9.358 -0.1281993612498
9.364 -0.13487201545124
9.37 -0.141007168425815
9.376 -0.146805406686937
9.382 -0.152433091145422
9.388 -0.158006381959193
9.394 -0.163575856088637
9.4 -0.169112488152221
9.406 -0.174496946847762
9.412 -0.179515520293739
9.418 -0.183866725267326
9.424 -0.18718169896226
9.43 -0.189058304655747
9.436 -0.189104418675092
9.442 -0.186982335656276
9.448 -0.182445770569928
9.454 -0.175363893924938
9.46 -0.165731337788453
9.466 -0.153666457737846
9.472 -0.139400860720566
9.478 -0.123261994688905
9.484 -0.105649378579629
9.49 -0.0870052639017704
9.496 -0.0677820547805281
9.502 -0.0484104002766375
9.508 -0.0292722663463872
9.514 -0.0106821770739097
9.52 0.00712218698396277
9.526 0.0239807787535713
9.532 0.03980532143891
9.538 0.0545691161262859
9.544 0.0682946027475013
9.55 0.0810402440811164
9.556 0.0928877664945874
9.562 0.103930350304148
9.568 0.114262043533695
9.574 0.123968463426376
9.58 0.133118732725947
9.586 0.141758560449072
9.592 0.149904413627742
9.598 0.157538832418701
9.604 0.164607102190386
9.61 0.171015679226421
9.616 0.176632913626988
9.622 0.181292649582178
9.628 0.184801143487481
9.634 0.186947400954838
9.64 0.187516540351886
9.646 0.186305257177663
9.652 0.183138035077023
9.658 0.177882541652858
9.664 0.170462701810707
9.67 0.160868219232131
9.676 0.149159733872434
9.682 0.135469279425088
9.688 0.119996186246614
9.694 0.102999022324514
9.7 0.0847845188539932
9.706 0.0656946004740848
9.712 0.0460925541766535
9.718 0.0263490245485207
9.724 0.00682804624420109
9.73 -0.0121270391496676
9.736 -0.0302079331965326
9.742 -0.0471556769886116
9.748 -0.0627737886276815
9.754 -0.0769384365449275
9.76 -0.0896036721067845
9.766 -0.100800329171914
9.772 -0.110628379178247
9.778 -0.119243820659012
9.784 -0.126842032309884
9.79 -0.133639628015894
9.796 -0.139856317057782
9.802 -0.14569747782927
9.808 -0.151337506977597
9.814 -0.156903738741845
9.82 -0.162460900234656
9.826 -0.167996699338372
9.832 -0.173410247413817
9.838 -0.178506391596497
9.844 -0.182999970921752
9.85 -0.186533443684375
9.856 -0.188708564176891
9.862 -0.189128427717722
9.868 -0.187442307469647
9.874 -0.183384571176323
9.88 -0.176801361603699
9.886 -0.16766314079667
9.892 -0.156064934530966
9.898 -0.142217345423262
9.904 -0.126430424403825
9.91 -0.109091127144289
9.916 -0.0906349794442794
9.922 -0.0715139312714586
9.928 -0.0521640637148115
9.934 -0.0329774892604604
9.94 -0.0142819320448976
9.946 0.00367042617186982
9.952 0.0207052529815955
9.958 0.0367213143746647
9.964 0.0516809688204355
9.97 0.0655980579226445
9.976 0.0785248629577062
9.982 0.0905392543649605
9.988 0.101732699917627
9.994 0.11219945642551
10.001 0.123608209837631
10.007 0.132780257009247
10.013 0.141441760812177
10.019 0.149609655139254
10.025 0.157267055167431
10.031 0.164359883564387
10.037 0.170795241067739
10.043 0.176442065626952
10.049 0.181134663679847
10.055 0.184679560577042
10.061 0.186865780123527
10.067 0.187478170238027
10.073 0.186312856349232
10.079 0.183193471520548
10.085 0.177986599760017
10.091 0.170614919355198
10.097 0.161066808309158
10.103 0.149401590194535
10.109 0.135750074799064
10.115 0.120310530261297
10.121 0.103340672386747
10.127 0.0851466145541953
10.133 0.0660699008411377
10.139 0.0464736654071338
10.145 0.0267286191028581
10.151 0.00719908642150511
10.157 -0.0117710558487085
10.163 -0.0298726983102164
10.169 -0.0468457769676693
10.175 -0.0624924288123527
10.181 -0.0766872356927521
10.187 -0.0893825775315875
10.193 -0.1006076804626
10.199 -0.110461115546929
10.205 -0.119097797737436
10.211 -0.126712400615081
10.217 -0.133521230174059
10.223 -0.139744077421974
10.229 -0.145586775447619
10.235 -0.151224532852255
10.241 -0.156785838718748
10.247 -0.162336896991939
10.253 -0.167867171943591
10.259 -0.173277725897112
10.265 -0.178375403031194
10.271 -0.182876867442563
10.277 -0.186425969240681
10.283 -0.188625179743127
10.289 -0.189077492064453
10.295 -0.187431261440735
10.301 -0.183419266066807
10.307 -0.176885610944392
10.313 -0.167798499172235
10.319 -0.156250661573998
10.325 -0.142450513907605
10.331 -0.126706157782434
10.337 -0.109402968772258
10.343 -0.0909753834616031
10.349 -0.071874832008402
10.355 -0.0525374512388389
10.361 -0.0333559131580834
10.367 -0.0146588760583399
10.373 0.00330032193835327
10.379 0.0203461137824258
10.385 0.0363760682336104
10.391 0.0513514649447005
10.397 0.0652852341875593
10.403 0.0782289373981267
10.409 0.0902599230079309
10.415 0.101469329520402
10.421 0.111951265308018
10.427 0.121793264737524
10.433 0.131067985456474
10.439 0.139826058870725
10.445 0.148090028209836
10.451 0.155849401724973
10.457 0.163057001338602
10.463 0.169626970434499
10.469 0.175434965042381
10.475 0.180321117602391
10.481 0.184096261220136
10.487 0.186551600115347
10.493 0.187471539890511
10.499 0.186648852224529
10.505 0.183900886445412
10.511 0.179085282052828
10.517 0.17211363981849
10.523 0.162961849432911
10.529 0.151676169321476
10.535 0.138374624525418
10.541 0.123243772898438
10.547 0.106531348665815
10.553 0.0885356730898572
10.559 0.0695929413809455
10.565 0.050063466582067
10.571 0.030317661708584
10.577 0.0107220721859534
10.583 -0.00837464239117734
10.589 -0.0266559717056827
10.595 -0.0438518826837167
10.601 -0.0597522859050437
10.607 -0.0742179566716143
10.613 -0.0871869135748319
10.619 -0.0986746809790287
10.625 -0.108767948516196
10.631 -0.117612455457476
10.637 -0.125396906592786
10.643 -0.132334995524092
10.649 -0.138647184811076
10.655 -0.144543114351763
10.661 -0.150204805355723
10.667 -0.155770472953517
10.673 -0.161318842090529
10.679 -0.166854399419682
10.685 -0.1722950324316
10.691 -0.177464865529355
10.697 -0.182096206954857
10.703 -0.185844331396334
10.709 -0.188316491440373
10.715 -0.189112381787368
10.721 -0.18786909585305
10.727 -0.184301804280719
10.733 -0.178233133200707
10.739 -0.169608438723594
10.745 -0.158498242633757
10.751 -0.145090868485289
10.757 -0.129677659462277
10.763 -0.112631711971858
10.769 -0.0943806363806626
10.775 -0.0753749794488416
10.781 -0.0560556758890724
10.787 -0.036824846190798
10.793 -0.0180236976160055
10.799 8.04745723837184e-05
10.805 0.0172982397929708
10.811 0.0335145199026317
10.817 0.0486798697244504
10.823 0.0627987632114353
10.829 0.0759166576329627
10.835 0.0881070641461867
10.841 0.0994593713932053
10.847 0.110067804600483
10.853 0.120021653848263
10.859 0.129396754422005
10.865 0.138248135250725
10.871 0.146603760586361
10.877 0.154459371021144
10.883 0.161774573586306
10.889 0.168470511876328
10.895 0.17442961692962
10.901 0.179498027478643
10.907 0.183491200805371
10.913 0.186202969071522
10.919 0.187417848445876
10.925 0.186925870906836
10.931 0.184538721662737
10.937 0.180105663225927
10.943 0.173527683280181
10.949 0.164768506302288
10.955 0.153861485144824
10.961 0.140911851331914
10.967 0.126094287860563
10.973 0.109646254924582
10.979 0.0918578992966154
10.985 0.0730596339018924
10.991 0.0536084951886695
10.997 0.0338741320175397
11.003 0.0142248272182062
11.009 -0.00498649095310486
11.015 -0.0234364587376303
11.021 -0.0408456306410868
11.027 -0.0569922012256114
11.033 -0.0717235292470592
11.039 -0.0849634741761656
11.045 -0.0967138381015372
11.051 -0.107049195852113
11.057 -0.116105711802372
11.063 -0.124065618604378
11.069 -0.131139442114578
11.075 -0.137547737892214
11.081 -0.143503357251173
11.087 -0.149194516638587
11.093 -0.154768515684772
11.099 -0.160315950780887
11.105 -0.165855724906207
11.111 -0.171322088596569
11.117 -0.176556272268582
11.123 -0.181306488038531
11.129 -0.185240202870606
11.135 -0.187970659874728
11.141 -0.189095690728822
11.147 -0.18824249942914
11.153 -0.185109716813644
11.159 -0.179499147526934
11.165 -0.171333577634756
11.171 -0.160661305816328
11.177 -0.147650323707899
11.183 -0.132574763875233
11.189 -0.115794775234486
11.195 -0.0977302922196058
11.201 -0.0788300445103529
11.207 -0.0595388834060825
11.213 -0.0402676741745355
11.219 -0.0213697197659104
11.225 -0.00312607845708963
11.231 0.0142599306685535
11.237 0.0306604009842483
11.243 0.046014886683418
11.249 0.0603190853773199
11.255 0.0736120203312496
11.261 0.0859630464736747
11.267 0.0974595049973031
11.273 0.108195465415888
11.279 0.118261725688751
11.285 0.127737073923545
11.291 0.136680733975707
11.297 0.145125913133692
11.303 0.153074438567233
11.309 0.160492602921062
11.315 0.167308516840766
11.321 0.173411442812252
11.327 0.178653692958204
11.333 0.182855638402545
11.339 0.185814147778421
11.345 0.187314352535794
11.351 0.187144105668354
11.357 0.185109993464922
11.363 0.181053417077425
11.369 0.174865169053848
11.375 0.166497092875691
11.381 0.155969765469859
11.387 0.143375595427111
11.393 0.128877214090111
11.399 0.112701509522282
11.405 0.0951300704987282
11.411 0.0764870964142703
11.417 0.0571258976940794
11.423 0.0374149051496874
11.429 0.0177236778064494
11.435 -0.00159106650720909
11.441 -0.0201996098214958
11.447 -0.0378135920806872
11.453 -0.0541999378340958
11.459 -0.0691929147483782
11.465 -0.0827023647990451
11.471 -0.0947162928432259
11.477 -0.105296878290451
11.483 -0.114570272882035
11.489 -0.122711706980556
11.495 -0.12992797242466
11.501 -0.13643914819324
11.507 -0.142460732908453
11.513 -0.148186574524845
11.519 -0.153772488870821
11.525 -0.159320380857564
11.531 -0.164863053192931
11.537 -0.170350735430653
11.543 -0.175641642831659
11.549 -0.18050017288379
11.555 -0.184606749414609
11.561 -0.187581803950436
11.567 -0.189022737031359
11.573 -0.188548243635312
11.579 -0.185841490044059
11.585 -0.180684105091827
11.591 -0.172976539468679
11.597 -0.162744785636181
11.603 -0.150136182691035
11.609 -0.135407122556698
11.615 -0.118904070089558
11.621 -0.101038373430659
11.627 -0.0822559542332918
11.633 -0.0630046449392227
11.639 -0.0437033059521981
11.645 -0.0247168521420455
11.651 -0.00633990068467297
11.657 0.0112103049064749
11.663 0.0277928198112299
11.669 0.0433358825271243
11.675 0.057826050144917
11.681 0.0712955382533333
11.687 0.083809186843204
11.693 0.0954519587891468
11.699 0.106317469784937
11.705 0.116497760383409
11.711 0.126074336888378
11.717 0.135110412137164
11.723 0.143644259693711
11.729 0.151683650819424
11.735 0.159201466682609
11.741 0.166132750425092
11.747 0.172373644866073
11.753 0.177782787739464
11.759 0.182185731868645
11.765 0.185382764088518
11.771 0.187160107011292
11.777 0.187303967653722
11.783 0.185616374591899
11.789 0.181931364560825
11.795 0.176129940167555
11.801 0.168152341159416
11.807 0.158006496380383
11.813 0.145771964288611
11.819 0.13159915240315
11.825 0.115704083742261
11.831 0.0983594097924675
11.837 0.0798826880054575
11.843 0.0606230559876095
11.849 0.0409472775878883
11.855 0.0212257369674866
11.861 0.00181847927264186
11.867 -0.0169389000123602
11.873 -0.0347495993604212
11.879 -0.0513696967722167
11.885 -0.0666206771922724
11.891 -0.0803984954573876
11.897 -0.0926772763708105
11.903 -0.103506515470416
11.909 -0.113001904450286
11.915 -0.121331130815966
11.921 -0.128696678681393
11.927 -0.13531758091161
11.933 -0.141411430157486
11.939 -0.147177164758229
11.945 -0.152778581215916
11.951 -0.158328368411366
11.957 -0.163872748077006
11.963 -0.169377567220863
11.969 -0.174717903809833
11.975 -0.179674595410834
11.981 -0.183941745141683
11.987 -0.187148134338217
11.993 -0.188892153866259
12 -0.188563201678155
};
\addplot [very thin, black, forget plot]
table {%
6.003 0.0124916251900605
6.009 0.0500751519214269
6.015 0.0853009670428717
6.021 0.117587692193849
6.027 0.146534587360054
6.033 0.171933913305088
6.039 0.193767293097287
6.045 0.212188057564785
6.051 0.227493462759421
6.057 0.240091146424588
6.063 0.250463305310551
6.069 0.259130643519451
6.075 0.266617157806936
6.081 0.273416786073003
6.087 0.2799635694815
6.093 0.2866074819699
6.099 0.293597763931286
6.105 0.301074325284636
6.111 0.309066061080168
6.117 0.317493570962712
6.123 0.326173468600564
6.129 0.334822417441521
6.135 0.343060908516363
6.141 0.350418880852162
6.147 0.356346701647985
6.153 0.360235051049454
6.159 0.361445647713539
6.165 0.359351952479038
6.171 0.353386061620203
6.177 0.343086147871521
6.183 0.328138677585391
6.189 0.308410927465878
6.195 0.283971066416985
6.201 0.255094387099885
6.207 0.22225504896616
6.213 0.186103487117417
6.219 0.147430975057051
6.225 0.107124544797505
6.231 0.0661167560895489
6.237 0.0253349167357438
6.243 -0.0143466847780992
6.249 -0.052149316548532
6.255 -0.0874255796211863
6.261 -0.119686683954446
6.267 -0.14861905433875
6.273 -0.174088418868022
6.279 -0.196131019052505
6.285 -0.214933712517455
6.291 -0.230806451964187
6.297 -0.24415107837254
6.303 -0.25542949726366
6.309 -0.265132796955322
6.315 -0.273751640951299
6.321 -0.281747895206201
6.327 -0.289527862952433
6.333 -0.29741812747429
6.339 -0.305645227579932
6.345 -0.314319976475395
6.351 -0.323426491217409
6.357 -0.332815575539646
6.363 -0.342202529227384
6.369 -0.35117071655401
6.375 -0.359183568603674
6.381 -0.365607974303074
6.387 -0.369750425052601
6.393 -0.370904085235222
6.399 -0.368401633189394
6.405 -0.361667107368881
6.411 -0.350261007052543
6.417 -0.333915695252158
6.423 -0.312560676401751
6.429 -0.28633787541496
6.435 -0.255605649505489
6.441 -0.220928656036133
6.447 -0.183050939799823
6.453 -0.142852419083314
6.459 -0.101293109900081
6.465 -0.0593526060760211
6.471 -0.0179727719243891
6.477 0.0219906942526907
6.483 0.0598055811738032
6.489 0.0948896832392301
6.495 0.126827572250978
6.501 0.155378083697699
6.507 0.180472288042509
6.513 0.202201851238005
6.519 0.220798663346812
6.525 0.236607754972936
6.531 0.250056117818547
6.537 0.261619862909869
6.543 0.271791479270239
6.549 0.281048292640583
6.555 0.28982288153199
6.561 0.298476146242235
6.567 0.307273681781008
6.573 0.316365892261719
6.579 0.325772025531446
6.585 0.335368400087403
6.591 0.344881890593577
6.597 0.353891111987078
6.603 0.361838907066943
6.609 0.36805954800116
6.615 0.371821773924339
6.621 0.372384865633012
6.627 0.369061126143828
6.633 0.361276384986069
6.639 0.348621271791686
6.645 0.33088892624671
6.651 0.308097432867983
6.657 0.280496264762753
6.663 0.248555892533524
6.669 0.212940139023302
6.675 0.174462962983587
6.681 0.134034534834444
6.687 0.0926038197327019
6.693 0.05110478318658
6.699 0.0104107854008084
6.705 -0.0287016484052733
6.711 -0.0655807373805828
6.717 -0.0997202917017932
6.723 -0.130773517894118
6.729 -0.158558551757494
6.735 -0.18305435352342
6.741 -0.204386757102946
6.747 -0.222806210750374
6.753 -0.238660089988442
6.759 -0.252362751165157
6.765 -0.264365712310144
6.771 -0.275129020494507
6.777 -0.285093680204013
6.783 -0.294654447706307
6.789 -0.304132432918351
6.795 -0.313747614471502
6.801 -0.323592369071352
6.807 -0.333608371565453
6.813 -0.343570654082606
6.819 -0.353083794719109
6.825 -0.361595219846026
6.831 -0.368428470724949
6.837 -0.3728349189832
6.843 -0.374057330631458
6.849 -0.371395491534812
6.855 -0.364264764151253
6.861 -0.352242490866088
6.867 -0.335101758488521
6.873 -0.312834058655521
6.879 -0.285660880342253
6.885 -0.254031252738926
6.891 -0.218601016224821
6.897 -0.180192092892979
6.903 -0.139735349357083
6.909 -0.0982057056965678
6.915 -0.0565599248030972
6.921 -0.0156851353894754
6.927 0.0236387207191396
6.933 0.0607638016003365
6.939 0.095189931278507
6.945 0.126573478081332
6.951 0.154730307317083
6.957 0.179632085137346
6.963 0.201395022394011
6.969 0.220261078417218
6.975 0.236572900285846
6.981 0.250744589643409
6.987 0.263230445110397
6.993 0.27449328290207
6.999 0.284973201285366
7.005 0.295057099859313
7.011 0.305049076672092
7.017 0.315142047869092
7.023 0.325391610074651
7.029 0.335694362936902
7.035 0.345774496448031
7.041 0.355183779574953
7.047 0.363320011455525
7.053 0.369466496630593
7.059 0.372850325213424
7.065 0.372712002473719
7.071 0.368375959896105
7.077 0.359312312375811
7.083 0.345184029221071
7.089 0.325877660357334
7.095 0.301517503741106
7.101 0.272462609678171
7.107 0.239285459473383
7.113 0.20273267865203
7.119 0.163671803838823
7.125 0.123031766138361
7.131 0.0817458493930193
7.137 0.0407035882731747
7.143 0.000713834059313065
7.149 -0.0375224454982579
7.155 -0.0734323984312224
7.161 -0.106586319830442
7.167 -0.136707270764317
7.173 -0.163673678062542
7.179 -0.187513324969711
7.185 -0.208388414459081
7.191 -0.226573098771271
7.197 -0.24242610251077
7.203 -0.256361268600903
7.209 -0.268818039233051
7.215 -0.280232531951085
7.221 -0.291008652548173
7.227 -0.301488159988922
7.233 -0.311919062643959
7.239 -0.322423217403293
7.245 -0.332966306056214
7.251 -0.343335880859574
7.257 -0.35313478062415
7.263 -0.361796479827347
7.269 -0.368624954712811
7.275 -0.372855234362689
7.281 -0.373724747952534
7.287 -0.370543237368487
7.293 -0.362751775745337
7.299 -0.349967307809038
7.305 -0.332013959868297
7.311 -0.308943083583336
7.317 -0.281041022230533
7.323 -0.24882037395307
7.329 -0.212990675872171
7.335 -0.174408850788126
7.341 -0.134016026515661
7.347 -0.0927715951934718
7.353 -0.0515951123951394
7.359 -0.0113222776565645
7.365 0.0273244314826682
7.371 0.0637538426745647
7.377 0.0975170646110356
7.383 0.12831386078853
7.389 0.155994574605738
7.395 0.180556300556313
7.401 0.202131999766484
7.407 0.220972328896918
7.413 0.237421260623502
7.419 0.251887407150832
7.425 0.264813019705005
7.431 0.27664207085532
7.437 0.287788041533567
7.443 0.298601475559082
7.449 0.309337368192111
7.455 0.320123224407054
7.461 0.330930201505274
7.467 0.341551858841371
7.473 0.351596826146923
7.479 0.360501799837636
7.485 0.367568487888792
7.491 0.372022580609491
7.497 0.37308662625488
7.503 0.370055006496604
7.509 0.362360045012669
7.515 0.349622717103391
7.521 0.33168616528294
7.527 0.3086323198087
7.533 0.280781218497267
7.539 0.248671615666891
7.545 0.2130227933613
7.551 0.17468139992964
7.557 0.134561288349413
7.563 0.0935857831283178
7.569 0.052639474177776
7.575 0.0125320037923061
7.581 -0.0260278577456016
7.587 -0.0624512538234583
7.593 -0.0962838937036277
7.599 -0.127216617518451
7.605 -0.155090349216004
7.611 -0.179893437852042
7.617 -0.201750307961179
7.623 -0.220901997093859
7.629 -0.237680656241915
7.635 -0.252480730598385
7.641 -0.265729102787665
7.647 -0.277855262330079
7.653 -0.289261199981299
7.659 -0.300289922940614
7.665 -0.311191796298256
7.671 -0.322089574617007
7.677 -0.332945773273627
7.683 -0.343539070272304
7.689 -0.353458157053944
7.695 -0.362120110898709
7.701 -0.36881519864608
7.707 -0.372772534279316
7.713 -0.373234803478113
7.719 -0.369528911099437
7.725 -0.361123611888158
7.731 -0.347671844911489
7.737 -0.329039913589389
7.743 -0.305325262938878
7.749 -0.276860917484084
7.755 -0.244201819506838
7.761 -0.208089686723276
7.767 -0.169398514431239
7.773 -0.129069178893571
7.779 -0.0880447937680182
7.785 -0.0472167251736018
7.791 -0.0073858452697736
7.797 0.0307620601320819
7.803 0.0666710157606637
7.809 0.0999239394531808
7.815 0.130248137361675
7.821 0.157516863811088
7.827 0.181745334213232
7.833 0.203079779919032
7.839 0.221779291112963
7.845 0.238191495391769
7.851 0.252723909665679
7.857 0.265812822278179
7.863 0.27789096489614
7.869 0.289354443551344
7.875 0.300528910602432
7.881 0.311635192548791
7.887 0.322755791505053
7.893 0.333805789393005
7.899 0.344514087621229
7.905 0.354422307615434
7.911 0.362907473008442
7.917 0.36923002244782
7.923 0.372601955152875
7.929 0.372264100674746
7.935 0.367559807713286
7.941 0.357995501205278
7.947 0.343284019824524
7.953 0.323370584785848
7.959 0.298441759843409
7.965 0.268916313436079
7.971 0.23541668160599
7.977 0.198722566049609
7.983 0.159712846089453
7.989 0.119305269337147
7.995 0.0784029209268333
8.002 0.0311831883220152
8.008 -0.00800278417497698
8.014 -0.0453260757939504
8.02 -0.0802789648750269
8.026 -0.112491570166714
8.032 -0.141739645398767
8.038 -0.167946015530514
8.044 -0.191173869984829
8.05 -0.21161152231046
8.056 -0.229549918322961
8.062 -0.24535531452749
8.068 -0.259439677370507
8.074 -0.272230492412214
8.08 -0.284140298355163
8.086 -0.295535102595387
8.092 -0.30670061237615
8.098 -0.317806406299396
8.104 -0.32887078716141
8.11 -0.339732396121351
8.116 -0.350037183731428
8.122 -0.35924902720833
8.128 -0.366687888247818
8.134 -0.371591837369332
8.14 -0.373191962254532
8.146 -0.37078624910896
8.152 -0.363801679718327
8.158 -0.35184060019723
8.164 -0.33471298199762
8.17 -0.312456991481606
8.176 -0.285346925462598
8.182 -0.253884059706517
8.188 -0.218766258325091
8.194 -0.180837083508848
8.2 -0.141021768497834
8.206 -0.100261575872224
8.212 -0.0594572924306971
8.218 -0.0194276909697955
8.224 0.0191171779703302
8.23 0.0555919060543034
8.236 0.0895454784422316
8.242 0.120667559336036
8.248 0.148791454308972
8.254 0.173892239324714
8.26 0.19607836769629
8.266 0.215576026593413
8.272 0.232706853583599
8.278 0.247860623750703
8.284 0.261464790214429
8.29 0.273952329009144
8.296 0.285728557895213
8.302 0.297136978749325
8.308 0.308424229722421
8.314 0.319705272493033
8.32 0.330932013432954
8.326 0.341871124999637
8.332 0.352098609721933
8.338 0.361017938489649
8.344 0.367904367901619
8.35 0.371971204359437
8.356 0.37244737758492
8.362 0.368653190998583
8.368 0.360063775609056
8.374 0.346355352273417
8.38 0.327433892947046
8.386 0.303446744093714
8.392 0.274776318068779
8.398 0.242014336154278
8.404 0.205917561263961
8.41 0.167350634087922
8.416 0.127225371802505
8.422 0.0864459782202305
8.428 0.0458659145561593
8.434 0.00625704895997928
8.44 -0.0317119672537176
8.446 -0.0674919062596359
8.452 -0.100665928188503
8.458 -0.130959074947217
8.464 -0.158242401962964
8.47 -0.18252963353294
8.476 -0.203965292281477
8.482 -0.222804913743429
8.488 -0.239389377677468
8.494 -0.254115941444234
8.5 -0.26740806220959
8.506 -0.279684850258943
8.512 -0.291329668712585
8.518 -0.302656762567301
8.524 -0.31387549317708
8.53 -0.325054000774958
8.536 -0.33608745740727
8.542 -0.34667914283865
8.548 -0.356343328526227
8.554 -0.364435682845743
8.56 -0.370209808332832
8.566 -0.372890506071939
8.572 -0.371749795793324
8.578 -0.366173322377044
8.584 -0.355711189506955
8.59 -0.340113775868236
8.596 -0.31935533668618
8.602 -0.293645598964977
8.608 -0.263425572531725
8.614 -0.229342845201849
8.62 -0.192205513630648
8.626 -0.152920532462812
8.632 -0.112427427679655
8.638 -0.0716388438518487
8.644 -0.0313952442297824
8.65 0.00756499849878507
8.656 0.0446235424006067
8.662 0.07929288351945
8.668 0.111223410825957
8.674 0.140207493941169
8.68 0.166179374903748
8.686 0.189209041023411
8.692 0.20948895323275
8.698 0.22731381119795
8.704 0.243054697323277
8.71 0.257129456748551
8.716 0.269970935029502
8.722 0.281993973135391
8.728 0.29356133767947
8.734 0.304948574926596
8.74 0.316308544742625
8.746 0.327638264798841
8.752 0.33875329450934
8.758 0.3492770688888
8.764 0.358652637545773
8.77 0.366180826038844
8.776 0.371082294163514
8.782 0.372574000210974
8.788 0.36994688086161
8.794 0.362633128976751
8.8 0.350256792121363
8.806 0.33266655915209
8.812 0.309951434040823
8.818 0.282438799453952
8.824 0.250673231135246
8.83 0.215376133406713
8.836 0.177390714996025
8.842 0.137621133878397
8.848 0.096975692567893
8.854 0.0563209486017617
8.86 0.01644846914268
8.866 -0.0219482865920756
8.872 -0.0582909257037993
8.878 -0.0921296664967294
8.884 -0.123153811741035
8.89 -0.151197531811222
8.896 -0.176238731917182
8.902 -0.198389556195925
8.908 -0.217878660645539
8.914 -0.235026943195755
8.92 -0.250219248049208
8.926 -0.263874343589103
8.932 -0.27641438230123
8.938 -0.288233673332523
8.944 -0.299665714316287
8.95 -0.310947750167466
8.956 -0.322184024604054
8.962 -0.333312099370149
8.968 -0.344079966142329
8.974 -0.354043174393635
8.98 -0.362588889729141
8.986 -0.36898731761882
8.992 -0.372462651754109
8.998 -0.372269971723362
9.004 -0.367764728951239
9.01 -0.358457213584054
9.016 -0.344051409948397
9.022 -0.324471064077379
9.028 -0.299874040278299
9.034 -0.270651925143483
9.04 -0.237409939163692
9.046 -0.200925132873061
9.052 -0.162087242344766
9.058 -0.12183240947959
9.064 -0.081081585015161
9.07 -0.040692081278741
9.076 -0.00142474896762627
9.082 0.0360759392072273
9.088 0.07129374704306
9.094 0.103848347018668
9.1 0.133500151723496
9.106 0.160151395749774
9.112 0.183841630182156
9.118 0.204736243903384
9.124 0.223107860981437
9.13 0.239311714303133
9.136 0.253756788208446
9.142 0.266874455546332
9.148 0.279085690888009
9.154 0.29076717233192
9.16 0.302216232129941
9.166 0.313615153680951
9.172 0.324996975577358
9.178 0.336217506170696
9.184 0.346940680903175
9.19 0.356645036400667
9.196 0.364656377292974
9.202 0.370205605309799
9.208 0.372503439847104
9.214 0.370819103971365
9.22 0.364550565394492
9.226 0.353278824578007
9.232 0.33680429963618
9.238 0.315165971617801
9.244 0.288643156078532
9.25 0.257738308117245
9.256 0.223140300174816
9.262 0.185671701513396
9.268 0.146228237896837
9.274 0.105720484229354
9.28 0.0650255418216875
9.286 0.0249514704233965
9.292 -0.0137874121146073
9.298 -0.0505883224398264
9.304 -0.0849740716868233
9.31 -0.11660424815559
9.316 -0.145282212549163
9.322 -0.170955669865042
9.328 -0.19370909533295
9.334 -0.213747761664221
9.34 -0.231374742912741
9.346 -0.246963303380886
9.352 -0.260927098698105
9.358 -0.273689683018107
9.364 -0.285653439537488
9.37 -0.297166993999888
9.376 -0.308490189162857
9.382 -0.319757269096623
9.388 -0.330941941650184
9.394 -0.341831473503596
9.4 -0.352019039890603
9.406 -0.360922105356859
9.412 -0.367828835323819
9.418 -0.371966259342103
9.424 -0.372577284018667
9.43 -0.368992577642311
9.436 -0.360688285941354
9.442 -0.347327770082054
9.448 -0.328789966174319
9.454 -0.305186125583032
9.46 -0.27686266547198
9.466 -0.244385208225674
9.472 -0.208500854074826
9.478 -0.17008173568554
9.484 -0.130059193548021
9.49 -0.0893605015313955
9.496 -0.0488575636964086
9.502 -0.00933124033290564
9.508 0.028550626798381
9.514 0.0642462129094084
9.52 0.0973479844569963
9.526 0.12758811819034
9.532 0.154840508165353
9.538 0.179117578357539
9.544 0.200560327916319
9.55 0.219421174432235
9.556 0.236040463663521
9.562 0.250818350970137
9.568 0.26418384628763
9.574 0.276562259907567
9.58 0.288341499707279
9.586 0.299837192196855
9.592 0.311256933465112
9.598 0.322665425622969
9.604 0.333954691114902
9.61 0.344826137745608
9.616 0.35479238161483
9.622 0.363204739601374
9.628 0.369306721649328
9.634 0.372306528423012
9.64 0.371456119096838
9.646 0.366123891915079
9.652 0.355852338408253
9.658 0.340397819761495
9.664 0.319752948698552
9.67 0.294151761770027
9.676 0.26405624291392
9.682 0.230123169745856
9.688 0.193153891869737
9.694 0.154034479733487
9.7 0.113676279964707
9.706 0.0729653589861124
9.712 0.0327246113323561
9.718 -0.00631264326177171
9.724 -0.0435213991318168
9.73 -0.0783995499346729
9.736 -0.110579659473328
9.742 -0.139836947569747
9.748 -0.166091311130514
9.754 -0.18940145360137
9.76 -0.2099505348601
9.766 -0.22802441471039
9.772 -0.243984761054867
9.778 -0.258239526254599
9.784 -0.271212524658129
9.79 -0.283312500686394
9.796 -0.294900892963322
9.802 -0.306257258273603
9.808 -0.317542577758192
9.814 -0.328763462275641
9.82 -0.339743803705416
9.826 -0.350112936387943
9.832 -0.359318716762927
9.838 -0.36666890652276
9.844 -0.371396144281261
9.85 -0.372734485423202
9.856 -0.369993198519179
9.862 -0.362617505478876
9.868 -0.350233178543532
9.874 -0.332677166294146
9.88 -0.310016533004031
9.886 -0.282554232523294
9.892 -0.250816990360539
9.898 -0.215521594524965
9.904 -0.177521375648381
9.91 -0.137741238071339
9.916 -0.0971130867699651
9.922 -0.0565218725447548
9.928 -0.016767067056973
9.934 0.021461493551302
9.94 0.0575978721075785
9.946 0.091208945904048
9.952 0.122000343947198
9.958 0.149819233099021
9.964 0.174652281906401
9.97 0.196617092362238
9.976 0.215946408719757
9.982 0.232965740221538
9.988 0.248065994483877
9.994 0.261672951977854
10.001 0.27623042781462
10.007 0.288028173977321
10.013 0.299536579871205
10.019 0.310965755879457
10.025 0.322383568425914
10.031 0.333685652245303
10.037 0.344577135952871
10.043 0.354574007249127
10.049 0.363030111457187
10.055 0.369190239808441
10.061 0.372262427333066
10.067 0.371497065369138
10.073 0.366259816833142
10.079 0.356089588418728
10.085 0.340738623577215
10.091 0.320195181758148
10.097 0.29468901795475
10.103 0.264678239674485
10.109 0.230816474293137
10.115 0.193902876746644
10.121 0.154822351285629
10.127 0.114486021263515
10.133 0.07378049235467
10.139 0.0335297737330431
10.145 -0.00553125668730985
10.151 -0.0427756577873698
10.157 -0.0776990439504358
10.163 -0.10993140394595
10.169 -0.139245183845579
10.175 -0.165557460709286
10.181 -0.188924259244288
10.187 -0.209526386490851
10.193 -0.227647821734665
10.199 -0.243648913115274
10.205 -0.257936888359752
10.211 -0.270935435973766
10.217 -0.283053775535599
10.223 -0.294654440538251
10.229 -0.306018730280849
10.235 -0.317310016136949
10.241 -0.328537861641045
10.247 -0.339529450541684
10.253 -0.349917374848464
10.259 -0.359152247419149
10.265 -0.366543645002352
10.271 -0.371324801540218
10.277 -0.372729106995496
10.283 -0.370064071061051
10.289 -0.36277232828976
10.295 -0.350476484654841
10.301 -0.333009936291759
10.307 -0.310435986380214
10.313 -0.283053850391116
10.319 -0.251386846793739
10.325 -0.216149019693476
10.331 -0.178191872763357
10.337 -0.138439493507124
10.343 -0.0978238995631324
10.349 -0.0572308887991289
10.355 -0.0174612960173272
10.361 0.0207933333818268
10.367 0.0569651059017959
10.373 0.0906187461746536
10.379 0.121457578469043
10.385 0.149326384332629
10.391 0.17420947587062
10.397 0.196222262895187
10.403 0.215595598644186
10.409 0.232653517214076
10.415 0.247785946481277
10.421 0.261418228105073
10.427 0.273978830744179
10.433 0.285865862144153
10.439 0.297412399158323
10.445 0.308850789264548
10.451 0.320277296496636
10.457 0.331620752311521
10.463 0.342621541611935
10.469 0.352828832440296
10.475 0.361622680629524
10.481 0.368262691265918
10.487 0.371957663494238
10.493 0.37194451119201
10.499 0.367563136556352
10.505 0.358317492318334
10.511 0.343918929067482
10.517 0.324311966997134
10.523 0.29968295743822
10.529 0.270450445234197
10.535 0.237235849781273
10.541 0.20081615778408
10.547 0.162065193953508
10.553 0.121893313909159
10.559 0.0811946383269611
10.565 0.0408066545515036
10.571 0.00148185512172735
10.577 -0.0361321458373396
10.583 -0.071507801093333
10.589 -0.104249964133238
10.595 -0.134104798683805
10.601 -0.160963205134209
10.607 -0.184856673484153
10.613 -0.205944644667648
10.619 -0.224494124324628
10.625 -0.24085363885161
10.631 -0.25542407369128
10.637 -0.268628348635688
10.643 -0.280880606466387
10.649 -0.292554309518559
10.655 -0.303948150061391
10.661 -0.315249614259428
10.667 -0.326498564551319
10.673 -0.337556707533081
10.679 -0.348091713432037
10.685 -0.357584876546711
10.691 -0.365367029311227
10.697 -0.370679671936999
10.703 -0.372750432904442
10.709 -0.370868459047824
10.715 -0.364448217467927
10.721 -0.353077195966186
10.727 -0.336549012632738
10.733 -0.314884612631606
10.739 -0.288340927299925
10.745 -0.257402646522605
10.751 -0.222752799578506
10.757 -0.185222632156129
10.763 -0.145727988251915
10.769 -0.105203751750608
10.775 -0.0645472679548299
10.781 -0.0245767579731153
10.787 0.0139953202966714
10.793 0.050578047477038
10.799 0.0847117203625612
10.805 0.116074315771585
10.811 0.144485014087949
10.817 0.169903287106926
10.823 0.192421740467498
10.829 0.212251765477383
10.835 0.229702381752511
10.841 0.245153725784905
10.847 0.259027028793832
10.853 0.271752588917907
10.859 0.283736486531984
10.865 0.295326128581985
10.871 0.306774678129274
10.877 0.318205435965123
10.883 0.329579365012917
10.889 0.340671638555504
10.895 0.351065003804011
10.901 0.360167096020767
10.907 0.367254519581122
10.913 0.371539458215252
10.919 0.372247948316789
10.925 0.3686963655103
10.931 0.360355428695836
10.937 0.346896791013823
10.943 0.328221900425708
10.949 0.304473775369325
10.955 0.276030792024328
10.961 0.243480904440919
10.967 0.207577222686969
10.973 0.169180656690453
10.979 0.129199141601692
10.985 0.0885330106035828
10.991 0.0480322693225253
10.997 0.00846628867899162
11.003 -0.0294972840598751
11.009 -0.0653083434006742
11.015 -0.0985471485156078
11.021 -0.128933977057867
11.027 -0.156333714772255
11.033 -0.180753190947762
11.039 -0.202330069090903
11.045 -0.221313737362069
11.051 -0.238040099205451
11.057 -0.252902801385083
11.063 -0.266323026540555
11.069 -0.278718780583342
11.075 -0.290473264839399
11.081 -0.301901236101347
11.087 -0.313212905494593
11.093 -0.324477184901454
11.099 -0.335589506234431
11.105 -0.346252601701341
11.111 -0.355979408594106
11.117 -0.364123885740599
11.123 -0.36993823140658
11.129 -0.372646821243734
11.135 -0.371522627357429
11.141 -0.365953655704812
11.147 -0.355493547044745
11.153 -0.339897064928953
11.159 -0.31914334319621
11.165 -0.293447034774837
11.171 -0.263253495763936
11.177 -0.229213315242532
11.183 -0.192135558310875
11.189 -0.152925783651744
11.195 -0.112519944583197
11.201 -0.0718255854054712
11.207 -0.0316774146839438
11.213 0.00719178040545794
11.219 0.0441684784399112
11.225 0.0787689045871598
11.231 0.110645979014322
11.237 0.139593446769469
11.243 0.165545907662993
11.249 0.188572888878476
11.255 0.208865802421796
11.261 0.226717930503623
11.267 0.242498743494786
11.273 0.25662438124267
11.279 0.269525906821552
11.285 0.281616226551201
11.291 0.29325584935894
11.297 0.304717479238115
11.303 0.316150240421491
11.309 0.327546278069952
11.315 0.338715143128842
11.321 0.349273550204813
11.327 0.358658020643498
11.333 0.366164262452056
11.339 0.371010393138404
11.345 0.372414116170313
11.351 0.369670458771454
11.357 0.362218550058126
11.363 0.349691443293566
11.369 0.331948081270645
11.375 0.309088142283802
11.381 0.281449179418824
11.387 0.249584390443958
11.393 0.214221257995812
11.399 0.176205878523698
11.405 0.136442039047166
11.411 0.095834921334435
11.417 0.0552460657144832
11.423 0.0154610099753659
11.429 -0.0228331373265657
11.435 -0.0590642192548955
11.441 -0.0927883328496256
11.447 -0.12370015746739
11.453 -0.151638625298217
11.459 -0.17658568854815
11.465 -0.198656743144537
11.471 -0.218082850017361
11.477 -0.235186439012006
11.483 -0.250352995036071
11.489 -0.264000998455335
11.495 -0.276551297414127
11.501 -0.288395717448846
11.507 -0.299863852723928
11.513 -0.311187355804094
11.519 -0.322463020437131
11.525 -0.333619236530149
11.531 -0.344393750316019
11.537 -0.354332026671463
11.543 -0.362812937348627
11.549 -0.369101756061596
11.555 -0.372422100817969
11.561 -0.372032963183592
11.567 -0.367297584947876
11.573 -0.357736987380208
11.579 -0.3430679376161
11.585 -0.323228250035591
11.591 -0.298390285723074
11.597 -0.268959375829798
11.603 -0.235552262979599
11.609 -0.198953900583336
11.615 -0.160057470091547
11.621 -0.119798119130043
11.627 -0.0790921669301835
11.633 -0.038789866976206
11.639 0.000356246059972417
11.645 0.0377104311960768
11.651 0.0727651329818789
11.657 0.105148433562417
11.663 0.134628740661062
11.669 0.161115691525373
11.675 0.184655410670001
11.681 0.205418771295499
11.687 0.223682561174369
11.693 0.239804686565356
11.699 0.254195207575255
11.705 0.267284901263299
11.711 0.279492390536076
11.717 0.291190116410091
11.723 0.30266911739733
11.729 0.314103186841074
11.735 0.325514729113437
11.741 0.336747237507322
11.747 0.347451706388639
11.753 0.357094745617277
11.759 0.364993176464856
11.765 0.370373545950726
11.771 0.372447763043712
11.777 0.370491705029136
11.783 0.363914573480408
11.789 0.35231192289225
11.795 0.335500757137037
11.801 0.313537420258786
11.807 0.286718019610188
11.813 0.255559739082902
11.819 0.220762691179334
11.825 0.183156227601446
11.831 0.143638194542545
11.837 0.103117187332837
11.843 0.0624652479319155
11.849 0.0224833557852591
11.855 -0.016122471973719
11.861 -0.0527584955551012
11.867 -0.0869570398930942
11.873 -0.118387437785673
11.879 -0.146862702030686
11.885 -0.172339671116988
11.891 -0.194910965127829
11.897 -0.214788589029291
11.903 -0.232280629497667
11.909 -0.247763472827374
11.915 -0.261651931562365
11.921 -0.274368694685855
11.927 -0.286313138076301
11.933 -0.297828520912532
11.939 -0.309166704470913
11.945 -0.320451218756661
11.951 -0.331642615543512
11.957 -0.342513522361283
11.963 -0.352642696708283
11.969 -0.361435597928736
11.975 -0.368172890076543
11.981 -0.372079930288001
11.987 -0.37240396801065
11.993 -0.368485224601407
12 -0.357880368686525
};
\addplot [very thin, black, forget plot]
table {%
6.003 -0.0157044312180173
6.009 0.000683379522434517
6.015 0.0162118492416057
6.021 0.0306616819270767
6.027 0.043878351111179
6.033 0.055781875959944
6.039 0.0663702852438547
6.045 0.0757166325734579
6.051 0.083960262689047
6.057 0.0912934618350745
6.063 0.0979447094718008
6.069 0.104159750500648
6.075 0.110181882891734
6.081 0.116233230341475
6.087 0.122499086219514
6.093 0.129117298198787
6.099 0.136173889159696
6.105 0.143704794870983
6.111 0.151702167601077
6.117 0.160122656021381
6.123 0.168894754691905
6.129 0.177922742026914
6.135 0.1870856755617
6.141 0.196231115469085
6.147 0.205164529130535
6.153 0.213636631831813
6.159 0.221332170115466
6.165 0.227864610677823
6.171 0.23278139289423
6.177 0.235583322828508
6.183 0.235759132446922
6.189 0.232832641878216
6.195 0.226416405417818
6.201 0.216263403384957
6.207 0.202307997444229
6.213 0.184688957700573
6.219 0.163750307009181
6.225 0.140019327522469
6.231 0.114164771317208
6.237 0.0869415263927176
6.243 0.0591299823467483
6.249 0.0314784925678722
6.255 0.0046556009871518
6.261 -0.0207841795894692
6.267 -0.0444201630406449
6.273 -0.0659720617901555
6.279 -0.0852955466259819
6.285 -0.102369243707504
6.291 -0.117275528083599
6.297 -0.130177342900774
6.303 -0.14129316533903
6.309 -0.150872091622051
6.315 -0.159170757481728
6.321 -0.166433432518339
6.327 -0.172876160495589
6.333 -0.178675320558786
6.339 -0.183960520579418
6.345 -0.188811362914628
6.351 -0.193257390675551
6.357 -0.197280450045539
6.363 -0.20081877965497
6.369 -0.20377231897198
6.375 -0.206008952125323
6.381 -0.207371606442677
6.387 -0.20768625347542
6.393 -0.206770884605729
6.399 -0.204445451213695
6.405 -0.20054259392109
6.411 -0.194918777374026
6.417 -0.187465245342106
6.423 -0.178118064228593
6.429 -0.166866471020793
6.435 -0.153758805876061
6.441 -0.138905485393431
6.447 -0.122478723976808
6.453 -0.104708971273809
6.459 -0.085878224474515
6.465 -0.0663104414943188
6.471 -0.046359241568856
6.477 -0.0263930399185951
6.483 -0.00677787872455229
6.489 0.0121414044667484
6.495 0.0300604312843928
6.501 0.046733127402384
6.507 0.0619860517338513
6.513 0.0757273719767987
6.519 0.0879494300506518
6.525 0.0987248439702526
6.531 0.10819692343683
6.537 0.116565582205287
6.543 0.12406995199277
6.549 0.130968817510651
6.555 0.137520081345472
6.561 0.143960778691108
6.567 0.150489445834059
6.573 0.157252520392048
6.579 0.164335684104811
6.585 0.171759781274023
6.591 0.179479651299295
6.597 0.187383546888488
6.603 0.195291255905648
6.609 0.20295066475017
6.615 0.210034814340233
6.621 0.216143578212425
6.627 0.220814875312946
6.633 0.223549102709637
6.639 0.223847320184977
6.645 0.221259649092166
6.651 0.21543687757364
6.657 0.206176626181894
6.663 0.193455975365566
6.669 0.177444715628885
6.675 0.158496611575959
6.681 0.137119712123404
6.687 0.113930332645963
6.693 0.0895981864074414
6.699 0.0647913461819546
6.705 0.0401287254756834
6.711 0.0161449622197988
6.717 -0.00673082188958229
6.723 -0.0281836268828604
6.729 -0.0480111516698658
6.735 -0.0661151245138205
6.741 -0.0824877337233498
6.747 -0.0971949885419487
6.753 -0.110358479507206
6.759 -0.122136793220126
6.765 -0.132707665346919
6.771 -0.142251750873366
6.777 -0.150938636980695
6.783 -0.158915448279888
6.789 -0.16629813604032
6.795 -0.173165337723524
6.801 -0.179554565614439
6.807 -0.185460445732313
6.813 -0.190834776559735
6.819 -0.195588288817443
6.825 -0.199594122134876
6.831 -0.202693141157296
6.837 -0.204701244651683
6.843 -0.205418746896103
6.849 -0.204641728610841
6.855 -0.20217499019826
6.861 -0.197845940839551
6.867 -0.191518484496709
6.873 -0.183105781249654
6.879 -0.172580722485448
6.885 -0.159983093512458
6.891 -0.145422707771656
6.897 -0.129078239168596
6.903 -0.11119195915887
6.909 -0.0920609742623752
6.915 -0.0720257396971589
6.921 -0.0514565533564431
6.927 -0.0307384924715929
6.933 -0.0102550356547581
6.939 0.00962937018068716
6.945 0.0285871834655297
6.951 0.046344882069619
6.957 0.0626975988350193
6.963 0.0775194395392222
6.969 0.090768082557388
6.975 0.102483121449263
6.981 0.112778534937276
6.987 0.121830287559143
6.993 0.129860240529796
6.999 0.137117444382024
7.005 0.143857798456339
7.011 0.150323190850877
7.017 0.156721488651986
7.023 0.16320882667472
7.029 0.169875281057158
7.035 0.176734261688641
7.041 0.183715240245381
7.047 0.190659319949252
7.053 0.197317953954219
7.059 0.203356543054634
7.065 0.208365831611153
7.071 0.211883981055791
7.077 0.213430435230421
7.083 0.212549611634021
7.089 0.208859236219883
7.095 0.202096066965361
7.101 0.19215149531042
7.107 0.179090944750738
7.113 0.163153556980473
7.119 0.144731871219689
7.125 0.124334652873461
7.131 0.102539089622486
7.137 0.0799403264029319
7.143 0.0571060110378809
7.149 0.0345412447952541
7.155 0.0126660882196025
7.161 -0.00819509904681287
7.167 -0.0278148414582926
7.173 -0.0460569628985791
7.179 -0.062866522986248
7.185 -0.0782569525754289
7.191 -0.0922956013969532
7.197 -0.105088648816316
7.203 -0.11676618233988
7.209 -0.127468119303271
7.215 -0.137331488429775
7.221 -0.146479404344048
7.227 -0.155011890431134
7.233 -0.162998567271643
7.239 -0.170473149319693
7.245 -0.177429691779242
7.251 -0.183820597036848
7.257 -0.189556501321631
7.263 -0.194508275065372
7.269 -0.198511432195352
7.275 -0.201373207613004
7.281 -0.202882403565856
7.287 -0.202821830465101
7.293 -0.200982813184438
7.299 -0.197180861795219
7.305 -0.191271289788822
7.311 -0.183163374479588
7.317 -0.172831651226517
7.323 -0.160323149198849
7.329 -0.145759806831018
7.335 -0.129335889941055
7.341 -0.111310854080063
7.347 -0.0919985844812048
7.353 -0.0717541653859908
7.359 -0.0509592153033528
7.365 -0.0300064561189497
7.371 -0.00928377632019867
7.377 0.0108421367971376
7.383 0.0300423182615204
7.389 0.0480413816896991
7.395 0.0646312917907287
7.401 0.0796813413133321
7.407 0.0931428741970068
7.413 0.105048044335389
7.419 0.115502815530272
7.425 0.124675095637253
7.431 0.132779141926007
7.437 0.140057267433843
7.443 0.146759715441675
7.449 0.153123597758517
7.455 0.159352010631333
7.461 0.165594621377087
7.467 0.17193093372833
7.473 0.178357115244621
7.479 0.184777020594318
7.485 0.190998227162612
7.491 0.196734545195425
7.497 0.201617102441568
7.503 0.205215981748313
7.509 0.207072994948403
7.515 0.20674367947775
7.521 0.203843874586072
7.527 0.198094345312598
7.533 0.189356529291899
7.539 0.177653581472072
7.545 0.163173097952156
7.551 0.14625082054165
7.557 0.127337894435981
7.563 0.106957269729492
7.569 0.0856566926987856
7.575 0.0639656522103216
7.581 0.0423616237397489
7.587 0.021247901125868
7.593 0.000942510395953333
7.599 -0.0183239550723343
7.605 -0.0364041429697041
7.611 -0.0532255711912697
7.617 -0.0687796426506863
7.623 -0.083109125808293
7.629 -0.0962949054809897
7.635 -0.108442669670234
7.641 -0.119670097591084
7.647 -0.130094995840514
7.653 -0.139824688764497
7.659 -0.148946831313971
7.665 -0.157521710543339
7.671 -0.165576059878541
7.677 -0.173098438159631
7.683 -0.18003631501697
7.689 -0.186295126323561
7.695 -0.191739670166792
7.701 -0.196198248675867
7.707 -0.19946987777593
7.713 -0.201334665815443
7.719 -0.201567118471618
7.725 -0.199951710868045
7.731 -0.196299651968307
7.737 -0.190465432927492
7.743 -0.182361575714604
7.749 -0.171970039683963
7.755 -0.159349032518306
7.761 -0.144634493436173
7.767 -0.128036193709547
7.773 -0.109829090984647
7.779 -0.0903411018432693
7.785 -0.0699386673802537
7.791 -0.0490113219816377
7.797 -0.0279560258738509
7.803 -0.00716151541211914
7.809 0.0130073587451627
7.815 0.0322252068544779
7.821 0.0502209764984372
7.827 0.0667908866455238
7.833 0.0818078067449357
7.839 0.0952256334369542
7.845 0.107077902741796
7.851 0.117470775562758
7.857 0.126571241539133
7.863 0.134591654019222
7.869 0.141771599045251
7.875 0.14835790256689
7.881 0.154583562241082
7.887 0.160646595078442
7.893 0.166690035641257
7.899 0.172784396680939
7.905 0.178913812742232
7.911 0.184967049879129
7.917 0.190734793797886
7.923 0.195915026898976
7.929 0.200128395205673
7.935 0.202944680760732
7.941 0.20391963476906
7.947 0.202638932302503
7.953 0.198763781238225
7.959 0.192071587564593
7.965 0.182485368898757
7.971 0.170087139895878
7.977 0.155112921428282
7.983 0.13793003927084
7.989 0.119000546192967
7.995 0.0988371556674892
8.002 0.0744449465104926
8.008 0.0533459918761717
8.014 0.0325139115035461
8.02 0.0122890823638769
8.026 -0.00707043656735277
8.032 -0.0253872309510037
8.038 -0.0425581766889926
8.044 -0.0585451124546442
8.05 -0.0733637000415885
8.056 -0.0870712853405513
8.062 -0.099754398015527
8.068 -0.111516431080879
8.074 -0.122465947700408
8.08 -0.132705946565186
8.086 -0.142324293904642
8.092 -0.151385430631936
8.098 -0.159923415731881
8.104 -0.167936387319492
8.11 -0.175382608253621
8.116 -0.182178389413289
8.122 -0.188198304697739
8.128 -0.19327816883018
8.134 -0.197221189019684
8.14 -0.199807496029626
8.146 -0.200806917155377
8.152 -0.199994418552871
8.158 -0.197167191254894
8.164 -0.192161970318659
8.17 -0.184870941988329
8.176 -0.175254575996286
8.182 -0.163349959568838
8.188 -0.149273704378192
8.194 -0.133219184221927
8.2 -0.115448607750135
8.206 -0.0962810573234786
8.212 -0.0760779581744509
8.218 -0.0552273853539917
8.224 -0.0341282102342773
8.23 -0.0131745233835913
8.236 0.00725967278153109
8.242 0.0268355825335875
8.248 0.0452642604669683
8.254 0.0623198624327745
8.26 0.0778500504004745
8.266 0.0917820076132065
8.272 0.104122996990514
8.278 0.114955243551716
8.284 0.124425742794031
8.29 0.132732047118043
8.296 0.140105090192417
8.302 0.146789893883715
8.308 0.153024876843304
8.314 0.159020605246895
8.32 0.16493910108435
8.326 0.17087503886506
8.332 0.176840215952555
8.338 0.182752690312681
8.344 0.18843213060296
8.35 0.193603199776513
8.356 0.197908837225708
8.362 0.200934609470951
8.368 0.202243619012708
8.374 0.201419111881048
8.38 0.198109700538027
8.386 0.192070838415078
8.392 0.183196239140209
8.398 0.171534230713792
8.404 0.157286268415747
8.41 0.140787710872283
8.416 0.122474103697568
8.422 0.102838900353782
8.428 0.0823898578514837
8.434 0.0616106997346868
8.44 0.0409323205704437
8.446 0.0207148686973527
8.452 0.00123966105429034
8.458 -0.01729131441083
8.464 -0.0347506569973203
8.47 -0.0510774344189864
8.476 -0.0662669701633645
8.482 -0.0803594065523995
8.488 -0.0934276923940636
8.494 -0.105565534637294
8.5 -0.116875769228813
8.506 -0.127459505296012
8.512 -0.137406281681773
8.518 -0.146785373132056
8.524 -0.155638325683742
8.53 -0.163972807529834
8.536 -0.171757936280131
8.542 -0.178921367773445
8.548 -0.185348563840444
8.554 -0.190884738302577
8.56 -0.19533995370987
8.566 -0.198497668262329
8.572 -0.200126710948871
8.578 -0.199996230813039
8.584 -0.197892693749449
8.59 -0.19363757481713
8.596 -0.187104102652128
8.602 -0.178231328389769
8.608 -0.167033964152863
8.614 -0.153606876942169
8.62 -0.138123786112072
8.626 -0.120830479991627
8.632 -0.1020335657301
8.638 -0.0820862109170469
8.644 -0.0613723987004383
8.65 -0.0402908954631248
8.656 -0.0192395678534116
8.662 0.00139985281505177
8.668 0.0212766992107319
8.674 0.0400859197038792
8.68 0.0575816114345232
8.686 0.073588272546661
8.692 0.0880082240528025
8.698 0.100823922605185
8.704 0.112094632058234
8.71 0.121947794263409
8.716 0.130566042369402
8.722 0.138170948103069
8.728 0.145004416291261
8.734 0.151308445873221
8.74 0.157304004722901
8.746 0.163170013377844
8.752 0.169023711245742
8.758 0.17490382617207
8.764 0.180758015417707
8.77 0.186436158000749
8.776 0.19169130566296
8.782 0.196190186795983
8.788 0.199534636954496
8.794 0.20129387948747
8.8 0.201045370062105
8.806 0.198419633835991
8.812 0.193142993995962
8.818 0.18507181932563
8.824 0.174212915782786
8.83 0.160726685988163
8.836 0.144912399731457
8.842 0.127178022591847
8.848 0.107999910991264
8.854 0.0878793917946921
8.86 0.0673030890722413
8.866 0.0467118942933434
8.872 0.0264806032705923
8.878 0.0069076672168812
8.884 -0.0117869820800718
8.89 -0.0294584020263966
8.896 -0.0460293832119163
8.902 -0.06148086182992
8.908 -0.0758409342471762
8.914 -0.0891731464481181
8.92 -0.101564604498437
8.926 -0.113114369725659
8.932 -0.123922509888996
8.938 -0.134080068023622
8.944 -0.143660107007227
8.95 -0.152709921419745
8.956 -0.161244502736363
8.962 -0.169241407288451
8.968 -0.17663729551181
8.974 -0.183326548658391
8.98 -0.189162468725605
8.986 -0.193961567853565
8.992 -0.197511310541737
8.998 -0.199581375226773
9.004 -0.199938081066057
9.01 -0.198361146802491
9.016 -0.19466149809771
9.022 -0.188698507355511
9.028 -0.180394913751853
9.034 -0.169747787110424
9.04 -0.156834288658862
9.046 -0.141811611517489
9.052 -0.124911251471883
9.058 -0.106428498447496
9.064 -0.0867085616562276
9.07 -0.0661308994374945
9.076 -0.0450930812550746
9.082 -0.0239949752278035
9.088 -0.00322347170764976
9.094 0.0168623917547435
9.1 0.035945951267837
9.106 0.053766631527037
9.112 0.0701317560076877
9.118 0.0849249438185844
9.124 0.0981096993406029
9.13 0.109727444166692
9.136 0.11989011805639
9.142 0.128768176038255
9.148 0.13657507303167
9.154 0.143549204994382
9.16 0.149934052627345
9.166 0.155957231182837
9.172 0.161809355041785
9.178 0.167623924379734
9.184 0.173459644489804
9.19 0.17928666857085
9.196 0.184978350039524
9.202 0.190310291161389
9.208 0.194968600452135
9.214 0.198568891225844
9.22 0.200686296184197
9.226 0.200894692752881
9.232 0.198811017988036
9.238 0.19413882698877
9.244 0.186704704908994
9.25 0.176481884313212
9.256 0.163597218138869
9.262 0.148320234392363
9.268 0.131036049205356
9.274 0.112206886548907
9.28 0.0923289706838049
9.286 0.0718918165265574
9.292 0.0513453107921153
9.298 0.0310772064779244
9.304 0.0114009432836516
9.31 -0.00744802708379717
9.316 -0.0253097736890568
9.322 -0.0420933556848389
9.328 -0.0577677299993097
9.334 -0.0723511015887163
9.34 -0.0858994213906083
9.346 -0.0984945908914168
9.352 -0.110232847507243
9.358 -0.121213718109598
9.364 -0.131529822658863
9.37 -0.141257704504896
9.376 -0.150449789440919
9.382 -0.159127558267099
9.388 -0.167276069175667
9.394 -0.174840078052361
9.4 -0.181722144163441
9.406 -0.187783221610433
9.412 -0.192846261170015
9.418 -0.196703233138954
9.424 -0.199125711492546
9.43 -0.199878755451198
9.436 -0.198737346591717
9.442 -0.195504172682261
9.448 -0.190027184546456
9.454 -0.182215171039401
9.46 -0.172049661164091
9.466 -0.159591800996125
9.472 -0.144983445308411
9.478 -0.128442460536356
9.484 -0.110253000912012
9.49 -0.0907521031168387
9.496 -0.0703141849562847
9.502 -0.0493348665917774
9.508 -0.0282150388466652
9.514 -0.00734550136011803
9.52 0.0129079287925036
9.526 0.0322189530917672
9.532 0.0503146638425295
9.538 0.0669877976136665
9.544 0.0821059203888122
9.55 0.0956160814155643
9.556 0.107544015048294
9.562 0.117987829224296
9.568 0.127106887659019
9.574 0.135106957812578
9.58 0.142222637990966
9.586 0.148697846294979
9.592 0.154765056330642
9.598 0.160624123223003
9.604 0.16642184310179
9.61 0.172233629698862
9.616 0.178048800259031
9.622 0.183761049326757
9.628 0.189165869636025
9.634 0.193966836589245
9.64 0.197792414534383
9.646 0.200223862334532
9.652 0.200832867962326
9.658 0.199225219264296
9.664 0.195084930864837
9.67 0.188212456802499
9.676 0.178551121124577
9.682 0.16619750887066
9.688 0.151393998494971
9.694 0.134504601326487
9.7 0.115978315940896
9.706 0.0963064763494748
9.712 0.0759812075482158
9.718 0.0554608033240144
9.724 0.0351452072493982
9.73 0.0153619749167613
9.736 -0.00363886042526444
9.742 -0.0216833504474383
9.748 -0.0386677871078144
9.754 -0.0545500599012286
9.76 -0.0693392958889586
9.766 -0.0830845268806886
9.772 -0.0958629597840246
9.778 -0.107768336285837
9.784 -0.118899784906824
9.79 -0.129351466883641
9.796 -0.139203210606425
9.802 -0.148512247577154
9.808 -0.157306134100927
9.814 -0.165576982256799
9.82 -0.173277226668225
9.826 -0.180317292071543
9.832 -0.186565649788357
9.838 -0.191851796548131
9.844 -0.195972602948078
9.85 -0.198702236124021
9.856 -0.199805476765958
9.862 -0.199053778563163
9.868 -0.196242940349416
9.874 -0.191210869215897
9.88 -0.183853691207231
9.886 -0.174138481036193
9.892 -0.162111170326349
9.898 -0.147898745019863
9.904 -0.131705580879872
9.91 -0.113804546093953
9.916 -0.0945241337240352
9.922 -0.0742332014228595
9.928 -0.0533248045194052
9.934 -0.0322001624293865
9.94 -0.0112531932745205
9.946 0.00914442962489279
9.952 0.0286578529157353
9.958 0.047003057813853
9.964 0.06395949205344
9.97 0.0793799411700928
9.976 0.0931961355652301
9.982 0.105419031045982
9.988 0.116133526723362
9.994 0.125488201315038
10.001 0.13494951743735
10.007 0.142079464574389
10.013 0.148562117098025
10.019 0.15463041763166
10.025 0.160485249556395
10.031 0.166274960047406
10.037 0.172076956079028
10.043 0.177882870177437
10.049 0.183588881293986
10.055 0.188992953583357
10.061 0.193800911063967
10.067 0.197643013982798
10.073 0.200101636707259
10.079 0.200748714668924
10.085 0.19918931066554
10.091 0.195105753607882
10.097 0.188295990809046
10.103 0.178700272948123
10.109 0.166411879447612
10.115 0.151670013763677
10.121 0.134835972744202
10.127 0.11635673945724
10.133 0.0967224409304031
10.139 0.0764247819253687
10.145 0.0559223018096178
10.151 0.0356156858359611
10.157 0.0158335554229618
10.163 -0.00317281240449797
10.169 -0.0212281602362753
10.175 -0.0382274895852496
10.181 -0.0541274816703133
10.187 -0.0689361866834926
10.193 -0.0827017285513853
10.199 -0.0955006016086282
10.205 -0.107426045232075
10.211 -0.118576899933312
10.217 -0.129047247549197
10.223 -0.138917031767223
10.229 -0.148243773205722
10.235 -0.157055463851404
10.241 -0.165344764215904
10.247 -0.173064729035869
10.253 -0.180126425935787
10.259 -0.186398935550165
10.265 -0.191712268685515
10.271 -0.195863652075043
10.277 -0.198627393477597
10.283 -0.199768153530795
10.289 -0.199056979587717
10.295 -0.196288977444046
10.301 -0.191301102138172
10.307 -0.183988323730274
10.313 -0.1743164347248
10.319 -0.162330049938733
10.325 -0.14815489781413
10.331 -0.131994239528318
10.337 -0.114120034205253
10.343 -0.0948601070880434
10.349 -0.0745828990750172
10.355 -0.0536812916309644
10.361 -0.032556559297434
10.367 -0.0116028963391741
10.373 0.00880752345327246
10.379 0.0283391119022234
10.385 0.0467068777387023
10.391 0.0636890780799119
10.397 0.0791371423090218
10.403 0.0929813630934987
10.409 0.105231278897872
10.415 0.11597049365076
10.421 0.125346500412665
10.427 0.133556541237361
10.433 0.140830553832697
10.439 0.147412033155655
10.445 0.153537489038022
10.451 0.159415286087008
10.457 0.165204940163223
10.463 0.170998216468082
10.469 0.176803514016501
10.475 0.182535105040553
10.481 0.188008958061191
10.487 0.192947052572136
10.493 0.19699194688432
10.499 0.199732459531941
10.505 0.200739529815992
10.511 0.199609022256611
10.517 0.196006209103283
10.523 0.189705627185679
10.529 0.180620254431091
10.535 0.168815357601334
10.541 0.154504650598062
10.547 0.138029301603121
10.553 0.119823410616532
10.559 0.100372077624592
10.565 0.0801691928193252
10.571 0.0596811506983868
10.577 0.0393202430861543
10.583 0.0194286262849119
10.589 0.00027158385003886
10.595 -0.0179621794877411
10.601 -0.0351554537514984
10.607 -0.0512543732554735
10.613 -0.0662583696379194
10.619 -0.0802090214825459
10.625 -0.0931783984112604
10.631 -0.105257399212974
10.637 -0.116544503086944
10.643 -0.127135255671673
10.649 -0.137112704346026
10.655 -0.146538908744648
10.661 -0.155447612080939
10.667 -0.163838184990298
10.673 -0.17167104603813
10.679 -0.178864898440666
10.685 -0.185296253870365
10.691 -0.190801779774167
10.697 -0.195183949104521
10.703 -0.198220258756343
10.709 -0.199675922084109
10.715 -0.199319478822173
10.721 -0.196940280518657
10.727 -0.192366392610077
10.733 -0.18548119265811
10.739 -0.176236908645639
10.745 -0.164663575310011
10.751 -0.150872390873651
10.757 -0.135053169066178
10.763 -0.117466369027678
10.769 -0.098430864789482
10.775 -0.0783090050825951
10.781 -0.057490504163246
10.787 -0.0363763166067649
10.793 -0.0153630529654363
10.799 0.0051720379843912
10.805 0.0248856926452192
10.811 0.0434827753718533
10.817 0.0607292574227298
10.823 0.0764627451482761
10.829 0.0905990357406645
10.835 0.103133508389271
10.841 0.114136933901324
10.847 0.123746138253439
10.853 0.13215050228288
10.859 0.139575371597011
10.865 0.146263248224982
10.871 0.15245345450988
10.877 0.15836101698561
10.883 0.164155786761447
10.889 0.16994310108933
10.895 0.175747455056778
10.901 0.181500735936635
10.907 0.18703671510333
10.913 0.1920936852218
10.919 0.196327075065306
10.925 0.199333131496785
10.931 0.200683111533216
10.937 0.199965167908541
10.943 0.196828972237269
10.949 0.191026867601558
10.955 0.182445360136109
10.961 0.171121976360758
10.967 0.157244660765638
10.973 0.141133699578152
10.979 0.123209252637342
10.985 0.103950247924296
10.991 0.0838517267031573
10.997 0.0633871427491957
11.003 0.0429798767218528
11.009 0.0229853508516276
11.015 0.00368277393266464
11.021 -0.0147256563001984
11.027 -0.0321103902811137
11.033 -0.0484068324531289
11.039 -0.0636055746241802
11.045 -0.0777414021400578
11.051 -0.0908816955449407
11.057 -0.103114741500059
11.063 -0.11453838707714
11.069 -0.125249377741854
11.075 -0.135333612240061
11.081 -0.144857453459627
11.087 -0.153860183653023
11.093 -0.162347706081122
11.099 -0.170287676768132
11.105 -0.177606380656697
11.111 -0.184187802903401
11.117 -0.189875428068442
11.123 -0.194477267787046
11.129 -0.197774433326175
11.135 -0.199533232557051
11.141 -0.19952032170066
11.147 -0.197519954336337
11.153 -0.193351934039228
11.159 -0.186888581634599
11.165 -0.178068947734265
11.171 -0.16690868545266
11.177 -0.153504456815092
11.183 -0.138032429617276
11.189 -0.12074120854815
11.195 -0.101940257534992
11.201 -0.0819853225741016
11.207 -0.06126242869779
11.213 -0.0401716963789305
11.219 -0.0191116456362105
11.225 0.00153590881632362
11.231 0.0214205413888943
11.237 0.0402374711782378
11.243 0.0577408264004119
11.249 0.0737547227230525
11.255 0.0881806366963227
11.261 0.100999782241909
11.267 0.112269915207493
11.273 0.122116861042771
11.279 0.130721682712633
11.285 0.138304576165516
11.291 0.145106408976594
11.297 0.151368610806019
11.303 0.157312133126639
11.309 0.163116438293121
11.315 0.168899777822195
11.321 0.174702209336988
11.327 0.180472889891069
11.333 0.186063308496704
11.339 0.191228317733632
11.345 0.195636845120819
11.351 0.198893572159356
11.357 0.200571379017967
11.363 0.200252158462276
11.369 0.197571380392763
11.375 0.192260334954859
11.381 0.184179766881669
11.387 0.173339633945148
11.393 0.159901723043455
11.399 0.144164570724902
11.405 0.1265332208495
11.411 0.107479167035445
11.417 0.0874974615689852
11.423 0.0670677398150742
11.429 0.0466239045404472
11.435 0.0265343612060993
11.441 0.00709217995345298
11.447 -0.01148686218512
11.453 -0.0290606927980564
11.459 -0.0455537412483477
11.465 -0.060947474651203
11.471 -0.0752695765624882
11.477 -0.0885824195865453
11.483 -0.100971360807183
11.489 -0.112533308701188
11.495 -0.12336591999896
11.501 -0.133557678786521
11.507 -0.143179011387737
11.513 -0.152274530214706
11.519 -0.16085650113651
11.525 -0.168899699123217
11.531 -0.176337941303845
11.537 -0.183062726120692
11.543 -0.188924503724465
11.549 -0.193737094658203
11.555 -0.197285618068856
11.561 -0.199337979221687
11.567 -0.199659532263468
11.573 -0.198030046725697
11.579 -0.194261654003001
11.585 -0.188216123430147
11.591 -0.179819694289915
11.597 -0.169073824921824
11.603 -0.156060631415824
11.609 -0.14094243838443
11.615 -0.123955644770977
11.621 -0.105399848435821
11.627 -0.0856236843184308
11.633 -0.065008969294617
11.639 -0.0439544824384441
11.645 -0.022860160063731
11.651 -0.00211189596022707
11.657 0.0179332055407524
11.663 0.0369611818593968
11.669 0.0547147235286552
11.675 0.0710047511654373
11.681 0.0857185605589909
11.687 0.0988231610870742
11.693 0.110363080478182
11.699 0.12045278286527
11.705 0.129264537100124
11.711 0.137012824280428
11.717 0.143936243076111
11.723 0.150277647332419
11.729 0.156263211577507
11.735 0.162081330293844
11.741 0.167862562098138
11.747 0.173662044838786
11.753 0.17944590543342
11.759 0.185083297913341
11.765 0.190345896573749
11.771 0.194916753335927
11.777 0.19840997551737
11.783 0.200401352583536
11.789 0.200467953408014
11.795 0.198232437059742
11.801 0.193406181313518
11.807 0.185824884567368
11.813 0.175471111852834
11.819 0.162480101405247
11.825 0.147127753699381
11.831 0.129802780269587
11.837 0.110967916170765
11.843 0.0911170103582155
11.849 0.07073492942958
11.855 0.050265473769187
11.861 0.0300897139769957
11.867 0.0105145050600667
11.873 -0.00823070455173405
11.879 -0.0259911181614873
11.885 -0.0426799196345619
11.891 -0.0582691381767788
11.897 -0.0727790181400852
11.903 -0.0862665778334084
11.909 -0.0988139026720495
11.915 -0.110516635459949
11.921 -0.121473039840913
11.927 -0.131773908490543
11.933 -0.141493485263515
11.939 -0.150681501252468
11.945 -0.15935641400526
11.951 -0.167499997469088
11.957 -0.175053547122058
11.963 -0.181916105477687
11.969 -0.187945222003862
11.975 -0.192960776032362
11.981 -0.196752263532674
11.987 -0.199089663642441
11.993 -0.19973758464783
12 -0.198060631321476
};
\addplot [very thin, color0, mark=*, mark size=2, mark options={solid}]
table {%
6.003 0.827553608834001
6.147 0.663730292494958
6.291 0.628159039236324
6.435 0.845390413631256
6.579 0.704709398995727
6.723 0.606309199230417
6.867 0.834315160833337
7.011 0.735714140135577
7.155 0.610262343919984
7.299 0.817296559522372
7.443 0.744872075551088
7.587 0.626245452992346
7.731 0.810713204823815
7.875 0.736663619900849
8.02 0.63874924494848
8.164 0.818039856342424
8.308 0.722848009916116
8.452 0.639880010707627
8.596 0.833267177946803
8.74 0.713068014011624
8.884 0.630684946168122
9.028 0.848187709533225
9.172 0.71046510702816
9.316 0.616988751512776
9.46 0.857933291805139
9.604 0.712687160867259
9.748 0.604284077895201
9.892 0.862408076447199
10.037 0.715528345492568
10.181 0.594889382185805
10.325 0.864495394551642
10.469 0.716109076713935
10.613 0.588020998776823
10.757 0.867345126653914
10.901 0.714019881581211
11.045 0.581548291259366
11.189 0.872616427003473
11.333 0.710623605354143
11.477 0.573770760291843
11.621 0.880256711201976
11.765 0.707651086975951
11.909 0.5642214859358
};
\addplot [very thin, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
6.003 0.855615421687065
6.147 0.862528769832719
6.291 0.870124233960092
6.435 0.880984068685229
6.579 0.887061874045412
6.723 0.889759021674853
6.867 0.899426464971534
7.011 0.905326424184402
7.155 0.90430623291505
7.299 0.912602330812837
7.443 0.918142482776437
7.587 0.914490200432598
7.731 0.921899501879428
7.875 0.926602129836168
8.02 0.920899716454238
8.164 0.928281449260963
8.308 0.931834917074925
8.452 0.924187619219515
8.596 0.932370875503953
8.74 0.934787054013878
8.884 0.925090977985143
9.028 0.934624306849229
9.172 0.93613007767612
9.316 0.924334102846884
9.46 0.935465422636942
9.604 0.936299330224953
9.748 0.922519167976188
9.892 0.935324297818975
10.037 0.935592755867252
10.181 0.920075219193119
10.325 0.934604938720921
10.469 0.934256694024434
10.613 0.917276108493816
10.757 0.93363481453872
10.901 0.932522957626093
11.045 0.91429575017803
11.189 0.932638307762858
11.333 0.930603018202602
11.477 0.911261191005975
11.621 0.931745415876846
11.765 0.9286661422997
11.909 0.90828089475038
};
\addplot [very thin, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
6.003 0.63478776947795
6.147 0.80812608626816
6.291 0.838062283370311
6.435 0.62955321217548
6.579 0.769583808918462
6.723 0.867449010614845
6.867 0.652189455538593
7.011 0.742011187152913
7.155 0.868139127349476
7.299 0.677799808960177
7.443 0.73696967712923
7.587 0.856029168696321
7.731 0.689710226416952
7.875 0.74873787919348
8.02 0.847813485455102
8.164 0.685360243638927
8.308 0.764557281265803
8.452 0.851436307064469
8.596 0.671963836103199
8.74 0.774583906463464
8.884 0.865272845697911
9.028 0.658515305267726
9.172 0.776153407462777
9.316 0.882932126187395
9.46 0.650058787760419
9.604 0.772317646951241
9.748 0.898729543990835
9.892 0.646473115632515
10.037 0.767801694721281
10.181 0.910527317795935
10.325 0.644605368052741
10.469 0.765675173279471
10.613 0.919446439751549
10.757 0.641208400412159
10.901 0.766293177726125
11.045 0.927889407805757
11.189 0.63473081929202
11.333 0.768170949963764
11.477 0.937661694538634
11.621 0.625439645116485
11.765 0.769522576861981
11.909 0.949195848644533
};
\addplot [very thin, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
6.003 -0.0350066511074316
6.147 0.197506216900281
6.291 -0.0996862412376538
6.435 -0.124813233341925
6.579 0.200715556176332
6.723 -0.0481170561532039
6.867 -0.16828255856699
7.011 0.164398943713696
7.155 -0.0142495987050674
7.299 -0.167072174966433
7.443 0.126576889018899
7.587 -0.0139664265901303
7.731 -0.146222603842629
7.875 0.111631262395913
8.02 -0.0373169892267241
8.164 -0.130809569416566
8.308 0.122338637943095
8.452 -0.0645919009803803
8.596 -0.13209377087878
8.74 0.147127858329512
8.884 -0.0812412867312123
9.028 -0.146972766676421
9.172 0.172323990509338
9.316 -0.0838544768417023
9.46 -0.16561981997814
9.604 0.190556233094282
9.748 -0.077542655120373
9.892 -0.179745720084316
10.037 0.202232149298845
10.181 -0.0696865065999142
10.325 -0.186658412034561
10.469 0.212086137325182
10.613 -0.0649979927779257
10.757 -0.188588860718542
10.901 0.224721137340289
11.045 -0.0640964914060589
11.189 -0.189587927139573
11.333 0.242023721050939
11.477 -0.0649533486504524
11.621 -0.192701877379673
11.765 0.263122472661611
11.909 -0.0652315724391744
};
\addplot [very thin, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
6.003 -0.00960187006967111
6.147 0.365832517812145
6.291 -0.221743305417138
6.435 -0.1653576247271
6.579 0.388022525503259
6.723 -0.139403585114467
6.867 -0.251680621363441
7.011 0.334789920761323
7.155 -0.0782898063989808
7.299 -0.261508815999698
7.443 0.269275938408158
7.587 -0.07257804794579
7.731 -0.232419654623085
7.875 0.237251419029103
8.02 -0.110944853435526
8.164 -0.207569471291967
8.308 0.248960474630798
8.452 -0.161326152046947
8.596 -0.209453286269612
8.74 0.288066501976142
8.884 -0.197052393498538
9.028 -0.235809283434096
9.172 0.331669210572769
9.316 -0.209344704569742
9.46 -0.270923319498326
9.604 0.365770701337534
9.748 -0.20483398987775
9.892 -0.299808862480321
10.037 0.389464349526963
10.181 -0.195602572185565
10.325 -0.316250996530573
10.469 0.410113501143969
10.613 -0.190325955059083
10.757 -0.322773116920003
10.901 0.43585694303564
11.045 -0.19097922116056
11.189 -0.325845449284442
11.333 0.47067872320799
11.477 -0.194664289139797
11.621 -0.330930539441389
11.765 0.513728456751474
11.909 -0.197453836428847
};
\addplot [very thin, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
6.003 -0.0394672694275021
6.147 0.205834920581065
6.291 -0.101152359498791
6.435 -0.127770714460243
6.579 0.202422073295282
6.723 -0.0421835576965319
6.867 -0.16601890029853
7.011 0.161427636613842
7.155 -0.00616432389537192
7.299 -0.160058507730467
7.443 0.122752911290345
7.587 -0.00600683720222309
7.731 -0.137522773858777
7.875 0.109727388368145
8.02 -0.0288632896358173
8.164 -0.123633329101684
8.308 0.122987251668715
8.452 -0.0537442521848673
8.596 -0.128211105832201
8.74 0.149413651104679
8.884 -0.06646687591554
9.028 -0.146526112226524
9.172 0.175029231306954
9.316 -0.0647506366803189
9.46 -0.167877482268823
9.604 0.193089171421135
9.748 -0.0546633037834479
9.892 -0.184004085853477
10.037 0.204841275388009
10.181 -0.0439178193679646
10.325 -0.192740271551891
10.469 0.215522193541086
10.613 -0.0370187532968084
10.757 -0.196832959490895
10.901 0.229750449533513
11.045 -0.0341911977520397
11.189 -0.200547928373059
11.333 0.24911616200981
11.477 -0.0331393249651757
11.621 -0.206843301245235
11.765 0.272410857707416
11.909 -0.0315011793508244
};
\addplot [very thin, color1, mark=square*, mark size=1, mark options={solid}]
table {%
6.003 0.827553608834001
6.027 0.811374725326186
6.171 0.625679646306774
6.315 0.668087590878785
6.459 0.83862336984794
6.603 0.666357243281975
6.747 0.636543012558317
6.891 0.840888972138758
7.035 0.703523578720432
7.179 0.63029070142034
7.323 0.83596139880697
7.467 0.719428576404779
7.611 0.641466500445281
7.755 0.832763836528524
7.899 0.712093766783797
8.044 0.657295935587493
8.188 0.832635673561351
8.332 0.69377232402812
8.476 0.663117578816247
8.62 0.834631454743192
8.764 0.679971972777997
8.908 0.654653343113769
9.052 0.841701848263865
9.196 0.672918038185759
9.34 0.638768923719715
9.484 0.854371120519931
9.628 0.668640931449969
9.772 0.629170823019842
9.916 0.868297384065602
10.061 0.662483173750756
10.205 0.63504633018068
10.349 0.878281060600292
10.493 0.660734257219786
10.637 0.648901228778208
10.781 0.886916817249458
10.925 0.662175244793116
11.069 0.66276603976982
11.213 0.898255189278995
11.357 0.661538641398104
11.501 0.673336219303913
11.645 0.912270431527123
11.789 0.651978428276536
11.933 0.684596920904555
};
\addplot [very thin, color1, mark=square*, mark size=1, mark options={solid}, forget plot]
table {%
6.003 0.855615421687065
6.027 0.859354660724919
6.171 0.860518444444009
6.315 0.870695624485447
6.459 0.885079758134461
6.603 0.883053165529447
6.747 0.888579513735538
6.891 0.903524614895894
7.035 0.898516900274242
7.179 0.903615597757514
7.323 0.915070857017519
7.467 0.910310930870436
7.611 0.915923554057673
7.755 0.921433161173249
7.899 0.921182344715588
8.044 0.922942515212898
8.188 0.927480357955524
8.332 0.929261462671173
8.476 0.925518791970749
8.62 0.935526952076372
8.764 0.9319790014612
8.908 0.928512603544231
9.052 0.942598525118131
9.196 0.930882082881457
9.34 0.934242978216716
9.484 0.945024580725876
9.628 0.930914765368381
9.772 0.939901921785906
9.916 0.944074979948159
10.061 0.93394253712595
10.205 0.941978365464413
10.349 0.94482424310792
10.493 0.937288466944035
10.637 0.941227869236739
10.781 0.949314734639303
10.925 0.936886724865908
11.069 0.942172096157944
11.213 0.954529700604752
11.357 0.933503180995838
11.501 0.946574248952106
11.645 0.956619697612545
11.789 0.931215791425256
11.933 0.951125700809653
};
\addplot [very thin, color1, mark=square*, mark size=1, mark options={solid}, forget plot]
table {%
6.003 0.63478776947795
6.027 0.642490102838282
6.171 0.844762960898326
6.315 0.812051709725566
6.459 0.618863671460045
6.603 0.816886847298009
6.747 0.843013123790163
6.891 0.628656617671501
7.035 0.786505691440776
7.179 0.845255460107082
7.323 0.650193270489752
7.467 0.770182971183637
7.611 0.835821263547888
7.755 0.666678150558979
7.899 0.7730157737503
8.044 0.83132356769495
8.188 0.667741414246005
8.332 0.792568337694822
8.476 0.837896374335965
8.62 0.657429689436616
8.764 0.817878574275848
8.908 0.848029572314993
9.052 0.645349773722977
9.196 0.838008942611785
9.34 0.855649029846761
9.484 0.638179908020357
9.628 0.845125655170657
9.772 0.859662171203462
9.916 0.632548587039792
10.061 0.845386901452816
10.205 0.858853482954467
10.349 0.62125349026976
10.493 0.844738245769779
10.637 0.853007099459411
10.781 0.603179571713008
10.925 0.852140684130265
11.069 0.839654772914781
11.213 0.585241552050285
11.357 0.865400763315373
11.501 0.823353984765788
11.645 0.573634313119647
11.789 0.880165737016131
11.933 0.811596051885297
};
\addplot [very thin, color1, mark=square*, mark size=1, mark options={solid}, forget plot]
table {%
6.003 -0.0350066511074319
6.027 0.0389163011886815
6.171 0.186609820182306
6.315 -0.135512404871203
6.459 -0.051970308896393
6.603 0.213476905122651
6.747 -0.0946702544849876
6.891 -0.103921535222133
7.035 0.187304346982328
7.179 -0.0603732156486687
7.323 -0.122666663533745
7.467 0.140400386692152
7.611 -0.0579206983457707
7.755 -0.124891265597021
7.899 0.113167875136588
8.044 -0.0837554527191628
8.188 -0.116131676048351
8.332 0.118890216059211
8.476 -0.114295774603919
8.62 -0.104021006321712
8.764 0.144238792310535
8.908 -0.127904814508089
9.052 -0.0896333358019451
9.196 0.176097336894568
9.34 -0.118499066261465
9.484 -0.0775140005918094
9.628 0.208945488142628
9.772 -0.100024110050807
9.916 -0.0688839528987309
10.061 0.239497556165892
10.205 -0.0935985456821717
10.349 -0.0568714577431244
10.493 0.26169898951547
10.637 -0.101536415865573
10.781 -0.0449555518447769
10.925 0.265745372669186
11.069 -0.122002171175897
11.213 -0.0329746425501456
11.357 0.254545417709232
11.501 -0.14900401219804
11.645 -0.0255541631016742
11.789 0.241764303977023
11.933 -0.181314183988836
};
\addplot [very thin, color1, mark=square*, mark size=1, mark options={solid}, forget plot]
table {%
6.003 -0.0096018700696717
6.027 0.121761464947514
6.171 0.341514959055675
6.315 -0.278353033016691
6.459 -0.0269940232450408
6.603 0.401115882900253
6.747 -0.207042040948661
6.891 -0.123321683075775
7.035 0.376067900141275
7.179 -0.148051741786055
7.323 -0.164603897115146
7.467 0.303161521490395
7.611 -0.155559438277989
7.755 -0.174494158314591
7.899 0.241772026004746
8.044 -0.211683004644355
8.188 -0.164751050465301
8.332 0.229163654306371
8.476 -0.269041127374022
8.62 -0.154757520039044
8.764 0.262842771176119
8.908 -0.295702260778368
9.052 -0.133605386127462
9.196 0.32895126554933
9.34 -0.286223049544379
9.484 -0.0964946915406106
9.628 0.407627199768219
9.772 -0.257217478778525
9.916 -0.0486168069608257
10.061 0.477960642018972
10.205 -0.235282288130414
10.349 0.00418885006805481
10.493 0.530260832302507
10.637 -0.225229928831632
10.781 0.043885713885457
10.925 0.551693816181674
11.069 -0.244534428870942
11.213 0.0738407927654214
11.357 0.546483548761941
11.501 -0.296953462163612
11.645 0.0949447150582278
11.789 0.527718729388281
11.933 -0.373437657614097
};
\addplot [very thin, color1, mark=square*, mark size=1, mark options={solid}, forget plot]
table {%
6.003 -0.0394672694275024
6.027 0.0340790861652705
6.171 0.20867364039996
6.315 -0.143431820002601
6.459 -0.0569389444714999
6.603 0.22398234040128
6.747 -0.0874840964957059
6.891 -0.112474984804169
7.035 0.196120500250684
7.179 -0.0536314118604191
7.323 -0.129722017786362
7.467 0.152528209002823
7.611 -0.0625314713715191
7.755 -0.121096171800107
7.899 0.122955868416926
8.044 -0.0925979827126716
8.188 -0.104062618186123
8.332 0.12449011467457
8.476 -0.114272741751965
8.62 -0.0964465809684694
8.764 0.155390436893307
8.908 -0.119719689742276
9.052 -0.0912971657932988
9.196 0.202337240656104
9.34 -0.114577295939268
9.484 -0.0785553175888718
9.628 0.245631094669703
9.772 -0.107549466332092
9.916 -0.0583923282666719
10.061 0.273244064659657
10.205 -0.106580767550177
10.349 -0.0382647679688067
10.493 0.285882605271711
10.637 -0.110817686955475
10.781 -0.0325431274557212
10.925 0.289670869051409
11.069 -0.131085124955757
11.213 -0.0334010560537131
11.357 0.289977175498025
11.501 -0.170004366093816
11.645 -0.0303950807824922
11.789 0.288275059972702
11.933 -0.21833806522759
};
\addplot [thick, black, dashed, forget plot]
table {%
8.998 -0.440591182043658
8.998 1.02315354902475
};

\nextgroupplot[
legend cell align={left},
legend pos=south east,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
width=.5\textwidth,
height=.3\textwidth,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
log basis y={10},
tick align=outside,
tick pos=left,
title={Approximation error: \(\displaystyle r=10\)},
x grid style={white},
xlabel={time \(\displaystyle t\)},
xmajorgrids,
xmin=5.70315, xmax=12.29985,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
% ylabel={\(\displaystyle \|v(t)-\tilde v(t)\|_{L^2(\mathcal D; \mathbb R^{2})}\)},
ymajorgrids,
% ymin=0.0747014989613165, ymax=0.273204828893764,
ymin=0.00404519033798421, ymax=0.54150475423952,
ymode=log,
yticklabels={,,},
ytick style={color=white!33.3333333333333!black}
]
\addplot [very thin, color0, mark=*, mark size=2, mark options={solid}]
table {%
6.003 0.115862199607231
6.147 0.0792368961868153
6.291 0.0958126796377247
6.435 0.0946886878618636
6.579 0.0968061191079783
6.723 0.095676607619273
6.867 0.10053322084052
7.011 0.107690204373681
7.155 0.108003931766405
7.299 0.110743298455396
7.443 0.108147752395541
7.587 0.114716102675839
7.731 0.113887859519743
7.875 0.126490121360415
8.02 0.123445902440083
8.164 0.122259555890435
8.308 0.127353468305179
8.452 0.126063776178857
8.596 0.119014889994109
8.74 0.11803222483746
8.884 0.11625381277611
9.028 0.104784895746813
9.172 0.105921722462459
9.316 0.105753912908122
9.46 0.0934390998419711
9.604 0.101365220678342
9.748 0.105296902732757
9.892 0.0972593371529998
10.037 0.113593812698744
10.181 0.12089190117884
10.325 0.120252202882667
10.469 0.139477955673488
10.613 0.146685701250034
10.757 0.15132036439151
10.901 0.172648300984698
11.045 0.17875507434566
11.189 0.186849480154146
11.333 0.210430984023517
11.477 0.215778974628923
11.621 0.226326076637808
11.765 0.252471866651009
11.909 0.257567007593492
};
\addlegendentry{\dmdc}
\addplot [very thin, color1, mark=square*, mark size=1, mark options={solid}]
table {%
6.003 0.115862199607231
6.027 0.0931479137569992
6.171 0.0933438837434076
6.315 0.107683964718792
6.459 0.10177788098083
6.603 0.0920013739261464
6.747 0.0851434717671204
6.891 0.102076389736885
7.035 0.10671874557147
7.179 0.0969320865182093
7.323 0.105158629418708
7.467 0.101111613810695
7.611 0.100706091542738
7.755 0.101290257889842
7.899 0.116051962063578
8.044 0.111359597444811
8.188 0.10792585601175
8.332 0.125031500538537
8.476 0.126849034145878
8.62 0.120545769566916
8.764 0.128390103555171
8.908 0.128026417107119
9.052 0.126031895380069
9.196 0.134165751775042
9.34 0.126396658347627
9.484 0.120995299409033
9.628 0.130545567520269
9.772 0.129467947736027
9.916 0.120985899683081
10.061 0.119450559429992
10.205 0.12638491788443
10.349 0.131566745767302
10.493 0.125731059206213
10.637 0.129066070298249
10.781 0.143490167095793
10.925 0.145619389037387
11.069 0.149502913833832
11.213 0.160682527875298
11.357 0.168290976052433
11.501 0.174955769435135
11.645 0.180801396665264
11.789 0.190430089283607
11.933 0.1993564015138
};
\addlegendentry{\qmf}
\addplot [thick, black, dashed]
table {%
8.998 0.00404519033798421
8.998 0.54150475423952
};
\end{groupplot}

\end{tikzpicture}

